Probabilistic Trajectory Design Via Approximate Gaussian Mixture Steering

A method is presented to solve a stochastic, nonlinear optimal control problem representative of spacecraft trajectory design under uncertainty. The problem is reformulated as a chance constrained nonlinear program, or what is known as a distribution steering problem. Typical distribution steering problems rely on the underlying uncertainties to be Gaussian distributions. This work expands on previous developments by embedding Gaussian mixture distributions into the formulation to better handle the uncertainty propagation and chance constraints involved. The method is applied to a finite-thrust Earth-to-Mars transfer problem. Evaluation via Monte Carlo analysis shows a greater satisfaction of constraints under non-Gaussian distributions of the state and a statistically lower cost.

==> L3GM.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66016,0.66016,0.66016}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x)$},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4	0.00013383022576452\\
-3.67676767676768	0.000462784614459366\\
-3.43434343434344	0.00109577221431234\\
-3.27272727272727	0.00188408981015353\\
-3.11111111111111	0.00315601631641815\\
-3.03030303030303	0.00404486638588608\\
-2.94949494949495	0.00515030799236094\\
-2.86868686868687	0.00651517825226833\\
-2.78787878787879	0.00818810652678703\\
-2.70707070707071	0.0102236211219608\\
-2.62626262626263	0.01268206834916\\
-2.54545454545455	0.0156292994768554\\
-2.46464646464647	0.0191360817139961\\
-2.38383838383838	0.0232771926660842\\
-2.3030303030303	0.0281301641372789\\
-2.22222222222222	0.0337736510352711\\
-2.14141414141414	0.0402854146163234\\
-2.06060606060606	0.0477399263068534\\
-1.97979797979798	0.0562056185089439\\
-1.8989898989899	0.0657418314964566\\
-1.81818181818182	0.0763955297850671\\
-1.73737373737374	0.088197885968949\\
-1.65656565656566	0.101160853462124\\
-1.57575757575758	0.115273870184426\\
-1.49494949494949	0.13050085122685\\
-1.41414141414141	0.146777638191652\\
-1.33333333333333	0.164010074675994\\
-1.25252525252525	0.182072870020227\\
-1.17171717171717	0.200809396196293\\
-1.09090909090909	0.220032535369991\\
-0.848484848484849	0.278342808111713\\
-0.767676767676768	0.297125003054974\\
-0.686868686868687	0.31511020956732\\
-0.606060606060606	0.332008979975009\\
-0.525252525252525	0.347537175151198\\
-0.444444444444445	0.361423829882743\\
-0.363636363636363	0.373418973753979\\
-0.282828282828283	0.383301094172485\\
-0.202020202020202	0.390883931199951\\
-0.121212121212121	0.396022313390633\\
-0.0404040404040407	0.39861677932381\\
0.0404040404040407	0.39861677932381\\
0.121212121212121	0.396022313390633\\
0.202020202020202	0.390883931199951\\
0.282828282828283	0.383301094172485\\
0.363636363636363	0.373418973753979\\
0.444444444444445	0.361423829882743\\
0.525252525252525	0.347537175151198\\
0.606060606060606	0.332008979975009\\
0.686868686868687	0.31511020956732\\
0.767676767676768	0.297125003054974\\
0.848484848484849	0.278342808111713\\
0.929292929292929	0.259050771529699\\
1.09090909090909	0.220032535369991\\
1.17171717171717	0.200809396196293\\
1.25252525252525	0.182072870020227\\
1.33333333333333	0.164010074675994\\
1.41414141414141	0.146777638191652\\
1.49494949494949	0.13050085122685\\
1.57575757575758	0.115273870184426\\
1.65656565656566	0.101160853462124\\
1.73737373737374	0.088197885968949\\
1.81818181818182	0.0763955297850671\\
1.8989898989899	0.0657418314964566\\
1.97979797979798	0.0562056185089439\\
2.06060606060606	0.0477399263068534\\
2.14141414141414	0.0402854146163234\\
2.22222222222222	0.0337736510352711\\
2.3030303030303	0.0281301641372789\\
2.38383838383838	0.0232771926660842\\
2.46464646464647	0.0191360817139961\\
2.54545454545455	0.0156292994768554\\
2.62626262626263	0.01268206834916\\
2.70707070707071	0.0102236211219608\\
2.78787878787879	0.00818810652678703\\
2.86868686868687	0.00651517825226833\\
2.94949494949495	0.00515030799236094\\
3.03030303030303	0.00404486638588608\\
3.11111111111111	0.00315601631641815\\
3.27272727272727	0.00188408981015353\\
3.43434343434344	0.00109577221431234\\
3.5959595959596	0.000620862299166802\\
3.83838383838384	0.000252138056152873\\
4	0.00013383022576452\\
};
\addplot [color=mycolor1, forget plot, line width=0.75pt]
  table[row sep=crcr]{%
-4	9.07185269127808e-06\\
-3.51515151515152	0.000165318462290287\\
-3.27272727272727	0.000580423970008681\\
-3.11111111111111	0.00124715682529786\\
-3.03030303030303	0.00178886206369455\\
-2.94949494949495	0.00252897530427809\\
-2.86868686868687	0.00352390564047855\\
-2.78787878787879	0.00483967168909682\\
-2.70707070707071	0.00655117920691328\\
-2.62626262626263	0.00874047442097847\\
-2.54545454545455	0.0114937694294932\\
-2.46464646464647	0.0148971058398439\\
-2.38383838383838	0.0190306347463345\\
-2.3030303030303	0.0239616429571354\\
-2.22222222222222	0.0297366375459269\\
-2.14141414141414	0.03637299593895\\
-2.06060606060606	0.0438508722964173\\
-1.97979797979798	0.0521061934815314\\
-1.8989898989899	0.0610256489838479\\
-1.81818181818182	0.0704445523363821\\
-1.65656565656566	0.0898779734773569\\
-1.57575757575758	0.0993399924551897\\
-1.49494949494949	0.108219848542301\\
-1.41414141414141	0.116198806923784\\
-1.33333333333333	0.122972602477754\\
-1.25252525252525	0.128270564904527\\
-1.17171717171717	0.131873520008198\\
-1.09090909090909	0.133628821407346\\
-1.01010101010101	0.133461077054728\\
-0.929292929292929	0.131377520393601\\
-0.848484848484849	0.12746749298305\\
-0.767676767676768	0.121896090152418\\
-0.686868686868687	0.11489259939759\\
-0.606060606060606	0.106734859531742\\
-0.525252525252525	0.0977310260895399\\
-0.444444444444445	0.0882004055771395\\
-0.282828282828283	0.0687832470427843\\
-0.202020202020202	0.0594369672318837\\
-0.121212121212121	0.0506223797380327\\
-0.0404040404040407	0.0424952531960967\\
0.0404040404040407	0.0351601106499517\\
0.121212121212121	0.0286729246302739\\
0.202020202020202	0.0230465382799716\\
0.282828282828283	0.0182579224128991\\
0.363636363636363	0.0142563701017844\\
0.444444444444445	0.0109718159419412\\
0.525252525252525	0.0083226190016541\\
0.606060606060606	0.00622233604340039\\
0.686868686868687	0.00458520606499668\\
0.767676767676768	0.00333024513488311\\
0.848484848484849	0.00238399584905569\\
0.929292929292929	0.00168208034173212\\
1.09090909090909	0.000801798169193901\\
1.25252525252525	0.000360687571204998\\
1.49494949494949	9.76270043651084e-05\\
2.06060606060606	2.78726746660851e-06\\
4	6.48370246381091e-14\\
};
\addplot [color=mycolor1, forget plot, line width=0.75pt]
  table[row sep=crcr]{%
-4	6.45920916753084e-09\\
-2.62626262626263	0.000155937850701449\\
-2.38383838383838	0.000599432624477814\\
-2.22222222222222	0.00136823072120595\\
-2.14141414141414	0.00202272452565566\\
-2.06060606060606	0.0029473118566461\\
-1.97979797979798	0.00423279650693242\\
-1.8989898989899	0.00599156999317163\\
-1.81818181818182	0.00835922147894408\\
-1.73737373737374	0.0114948411792737\\
-1.65656565656566	0.0155794480081237\\
-1.57575757575758	0.0208119658861188\\
-1.49494949494949	0.0274022416904298\\
-1.41414141414141	0.0355607594810508\\
-1.33333333333333	0.0454849698327626\\
-1.25252525252525	0.0573425157198733\\
-1.17171717171717	0.0712520758680322\\
-1.09090909090909	0.0872630220238646\\
-1.01010101010101	0.105335539634098\\
-0.929292929292929	0.125323220878081\\
-0.848484848484849	0.146960330332297\\
-0.767676767676768	0.169855900871527\\
-0.606060606060606	0.217258872976964\\
-0.525252525252525	0.24043289516944\\
-0.444444444444445	0.262254046382506\\
-0.363636363636363	0.281943740747181\\
-0.282828282828283	0.298754644310908\\
-0.202020202020202	0.312017405475239\\
-0.121212121212121	0.321184756325002\\
-0.0404040404040407	0.325868946888017\\
0.0404040404040407	0.325868946888017\\
0.121212121212121	0.321184756325002\\
0.202020202020202	0.312017405475239\\
0.282828282828283	0.298754644310908\\
0.363636363636363	0.281943740747181\\
0.444444444444445	0.262254046382506\\
0.525252525252525	0.24043289516944\\
0.606060606060606	0.217258872976964\\
0.767676767676768	0.169855900871527\\
0.848484848484849	0.146960330332297\\
0.929292929292929	0.125323220878081\\
1.01010101010101	0.105335539634098\\
1.09090909090909	0.0872630220238646\\
1.17171717171717	0.0712520758680322\\
1.25252525252525	0.0573425157198733\\
1.33333333333333	0.0454849698327626\\
1.41414141414141	0.0355607594810508\\
1.49494949494949	0.0274022416904298\\
1.57575757575758	0.0208119658861188\\
1.65656565656566	0.0155794480081237\\
1.73737373737374	0.0114948411792737\\
1.81818181818182	0.00835922147894408\\
1.8989898989899	0.00599156999317163\\
1.97979797979798	0.00423279650693242\\
2.06060606060606	0.0029473118566461\\
2.14141414141414	0.00202272452565566\\
2.22222222222222	0.00136823072120595\\
2.38383838383838	0.000599432624477814\\
2.54545454545455	0.000247838748073548\\
2.86868686868687	3.56098582123821e-05\\
4	6.45920916753084e-09\\
};
\addplot [color=mycolor1, forget plot, line width=0.75pt]
  table[row sep=crcr]{%
-4	6.48370246381091e-14\\
-1.41414141414141	0.000153124642122471\\
-1.17171717171717	0.000541679181810473\\
-1.01010101010101	0.00116976850385431\\
-0.929292929292929	0.00168208034173212\\
-0.848484848484849	0.00238399584905569\\
-0.767676767676768	0.00333024513488311\\
-0.686868686868687	0.00458520606499668\\
-0.606060606060606	0.00622233604340039\\
-0.525252525252525	0.0083226190016541\\
-0.444444444444445	0.0109718159419412\\
-0.363636363636363	0.0142563701017844\\
-0.282828282828283	0.0182579224128991\\
-0.202020202020202	0.0230465382799716\\
-0.121212121212121	0.0286729246302739\\
-0.0404040404040407	0.0351601106499517\\
0.0404040404040407	0.0424952531960967\\
0.121212121212121	0.0506223797380327\\
0.202020202020202	0.0594369672318837\\
0.282828282828283	0.0687832470427843\\
0.525252525252525	0.0977310260895399\\
0.606060606060606	0.106734859531742\\
0.686868686868687	0.11489259939759\\
0.767676767676768	0.121896090152418\\
0.848484848484849	0.12746749298305\\
0.929292929292929	0.131377520393601\\
1.01010101010101	0.133461077054728\\
1.09090909090909	0.133628821407346\\
1.17171717171717	0.131873520008198\\
1.25252525252525	0.128270564904527\\
1.33333333333333	0.122972602477754\\
1.41414141414141	0.116198806923784\\
1.49494949494949	0.108219848542301\\
1.57575757575758	0.0993399924551897\\
1.65656565656566	0.0898779734773569\\
1.81818181818182	0.0704445523363821\\
1.8989898989899	0.0610256489838479\\
1.97979797979798	0.0521061934815314\\
2.06060606060606	0.0438508722964173\\
2.14141414141414	0.03637299593895\\
2.22222222222222	0.0297366375459269\\
2.3030303030303	0.0239616429571354\\
2.38383838383838	0.0190306347463345\\
2.46464646464647	0.0148971058398439\\
2.54545454545455	0.0114937694294932\\
2.62626262626263	0.00874047442097847\\
2.70707070707071	0.00655117920691328\\
2.78787878787879	0.00483967168909682\\
2.86868686868687	0.00352390564047855\\
2.94949494949495	0.00252897530427809\\
3.03030303030303	0.00178886206369455\\
3.19191919191919	0.000856992911190346\\
3.35353535353535	0.000387458682361341\\
3.5959595959596	0.000105666484555123\\
4	9.07185269127808e-06\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
-4	9.07831196528264e-06\\
-3.51515151515152	0.000165685372154556\\
-3.27272727272727	0.000582698356751621\\
-3.11111111111111	0.00125429572781144\\
-3.03030303030303	0.00180123818968081\\
-2.94949494949495	0.00255012243559172\\
-2.86868686868687	0.00355952056184261\\
-2.78787878787879	0.00489879063589882\\
-2.70707070707071	0.0066479036019107\\
-2.62626262626263	0.00889645141636297\\
-2.54545454545455	0.0117416833711248\\
-2.46464646464647	0.0152854868978443\\
-2.38383838383838	0.0196303330344882\\
-2.3030303030303	0.0248743395951108\\
-2.22222222222222	0.0311057540586477\\
-2.14141414141414	0.0383973031664437\\
-2.06060606060606	0.0468009714205291\\
-1.97979797979798	0.0563438280360158\\
-1.8989898989899	0.067025495988692\\
-1.81818181818182	0.0788177307148095\\
-1.73737373737374	0.091666347218295\\
-1.65656565656566	0.105495419032491\\
-1.57575757575758	0.120213307242444\\
-1.49494949494949	0.135719717237095\\
-1.41414141414141	0.151912691046959\\
-1.33333333333333	0.168694290787529\\
-1.25252525252525	0.185973768195606\\
-1.17171717171717	0.203667275058041\\
-1.09090909090909	0.221693641600405\\
-0.929292929292929	0.258382821613415\\
-0.767676767676768	0.295082236158827\\
-0.686868686868687	0.312974302271517\\
-0.606060606060606	0.330216068552106\\
-0.525252525252525	0.346486540260634\\
-0.444444444444445	0.361426267901587\\
-0.363636363636363	0.374655115754846\\
-0.282828282828283	0.385795813766592\\
-0.202020202020202	0.394500910987094\\
-0.121212121212121	0.400480060693309\\
-0.0404040404040407	0.403524310734065\\
0.0404040404040407	0.403524310734065\\
0.121212121212121	0.400480060693309\\
0.202020202020202	0.394500910987094\\
0.282828282828283	0.385795813766592\\
0.363636363636363	0.374655115754846\\
0.444444444444445	0.361426267901587\\
0.525252525252525	0.346486540260634\\
0.606060606060606	0.330216068552106\\
0.686868686868687	0.312974302271517\\
0.767676767676768	0.295082236158827\\
0.929292929292929	0.258382821613415\\
1.09090909090909	0.221693641600405\\
1.17171717171717	0.203667275058041\\
1.25252525252525	0.185973768195606\\
1.33333333333333	0.168694290787529\\
1.41414141414141	0.151912691046959\\
1.49494949494949	0.135719717237095\\
1.57575757575758	0.120213307242444\\
1.65656565656566	0.105495419032491\\
1.73737373737374	0.091666347218295\\
1.81818181818182	0.0788177307148095\\
1.8989898989899	0.067025495988692\\
1.97979797979798	0.0563438280360158\\
2.06060606060606	0.0468009714205291\\
2.14141414141414	0.0383973031664437\\
2.22222222222222	0.0311057540586477\\
2.3030303030303	0.0248743395951108\\
2.38383838383838	0.0196303330344882\\
2.46464646464647	0.0152854868978443\\
2.54545454545455	0.0117416833711248\\
2.62626262626263	0.00889645141636297\\
2.70707070707071	0.0066479036019107\\
2.78787878787879	0.00489879063589882\\
2.86868686868687	0.00355952056184261\\
2.94949494949495	0.00255012243559172\\
3.03030303030303	0.00180123818968081\\
3.19191919191919	0.000861051652655931\\
3.35353535353535	0.00038871485709091\\
3.5959595959596	0.000105860520755563\\
4	9.07831196528264e-06\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\end{axis}
\end{tikzpicture}%

==> dv_mags.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.889\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Node},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta V$ [km/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none, anchor=north west, at={(axis cs:3.2, 0.72)}},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	0.551088894274319\\
2	0.413976397351536\\
3	0.406844636901157\\
4	0.329944592468696\\
5	0.367691301598007\\
6	0.32878755779296\\
7	0.364065603164157\\
8	0.367786225660106\\
9	0.374848866116997\\
10	0.405086252590166\\
11	0.420532414818662\\
12	0.365913697389642\\
13	0.342427664789147\\
14	0.313698574223425\\
15	0.255781193750609\\
16	0.202396373178748\\
17	0.142714217283972\\
18	0.11800489861773\\
19	0.0744915316727594\\
20	0.0812302711648387\\
21	0.112667419659125\\
22	0.152247421826581\\
23	0.20465643705437\\
24	0.261844599079068\\
25	0.321044231529399\\
26	0.391873540728036\\
27	0.469651522506516\\
28	0.553688297263822\\
29	0.650026609641695\\
30	0.734187601311722\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
30	0\\
};
\addlegendentry{\scriptsize $\Delta V$s}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.76\\
30	0.76\\
};
\addlegendentry{\scriptsize Max $\Delta V$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0415536558085961\\
2	0.0727686429134996\\
3	0.103445875180402\\
4	0.128324627363216\\
5	0.156049587799114\\
6	0.180841096306409\\
7	0.208292668861783\\
8	0.236024786839496\\
9	0.264289447812894\\
10	0.294834092946945\\
11	0.326543422246247\\
12	0.354134346314862\\
13	0.379954357332734\\
14	0.403608113952331\\
15	0.422894736850839\\
16	0.438155993819287\\
17	0.448917048026014\\
18	0.45781494996495\\
19	0.463431821398843\\
20	0.469556812782796\\
21	0.478052253765186\\
22	0.48953213846266\\
23	0.504963810617058\\
24	0.524707631366339\\
25	0.548915271249692\\
26	0.578463640670838\\
27	0.613876689126328\\
28	0.65562634724645\\
29	0.704640185638254\\
30	0.76\\
};
\addlegendentry{\scriptsize Normalized Sum}

\end{axis}
\end{tikzpicture}%

==> dv_mags_27.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=0.9\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Node},
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none, anchor=north west, at={(axis cs:3.2, 0.72)}},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$\Delta V$ [km/s]},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	0.549309605877111\\
2	0.449983437250243\\
3	0.37763303512484\\
4	0.340673253504005\\
5	0.338764402738433\\
6	0.359198435810049\\
7	0.387576887006895\\
8	0.410964514359684\\
9	0.42162987084677\\
10	0.416977443419626\\
11	0.39670121998892\\
12	0.363219909702793\\
13	0.320397016896271\\
14	0.272706894465536\\
15	0.224032292775292\\
16	0.177329552135475\\
17	0.134666855646764\\
18	0.0988829215042199\\
19	0.0770511562045969\\
20	0.0807808510268586\\
21	0.109124361259796\\
22	0.151404390728842\\
23	0.201977687661404\\
24	0.259027988976148\\
25	0.322007543003954\\
26	0.390748573275398\\
27	0.465201508423534\\
28	0.545307047166013\\
29	0.631025786648804\\
30	0.722271018183972\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
30	0\\
};
\addlegendentry{\scriptsize $\Delta V$s}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.76\\
30	0.76\\
};
\addlegendentry{\scriptsize Max $\Delta V$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0417618315461877\\
2	0.0759722882794407\\
3	0.104682230778949\\
4	0.130582267612291\\
5	0.156337182089742\\
6	0.183645615089017\\
7	0.213111549223799\\
8	0.244355551943805\\
9	0.276410399433734\\
10	0.308111541311355\\
11	0.338271162308499\\
12	0.365885332024335\\
13	0.390243846975404\\
14	0.410976670989957\\
15	0.428008958012953\\
16	0.441490620822432\\
17	0.451728807958072\\
18	0.459246484449566\\
19	0.465104378379379\\
20	0.471245826219809\\
21	0.479542118772786\\
22	0.491052794343214\\
23	0.506408357176919\\
24	0.526101228238398\\
25	0.550582185104354\\
26	0.580289249971687\\
27	0.615656676322797\\
28	0.657114209198694\\
29	0.70508859799761\\
30	0.76\\
};
\addlegendentry{\scriptsize Normalized Cumulative Sum}

\end{axis}
\end{tikzpicture}%

==> final_pdf_MC_243.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.00303,
xmax=0.00303,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position [DU]},
ymin=0,
ymax=600,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00324	0.217391304347826\\
-0.003148	0\\
-0.003056	0\\
-0.002964	0.869565217391308\\
-0.002872	0.869565217391304\\
-0.00278	0.434782608695652\\
-0.002688	1.52173913043478\\
-0.002596	1.95652173913043\\
-0.002504	2.17391304347827\\
-0.002412	2.60869565217391\\
-0.00232	4.13043478260869\\
-0.002228	7.60869565217391\\
-0.002136	9.13043478260869\\
-0.002044	15.4347826086956\\
-0.001952	21.0869565217392\\
-0.00186	25\\
-0.001768	36.5217391304348\\
-0.001676	45.8695652173914\\
-0.001584	56.0869565217391\\
-0.001492	78.695652173913\\
-0.0014	103.478260869565\\
-0.001308	129.347826086956\\
-0.001216	161.304347826088\\
-0.001124	187.826086956522\\
-0.001032	218.260869565217\\
-0.00094	264.347826086956\\
-0.000848	312.826086956522\\
-0.000756	340.869565217391\\
-0.000664	384.347826086958\\
-0.000572	438.478260869565\\
-0.00048	426.086956521739\\
-0.000388	476.521739130434\\
-0.000296	503.260869565217\\
-0.000204	505.869565217391\\
-0.000112	520.869565217391\\
-1.99999999999996e-05	535.434782608698\\
7.2e-05	535.869565217391\\
0.000164	511.739130434782\\
0.000256	482.173913043478\\
0.000348	454.347826086956\\
0.00044	426.95652173913\\
0.000532	390.000000000002\\
0.000624	364.565217391302\\
0.000716	308.260869565217\\
0.000808000000000001	277.826086956524\\
0.0009	238.913043478261\\
0.000992	208.478260869565\\
0.001084	179.347826086956\\
0.001176	136.086956521739\\
0.001268	114.347826086956\\
0.00136	98.4782608695651\\
0.001452	77.391304347826\\
0.001544	60.8695652173913\\
0.001636	45.2173913043478\\
0.001728	35\\
0.00182	30\\
0.001912	21.3043478260869\\
0.002004	16.3043478260871\\
0.002096	11.5217391304348\\
0.002188	6.08695652173913\\
0.00228	5.65217391304347\\
0.002372	3.47826086956522\\
0.002464	2.82608695652174\\
0.002556	2.17391304347826\\
0.002648	1.30434782608696\\
0.00274	1.30434782608696\\
0.002832	0.652173913043478\\
0.002924	1.30434782608696\\
0.003016	0.217391304347826\\
0.003108	0.217391304347826\\
0.0032	0.217391304347826\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00226673489479574	0\\
-0.00226673489479574	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00226673489479574	0\\
0.00226673489479574	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	600\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0054,
xmax=0.0054,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-position [DU]},
ymin=0,
ymax=400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0064	0.326086956521739\\
-0.006216	0\\
-0.006032	0.108695652173913\\
-0.005848	0.108695652173913\\
-0.005664	0.217391304347826\\
-0.00548	0.543478260869565\\
-0.005296	1.30434782608696\\
-0.005112	1.95652173913043\\
-0.004928	1.41304347826087\\
-0.004744	2.71739130434782\\
-0.00456	2.60869565217391\\
-0.004376	3.80434782608697\\
-0.004192	6.63043478260869\\
-0.004008	8.15217391304347\\
-0.003824	11.7391304347826\\
-0.00364	15.4347826086956\\
-0.003456	20\\
-0.003272	25.7608695652174\\
-0.003088	37.1739130434782\\
-0.002904	47.9347826086956\\
-0.00272	51.7391304347827\\
-0.002536	67.7173913043476\\
-0.002352	86.8478260869569\\
-0.002168	93.1521739130434\\
-0.001984	116.739130434783\\
-0.0018	132.934782608696\\
-0.001616	148.043478260869\\
-0.001432	170.652173913043\\
-0.001248	184.782608695653\\
-0.001064	204.673913043478\\
-0.000880000000000001	218.913043478261\\
-0.000696	229.130434782609\\
-0.000512	244.565217391304\\
-0.000328	259.565217391304\\
-0.000144	252.065217391304\\
4.00000000000001e-05	263.260869565218\\
0.000223999999999999	256.847826086956\\
0.000408	253.152173913043\\
0.000592	251.086956521739\\
0.000776	230.760869565217\\
0.00096	210.869565217391\\
0.001144	194.782608695653\\
0.001328	174.891304347825\\
0.001512	148.695652173913\\
0.001696	144.239130434784\\
0.00188	121.086956521739\\
0.002064	105.326086956522\\
0.002248	89.9999999999999\\
0.002432	80.6521739130434\\
0.002616	63.5869565217391\\
0.0028	49.8913043478261\\
0.002984	37.2826086956521\\
0.003168	27.6086956521739\\
0.003352	22.6086956521739\\
0.003536	17.2826086956522\\
0.00372	12.7173913043478\\
0.003904	8.26086956521739\\
0.004088	6.41304347826093\\
0.004272	4.23913043478261\\
0.004456	3.47826086956522\\
0.00464	2.39130434782609\\
0.004824	0.978260869565217\\
0.005008	0.869565217391304\\
0.005192	0.760869565217391\\
0.005376	0.760869565217391\\
0.00556	0.217391304347826\\
0.005744	0.108695652173913\\
0.005928	0\\
0.006112	0.108695652173913\\
0.006296	0.108695652173913\\
0.00648	0.108695652173913\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00458949765940076	0\\
-0.00458949765940076	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00458949765940076	0\\
0.00458949765940076	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0032,
xmax=0.0032,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-position [DU]},
ymin=0,
ymax=800,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00252	0.294985250737464\\
-0.0024522	0.294985250737462\\
-0.0023844	0\\
-0.0023166	0.589970501474924\\
-0.0022488	0\\
-0.002181	0\\
-0.0021132	1.17994100294986\\
-0.0020454	0.884955752212386\\
-0.0019776	0.884955752212392\\
-0.0019098	1.76991150442478\\
-0.001842	2.65486725663717\\
-0.0017742	6.19469026548674\\
-0.0017064	11.7994100294985\\
-0.0016386	8.84955752212392\\
-0.0015708	15.3392330383481\\
-0.001503	20.0589970501475\\
-0.0014352	30.9734513274336\\
-0.0013674	33.9233038348083\\
-0.0012996	44.5427728613569\\
-0.0012318	65.1917404129793\\
-0.001164	94.9852507374634\\
-0.0010962	102.064896755162\\
-0.0010284	145.132743362832\\
-0.0009606	175.516224188791\\
-0.0008928	213.864306784661\\
-0.000825	257.817109144543\\
-0.0007572	300.884955752212\\
-0.0006894	361.651917404131\\
-0.0006216	423.008849557521\\
-0.0005538	471.681415929205\\
-0.000486	544.837758112093\\
-0.0004182	588.495575221241\\
-0.0003504	648.967551622421\\
-0.0002826	666.666666666664\\
-0.0002148	688.790560471978\\
-0.000147	739.528023598817\\
-7.91999999999998e-05	728.318584070799\\
-1.14e-05	748.967551622416\\
5.64000000000003e-05	714.454277286138\\
0.0001242	708.259587020646\\
0.000192	670.796460176993\\
0.0002598	638.643067846609\\
0.0003276	582.30088495575\\
0.0003954	537.758112094397\\
0.0004632	469.321533923302\\
0.000531	424.778761061948\\
0.0005988	352.507374631267\\
0.0006666	303.244837758113\\
0.0007344	261.946902654868\\
0.0008022	207.964601769911\\
0.00087	173.156342182891\\
0.0009378	140.117994100294\\
0.0010056	101.17994100295\\
0.0010734	82.3008849557519\\
0.0011412	72.8613569321536\\
0.001209	45.132743362832\\
0.0012768	32.7433628318583\\
0.0013446	27.1386430678465\\
0.0014124	17.9941002949853\\
0.0014802	11.7994100294986\\
0.001548	9.43952802359885\\
0.0016158	6.78466076696158\\
0.0016836	2.94985250737464\\
0.0017514	2.35988200589971\\
0.0018192	2.06489675516225\\
0.001887	0.884955752212392\\
0.0019548	0.58997050147492\\
0.0020226	0.294985250737464\\
0.0020904	0.589970501474928\\
0.0021582	0.294985250737464\\
0.002226	0.294985250737464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00161450275733274	0\\
-0.00161450275733274	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00161450275733274	0\\
0.00161450275733274	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0024,
xmax=0.0024,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00184	0.863930885529158\\
-0.0017937	0\\
-0.0017474	0.431965442764579\\
-0.0017011	0.863930885529158\\
-0.0016548	0\\
-0.0016085	0.431965442764577\\
-0.0015622	1.72786177105832\\
-0.0015159	2.15982721382289\\
-0.0014696	3.45572354211663\\
-0.0014233	2.59179265658747\\
-0.001377	4.75161987041037\\
-0.0013307	10.7991360691145\\
-0.0012844	9.50323974082074\\
-0.0012381	13.3909287257019\\
-0.0011918	13.3909287257019\\
-0.0011455	23.3261339092873\\
-0.0010992	33.2613390928726\\
-0.0010529	40.1727861771058\\
-0.0010066	59.1792656587473\\
-0.0009603	65.658747300216\\
-0.000914	90.2807775377968\\
-0.0008677	113.606911447085\\
-0.0008214	152.915766738661\\
-0.0007751	186.177105831533\\
-0.0007288	206.047516198704\\
-0.0006825	271.70626349892\\
-0.0006362	342.116630669547\\
-0.0005899	384.88120950324\\
-0.0005436	459.179265658747\\
-0.0004973	514.038876889849\\
-0.000451	607.343412526998\\
-0.0004047	651.83585313175\\
-0.0003584	749.460043196545\\
-0.0003121	808.207343412527\\
-0.0002658	906.695464362851\\
-0.0002195	939.092872570195\\
-0.0001732	987.904967602592\\
-0.0001269	1044.06047516199\\
-8.05999999999999e-05	1050.10799136069\\
-3.42999999999999e-05	1048.8120950324\\
1.20000000000001e-05	1076.45788336933\\
5.83000000000003e-05	1022.46220302376\\
0.0001046	995.680345572359\\
0.0001509	930.453563714903\\
0.0001972	849.244060475162\\
0.0002435	779.697624190065\\
0.0002898	656.155507559395\\
0.0003361	676.889848812089\\
0.0003824	542.116630669547\\
0.0004287	458.747300215983\\
0.000475	414.254859611231\\
0.0005213	325.269978401728\\
0.0005676	244.060475161987\\
0.0006139	205.61555075594\\
0.0006602	163.714902807775\\
0.0007065	120.950323974082\\
0.0007528	98.9200863930886\\
0.0007991	65.2267818574514\\
0.0008454	49.244060475162\\
0.0008917	36.2850971922246\\
0.000938	30.2375809935205\\
0.0009843	23.3261339092873\\
0.0010306	12.0950323974082\\
0.0010769	9.50323974082074\\
0.0011232	3.45572354211663\\
0.0011695	3.88768898488121\\
0.0012158	0.431965442764579\\
0.0012621	0.863930885529158\\
0.0013084	1.29589632829374\\
0.0013547	1.29589632829374\\
0.001401	1.29589632829374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.0011373491676429	0\\
-0.0011373491676429	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.0011373491676429	0\\
0.0011373491676429	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0017,
xmax=0.0017,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0014	2.27790432801823\\
-0.0013561	0.911161731207286\\
-0.0013122	2.73348519362187\\
-0.0012683	2.73348519362187\\
-0.0012244	5.01138952164007\\
-0.0011805	6.37813211845103\\
-0.0011366	12.3006833712984\\
-0.0010927	19.1343963553531\\
-0.0010488	30.5239179954441\\
-0.0010049	38.7243735763099\\
-0.000961	43.2801822323462\\
-0.0009171	61.0478359908883\\
-0.0008732	74.7152619589978\\
-0.0008293	101.138952164009\\
-0.0007854	124.373576309795\\
-0.0007415	164.920273348519\\
-0.0006976	194.077448747152\\
-0.0006537	266.059225512529\\
-0.0006098	310.250569476082\\
-0.0005659	358.542141230069\\
-0.000522	415.489749430524\\
-0.0004781	486.104783599088\\
-0.0004342	601.366742596812\\
-0.0003903	646.924829157173\\
-0.0003464	741.685649202735\\
-0.0003025	818.678815489751\\
-0.0002586	850.113895216402\\
-0.0002147	887.015945330293\\
-0.0001708	925.284738041004\\
-0.0001269	1039.63553530752\\
-8.3e-05	1061.50341685649\\
-3.90999999999998e-05	1046.46924829157\\
4.80000000000012e-06	1037.3576309795\\
4.87e-05	1041.91343963553\\
9.26000000000002e-05	985.876993166289\\
0.0001365	944.419134396357\\
0.0001804	874.715261958995\\
0.0002243	830.068337129842\\
0.0002682	754.441913439637\\
0.0003121	715.261958997723\\
0.000356	664.236902050112\\
0.0003999	599.544419134397\\
0.0004438	491.571753986333\\
0.0004877	449.202733485192\\
0.0005316	375.854214123007\\
0.0005755	323.006833712985\\
0.0006194	254.669703872438\\
0.0006633	226.42369020501\\
0.0007072	182.232346241458\\
0.0007511	141.685649202734\\
0.000795	112.072892938497\\
0.0008389	106.605922551253\\
0.0008828	79.2710706150343\\
0.0009267	62.4145785876994\\
0.0009706	52.3917995444187\\
0.0010145	30.9794988610479\\
0.0010584	24.6013667425969\\
0.0011023	21.4123006833713\\
0.0011462	12.3006833712984\\
0.0011901	13.2118451025057\\
0.001234	10.4783599088837\\
0.0012779	5.0113895216401\\
0.0013218	5.0113895216401\\
0.0013657	4.10022779043281\\
0.0014096	3.18906605922552\\
0.0014535	0.455580865603645\\
0.0014974	1.82232346241458\\
0.0015413	0.911161731207282\\
0.0015852	0\\
0.0016291	0.911161731207291\\
0.001673	0.911161731207291\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00115700152238371	0\\
-0.00115700152238371	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00115700152238371	0\\
0.00115700152238371	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0011,
xmax=0.0011,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-velocity [VU]},
ymin=0,
ymax=1500,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00111	1.10497237569061\\
-0.0010738	0\\
-0.0010376	0.552486187845305\\
-0.0010014	1.65745856353591\\
-0.0009652	2.20994475138122\\
-0.000929	4.97237569060773\\
-0.0008928	9.39226519337016\\
-0.0008566	11.0497237569061\\
-0.0008204	20.4419889502762\\
-0.0007842	23.7569060773481\\
-0.000748	33.7016574585635\\
-0.0007118	55.2486187845305\\
-0.0006756	75.1381215469611\\
-0.0006394	107.734806629835\\
-0.0006032	145.85635359116\\
-0.000567	197.237569060773\\
-0.0005308	259.116022099447\\
-0.0004946	343.646408839779\\
-0.0004584	407.734806629834\\
-0.0004222	515.469613259668\\
-0.000386	606.629834254145\\
-0.0003498	727.624309392265\\
-0.0003136	848.066298342541\\
-0.0002774	978.453038674033\\
-0.0002412	1117.1270718232\\
-0.000205	1192.26519337017\\
-0.0001688	1301.65745856354\\
-0.0001326	1316.57458563536\\
-9.64e-05	1387.8453038674\\
-6.01999999999998e-05	1357.45856353592\\
-2.39999999999999e-05	1461.87845303867\\
1.22000000000002e-05	1336.46408839779\\
4.84000000000001e-05	1411.60220994476\\
8.46e-05	1322.65193370165\\
0.0001208	1241.4364640884\\
0.000157	1113.25966850828\\
0.0001932	1024.86187845304\\
0.0002294	932.044198895024\\
0.0002656	805.524861878455\\
0.0003018	717.679558011047\\
0.000338	613.812154696134\\
0.0003742	498.895027624311\\
0.0004104	462.430939226518\\
0.0004466	344.198895027625\\
0.0004828	304.972375690607\\
0.000519	223.756906077349\\
0.0005552	179.005524861878\\
0.0005914	149.723756906078\\
0.0006276	117.127071823205\\
0.0006638	70.7182320441987\\
0.0007	62.4309392265195\\
0.0007362	46.4088397790054\\
0.0007724	43.0939226519338\\
0.0008086	25.4143646408839\\
0.0008448	17.1270718232044\\
0.000881	11.0497237569062\\
0.0009172	11.049723756906\\
0.0009534	11.6022099447513\\
0.0009896	4.97237569060778\\
0.0010258	2.20994475138121\\
0.001062	1.65745856353591\\
0.0010982	2.76243093922651\\
0.0011344	0\\
0.0011706	0.552486187845302\\
0.0012068	0\\
0.001243	0.552486187845309\\
0.0012792	1.1049723756906\\
0.0013154	0\\
0.0013516	0\\
0.0013878	0.552486187845309\\
0.001424	0.552486187845309\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.000842208039742006	0\\
-0.000842208039742006	1500\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.000842208039742006	0\\
0.000842208039742006	1500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1500\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00226673489479574	0\\
-0.00226673489479574	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00226673489479574	0\\
0.00226673489479574	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00458949765940076	0\\
-0.00458949765940076	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00458949765940076	0\\
0.00458949765940076	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00161450275733274	0\\
-0.00161450275733274	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00161450275733274	0\\
0.00161450275733274	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.0011373491676429	0\\
-0.0011373491676429	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.0011373491676429	0\\
0.0011373491676429	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00115700152238371	0\\
-0.00115700152238371	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00115700152238371	0\\
0.00115700152238371	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\end{axis}
\end{tikzpicture}%

==> final_pdf_MC_27.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.00303,
xmax=0.00303,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position [DU]},
ymin=0,
ymax=500,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0039	0.19047619047619\\
-0.003795	0.19047619047619\\
-0.00369	0.190476190476191\\
-0.003585	0\\
-0.00348	0.19047619047619\\
-0.003375	0.761904761904762\\
-0.00327	0.19047619047619\\
-0.003165	0.952380952380952\\
-0.00306	2.47619047619047\\
-0.002955	2.09523809523809\\
-0.00285	5.52380952380952\\
-0.002745	7.80952380952384\\
-0.00264	8.57142857142857\\
-0.002535	10.0952380952381\\
-0.00243	14.6666666666667\\
-0.002325	19.6190476190476\\
-0.00222	24.9523809523809\\
-0.002115	31.047619047619\\
-0.00201	40\\
-0.001905	53.9047619047619\\
-0.0018	75.2380952380952\\
-0.001695	88.3809523809523\\
-0.00159	101.52380952381\\
-0.001485	132.380952380952\\
-0.00138	150.857142857143\\
-0.001275	178.285714285714\\
-0.00117	199.428571428571\\
-0.001065	243.809523809524\\
-0.00096	260.000000000001\\
-0.000855000000000001	299.238095238095\\
-0.000750000000000001	328\\
-0.000645000000000001	372\\
-0.000540000000000001	393.904761904762\\
-0.000435	412.571428571428\\
-0.00033	433.714285714285\\
-0.000225	430.666666666668\\
-0.000120000000000001	430.095238095238\\
-1.50000000000007e-05	425.142857142857\\
8.99999999999994e-05	444.571428571428\\
0.000194999999999999	456.952380952381\\
0.000299999999999999	418.47619047619\\
0.000405	385.714285714285\\
0.00051	373.904761904762\\
0.000615	347.809523809524\\
0.00072	302.285714285717\\
0.000824999999999999	278.285714285714\\
0.000929999999999999	227.809523809524\\
0.001035	215.428571428571\\
0.00114	175.238095238095\\
0.001245	147.047619047619\\
0.00135	121.714285714286\\
0.001455	105.333333333333\\
0.00156	88.3809523809523\\
0.001665	69.1428571428571\\
0.00177	55.2380952380952\\
0.001875	31.8095238095238\\
0.00198	31.4285714285714\\
0.002085	19.809523809524\\
0.00219	16\\
0.002295	9.9047619047619\\
0.0024	8.38095238095238\\
0.002505	4.57142857142857\\
0.00261	2.85714285714286\\
0.002715	2.47619047619047\\
0.00282	1.9047619047619\\
0.002925	1.33333333333333\\
0.00303	0.952380952380952\\
0.003135	0.19047619047619\\
0.00324	0\\
0.003345	0.19047619047619\\
0.00345	0.19047619047619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00266190043931703	0\\
-0.00266190043931703	500\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00266190043931703	0\\
0.00266190043931703	500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	500\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0054,
xmax=0.0054,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-position [DU]},
ymin=0,
ymax=400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0049	0.127388535031847\\
-0.004743	0\\
-0.004586	0\\
-0.004429	0.127388535031847\\
-0.004272	0.254777070063694\\
-0.004115	0.509554140127389\\
-0.003958	0.254777070063694\\
-0.003801	0.636942675159236\\
-0.003644	2.29299363057325\\
-0.003487	2.1656050955414\\
-0.00333	2.4203821656051\\
-0.003173	6.24203821656053\\
-0.003016	8.28025477707006\\
-0.002859	10.9554140127389\\
-0.002702	20\\
-0.002545	24.968152866242\\
-0.002388	30.0636942675159\\
-0.002231	42.1656050955414\\
-0.002074	63.1847133757962\\
-0.001917	80.7643312101911\\
-0.00176	96.4331210191083\\
-0.001603	120.636942675159\\
-0.001446	144.84076433121\\
-0.001289	168.025477707007\\
-0.001132	208.152866242038\\
-0.000975	220.764331210191\\
-0.000818	254.267515923567\\
-0.000661	271.082802547771\\
-0.000504	304.968152866242\\
-0.000347	312.866242038217\\
-0.00019	322.547770700637\\
-3.3e-05	337.197452229299\\
0.000124	326.624203821656\\
0.000281	333.503184713376\\
0.000438	307.388535031847\\
0.000595	300.891719745223\\
0.000752	276.433121019108\\
0.000909	263.312101910828\\
0.001066	233.630573248408\\
0.001223	213.12101910828\\
0.00138	191.210191082803\\
0.001537	150.955414012739\\
0.001694	132.229299363057\\
0.001851	115.668789808917\\
0.002008	96.3057324840764\\
0.002165	70.828025477707\\
0.002322	65.859872611465\\
0.002479	48.7898089171977\\
0.002636	38.4713375796178\\
0.002793	33.1210191082803\\
0.00295	24.84076433121\\
0.003107	24.0764331210192\\
0.003264	17.452229299363\\
0.003421	11.8471337579618\\
0.003578	8.28025477707002\\
0.003735	7.64331210191087\\
0.003892	5.60509554140124\\
0.004049	4.45859872611467\\
0.004206	1.78343949044585\\
0.004363	1.78343949044587\\
0.00452	1.78343949044585\\
0.004677	0.764331210191087\\
0.004834	1.14649681528662\\
0.004991	0.254777070063696\\
0.005148	0.764331210191087\\
0.005305	0.254777070063693\\
0.005462	0.509554140127391\\
0.005619	0.382165605095539\\
0.005776	0\\
0.005933	0.254777070063693\\
0.00609	0.254777070063693\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00365484698352117	0\\
-0.00365484698352117	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00365484698352117	0\\
0.00365484698352117	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0032,
xmax=0.0032,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-position [DU]},
ymin=0,
ymax=800,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0028	0.273972602739726\\
-0.002727	0\\
-0.002654	0\\
-0.002581	0\\
-0.002508	0\\
-0.002435	0.273972602739726\\
-0.002362	0\\
-0.002289	0\\
-0.002216	0.547945205479451\\
-0.002143	0\\
-0.00207	1.0958904109589\\
-0.001997	1.0958904109589\\
-0.001924	1.09589041095891\\
-0.001851	4.93150684931507\\
-0.001778	6.02739726027396\\
-0.001705	8.21917808219179\\
-0.001632	12.8767123287671\\
-0.001559	15.0684931506849\\
-0.001486	32.8767123287671\\
-0.001413	38.6301369863014\\
-0.00134	51.5068493150684\\
-0.001267	66.3013698630138\\
-0.001194	90.1369863013699\\
-0.001121	110.958904109589\\
-0.001048	152.602739726028\\
-0.000975	179.178082191781\\
-0.000902	231.232876712328\\
-0.000828999999999999	270.410958904111\\
-0.000756	304.383561643835\\
-0.000683	387.945205479451\\
-0.000609999999999999	434.246575342467\\
-0.000537	489.04109589041\\
-0.000464	547.397260273971\\
-0.000390999999999999	605.753424657537\\
-0.000318	618.082191780821\\
-0.000245	694.794520547944\\
-0.000171999999999999	699.452054794523\\
-9.89999999999997e-05	727.123287671231\\
-2.59999999999995e-05	733.698630136985\\
4.70000000000006e-05	723.561643835619\\
0.00012	690.684931506848\\
0.000193	647.123287671232\\
0.000266000000000001	610.136986301372\\
0.000339	560.547945205478\\
0.000412	498.90410958904\\
0.000485000000000001	437.534246575344\\
0.000558	386.027397260273\\
0.000631	343.835616438355\\
0.000704000000000001	276.164383561645\\
0.000777	217.808219178082\\
0.00085	190.95890410959\\
0.000923	148.219178082191\\
0.000996	118.904109589041\\
0.001069	100.821917808219\\
0.001142	60.2739726027396\\
0.001215	50.1369863013704\\
0.001288	36.1643835616438\\
0.001361	24.3835616438356\\
0.001434	19.7260273972602\\
0.001507	16.1643835616438\\
0.00158	7.12328767123286\\
0.001653	6.57534246575349\\
0.001726	2.73972602739725\\
0.001799	0.821917808219176\\
0.001872	3.83561643835616\\
0.001945	0.547945205479451\\
0.002018	0.547945205479457\\
0.002091	0.273972602739726\\
0.002164	0.547945205479451\\
0.002237	0.273972602739726\\
0.00231	0.273972602739726\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00165805834375491	0\\
-0.00165805834375491	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00165805834375491	0\\
0.00165805834375491	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0024,
xmax=0.0024,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00276	0.306748466257668\\
-0.0026948	0\\
-0.0026296	0\\
-0.0025644	0.30674846625767\\
-0.0024992	0.306748466257668\\
-0.002434	0.613496932515337\\
-0.0023688	0.613496932515337\\
-0.0023036	0\\
-0.0022384	1.22699386503068\\
-0.0021732	0.920245398772999\\
-0.002108	1.84049079754602\\
-0.0020428	2.14723926380368\\
-0.0019776	3.37423312883435\\
-0.0019124	3.37423312883435\\
-0.0018472	5.82822085889572\\
-0.001782	7.66871165644171\\
-0.0017168	9.20245398773005\\
-0.0016516	14.1104294478528\\
-0.0015864	18.4049079754601\\
-0.0015212	19.0184049079754\\
-0.001456	31.2883435582823\\
-0.0013908	38.3435582822085\\
-0.0013256	60.7361963190183\\
-0.0012604	70.2453987730063\\
-0.0011952	92.6380368098159\\
-0.00113	121.472392638037\\
-0.0010648	159.20245398773\\
-0.0009996	183.128834355829\\
-0.0009344	245.398773006135\\
-0.0008692	277.607361963191\\
-0.000804	343.865030674846\\
-0.0007388	408.588957055214\\
-0.0006736	476.687116564417\\
-0.0006084	509.815950920245\\
-0.0005432	599.079754601226\\
-0.000478	670.858895705525\\
-0.0004128	688.650306748466\\
-0.0003476	761.656441717791\\
-0.0002824	807.055214723926\\
-0.0002172	818.711656441717\\
-0.000152	815.030674846625\\
-8.67999999999997e-05	829.447852760741\\
-2.16000000000001e-05	811.042944785275\\
4.36e-05	740.797546012269\\
0.0001088	706.44171779141\\
0.000174	642.331288343558\\
0.0002392	578.83435582822\\
0.0003044	519.018404907978\\
0.0003696	439.877300613497\\
0.0004348	364.110429447852\\
0.0005	337.423312883435\\
0.0005652	248.159509202454\\
0.0006304	211.656441717791\\
0.0006956	165.337423312883\\
0.0007608	140.490797546013\\
0.000826	88.0368098159508\\
0.0008912	74.2331288343558\\
0.0009564	50\\
0.0010216	42.6380368098159\\
0.0010868	24.233128834356\\
0.001152	13.803680981595\\
0.0012172	14.4171779141105\\
0.0012824	7.97546012269932\\
0.0013476	6.44171779141108\\
0.0014128	1.84049079754602\\
0.001478	3.98773006134966\\
0.0015432	3.0674846625767\\
0.0016084	0.920245398772999\\
0.0016736	0.613496932515341\\
0.0017388	0.920245398772999\\
0.001804	0.920245398772999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00147710973514981	0\\
-0.00147710973514981	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00147710973514981	0\\
0.00147710973514981	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0017,
xmax=0.0017,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00128	0.483091787439613\\
-0.0012386	1.93236714975845\\
-0.0011972	0.483091787439613\\
-0.0011558	3.38164251207731\\
-0.0011144	1.44927536231884\\
-0.001073	3.86473429951691\\
-0.0010316	4.83091787439613\\
-0.0009902	8.69565217391304\\
-0.0009488	14.975845410628\\
-0.0009074	30.9178743961352\\
-0.000866	30.4347826086957\\
-0.0008246	41.0628019323671\\
-0.0007832	65.2173913043478\\
-0.0007418	59.4202898550724\\
-0.0007004	112.56038647343\\
-0.000659	154.589371980676\\
-0.0006176	196.618357487923\\
-0.0005762	227.536231884058\\
-0.0005348	323.188405797101\\
-0.0004934	382.608695652174\\
-0.000452	457.487922705315\\
-0.0004106	532.850241545893\\
-0.0003692	642.028985507246\\
-0.0003278	733.333333333335\\
-0.0002864	831.400966183574\\
-0.000245	874.3961352657\\
-0.0002036	983.574879227052\\
-0.0001622	1056.03864734299\\
-0.0001208	1135.74879227054\\
-7.94000000000001e-05	1157.48792270531\\
-3.80000000000001e-05	1216.90821256039\\
3.39999999999997e-06	1245.41062801932\\
4.48e-05	1178.74396135266\\
8.62e-05	1195.65217391304\\
0.0001276	1128.98550724638\\
0.000169	1065.70048309179\\
0.0002104	980.676328502415\\
0.0002518	903.864734299516\\
0.0002932	811.111111111111\\
0.0003346	746.859903381642\\
0.000376	616.425120772946\\
0.0004174	553.14009661836\\
0.0004588	489.371980676328\\
0.0005002	392.270531400966\\
0.0005416	325.603864734299\\
0.000583	285.507246376811\\
0.0006244	210.628019323671\\
0.0006658	179.227053140097\\
0.0007072	140.096618357488\\
0.0007486	92.7536231884057\\
0.00079	83.5748792270531\\
0.0008314	65.7004830917874\\
0.0008728	50.7246376811594\\
0.0009142	32.3671497584541\\
0.0009556	27.0531400966183\\
0.000997	18.3574879227053\\
0.0010384	15.4589371980676\\
0.0010798	9.17874396135275\\
0.0011212	8.21256038647342\\
0.0011626	4.34782608695652\\
0.001204	4.83091787439613\\
0.0012454	1.93236714975845\\
0.0012868	1.93236714975845\\
0.0013282	0.966183574879226\\
0.0013696	0.966183574879226\\
0.001411	0\\
0.0014524	0.483091787439613\\
0.0014938	0\\
0.0015352	0\\
0.0015766	0.966183574879226\\
0.001618	0.966183574879226\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.000993932208710258	0\\
-0.000993932208710258	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.000993932208710258	0\\
0.000993932208710258	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0011,
xmax=0.0011,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-velocity [VU]},
ymin=0,
ymax=1800,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00098	1.45985401459854\\
-0.0009526	1.45985401459854\\
-0.0009252	0.729927007299273\\
-0.0008978	0.72992700729927\\
-0.0008704	3.64963503649635\\
-0.000843	5.10948905109489\\
-0.0008156	7.2992700729927\\
-0.0007882	12.4087591240876\\
-0.0007608	14.5985401459854\\
-0.0007334	22.6277372262774\\
-0.000706	23.3576642335765\\
-0.0006786	43.0656934306571\\
-0.0006512	47.4452554744525\\
-0.0006238	78.1021897810218\\
-0.0005964	79.5620437956207\\
-0.000569	119.70802919708\\
-0.0005416	143.065693430657\\
-0.0005142	202.919708029197\\
-0.0004868	252.554744525547\\
-0.0004594	309.48905109489\\
-0.000432	403.649635036496\\
-0.0004046	454.744525547445\\
-0.0003772	525.547445255476\\
-0.0003498	624.817518248175\\
-0.0003224	729.19708029197\\
-0.000295	838.686131386861\\
-0.0002676	967.153284671532\\
-0.0002402	1056.20437956204\\
-0.0002128	1224.81751824818\\
-0.0001854	1320.43795620438\\
-0.000158	1437.95620437956\\
-0.0001306	1491.97080291971\\
-0.0001032	1567.15328467153\\
-7.58e-05	1660.58394160584\\
-4.84e-05	1644.52554744525\\
-2.1e-05	1685.40145985402\\
6.39999999999994e-06	1683.21167883211\\
3.38000000000001e-05	1612.40875912409\\
6.12e-05	1531.38686131387\\
8.85999999999999e-05	1524.81751824817\\
0.000116	1406.5693430657\\
0.0001434	1360.58394160583\\
0.0001708	1252.55474452555\\
0.0001982	1072.99270072992\\
0.0002256	1005.1094890511\\
0.000253	846.715328467156\\
0.0002804	770.072992700726\\
0.0003078	677.372262773725\\
0.0003352	526.277372262771\\
0.0003626	470.072992700732\\
0.00039	381.751824817517\\
0.0004174	309.489051094892\\
0.0004448	245.255474452556\\
0.0004722	194.890510948904\\
0.0004996	152.554744525548\\
0.000527	125.547445255474\\
0.0005544	89.0510948905113\\
0.0005818	82.4817518248178\\
0.0006092	55.4744525547443\\
0.0006366	32.8467153284673\\
0.000664	28.4671532846714\\
0.0006914	20.4379562043796\\
0.0007188	13.1386861313868\\
0.0007462	8.029197080292\\
0.0007736	2.91970802919709\\
0.000801	4.3795620437956\\
0.0008284	4.37956204379564\\
0.0008558	1.45985401459853\\
0.0008832	0\\
0.0009106	1.45985401459853\\
0.000938	1.45985401459853\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00071541422770565	0\\
-0.00071541422770565	1800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00071541422770565	0\\
0.00071541422770565	1800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1800\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00266190043931703	0\\
-0.00266190043931703	500\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00266190043931703	0\\
0.00266190043931703	500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	500\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	500\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00365484698352117	0\\
-0.00365484698352117	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00365484698352117	0\\
0.00365484698352117	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00165805834375491	0\\
-0.00165805834375491	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00165805834375491	0\\
0.00165805834375491	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00147710973514981	0\\
-0.00147710973514981	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00147710973514981	0\\
0.00147710973514981	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.000993932208710258	0\\
-0.000993932208710258	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.000993932208710258	0\\
0.000993932208710258	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\end{axis}
\end{tikzpicture}%

==> final_pdf_MC_Gaussian.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.00303,
xmax=0.00303,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position [DU]},
ymin=0,
ymax=600,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00336	0.43956043956044\\
-0.003269	0\\
-0.003178	0.65934065934066\\
-0.003087	0.879120879120876\\
-0.002996	0.87912087912088\\
-0.002905	1.75824175824176\\
-0.002814	1.0989010989011\\
-0.002723	2.41758241758242\\
-0.002632	3.95604395604396\\
-0.002541	5.05494505494506\\
-0.00245	6.5934065934066\\
-0.002359	8.13186813186814\\
-0.002268	10.7692307692308\\
-0.002177	13.6263736263736\\
-0.002086	23.956043956044\\
-0.001995	26.8131868131868\\
-0.001904	34.2857142857143\\
-0.001813	40.8791208791209\\
-0.001722	60.2197802197801\\
-0.001631	72.0879120879121\\
-0.00154	89.2307692307693\\
-0.001449	122.197802197802\\
-0.001358	130.10989010989\\
-0.001267	165.054945054945\\
-0.001176	174.285714285714\\
-0.001085	223.296703296703\\
-0.000994	267.032967032967\\
-0.000903	307.692307692306\\
-0.000812	337.142857142857\\
-0.000721	368.351648351649\\
-0.00063	401.978021978022\\
-0.000539	436.703296703297\\
-0.000448	465.274725274726\\
-0.000357	500.439560439561\\
-0.000266	497.582417582418\\
-0.000175	528.351648351649\\
-8.40000000000003e-05	504.395604395602\\
7.00000000000006e-06	507.912087912088\\
9.8e-05	487.912087912088\\
0.000189	496.923076923077\\
0.00028	461.098901098901\\
0.000371	427.472527472528\\
0.000462	399.999999999998\\
0.000553	357.142857142857\\
0.000644	329.67032967033\\
0.000735	294.945054945055\\
0.000826	257.142857142857\\
0.000917	217.362637362638\\
0.001008	191.208791208791\\
0.001099	163.296703296703\\
0.00119	138.241758241758\\
0.001281	92.7472527472528\\
0.001372	81.7582417582418\\
0.001463	60.4395604395605\\
0.001554	45.4945054945055\\
0.001645	39.7802197802194\\
0.001736	31.4285714285715\\
0.001827	27.0329670329671\\
0.001918	14.7252747252747\\
0.002009	12.0879120879121\\
0.0021	7.6923076923077\\
0.002191	4.61538461538462\\
0.002282	1.75824175824176\\
0.002373	1.31868131868132\\
0.002464	2.1978021978022\\
0.002555	1.0989010989011\\
0.002646	0.21978021978022\\
0.002737	0.21978021978022\\
0.002828	0.21978021978022\\
0.002919	0.21978021978022\\
0.00301	0.21978021978022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00231625306232532	0\\
-0.00231625306232532	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00231625306232532	0\\
0.00231625306232532	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	600\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0054,
xmax=0.0054,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-position [DU]},
ymin=0,
ymax=400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0035	0.303030303030303\\
-0.003368	0.151515151515152\\
-0.003236	1.51515151515151\\
-0.003104	1.06060606060606\\
-0.002972	1.66666666666666\\
-0.00284	3.03030303030304\\
-0.002708	4.84848484848484\\
-0.002576	7.27272727272726\\
-0.002444	11.0606060606061\\
-0.002312	15.1515151515152\\
-0.00218	19.3939393939394\\
-0.002048	28.3333333333333\\
-0.001916	37.8787878787879\\
-0.001784	52.2727272727273\\
-0.001652	65.7575757575759\\
-0.00152	83.6363636363635\\
-0.001388	108.333333333333\\
-0.001256	138.939393939394\\
-0.001124	168.787878787879\\
-0.000992	191.969696969697\\
-0.000860000000000001	221.666666666666\\
-0.000728	256.666666666667\\
-0.000596000000000001	284.393939393939\\
-0.000464	322.727272727272\\
-0.000332	342.575757575758\\
-0.000200000000000001	355.60606060606\\
-6.80000000000004e-05	395.151515151516\\
6.39999999999994e-05	398.333333333333\\
0.000196	395.000000000001\\
0.000327999999999999	389.69696969697\\
0.000459999999999999	399.696969696969\\
0.000591999999999999	367.424242424242\\
0.000723999999999999	337.272727272727\\
0.000856	311.212121212121\\
0.000988	279.545454545456\\
0.00112	252.121212121212\\
0.001252	236.515151515151\\
0.001384	191.515151515151\\
0.001516	163.636363636365\\
0.001648	152.272727272727\\
0.00178	115.454545454545\\
0.001912	98.7878787878787\\
0.002044	75.4545454545454\\
0.002176	69.2424242424246\\
0.002308	48.7878787878787\\
0.00244	38.7878787878787\\
0.002572	32.1212121212121\\
0.002704	26.6666666666666\\
0.002836	17.7272727272728\\
0.002968	14.2424242424242\\
0.0031	9.24242424242423\\
0.003232	7.57575757575757\\
0.003364	7.12121212121216\\
0.003496	5.75757575757575\\
0.003628	2.87878787878788\\
0.00376	1.96969696969697\\
0.003892	3.63636363636362\\
0.004024	1.66666666666669\\
0.004156	1.06060606060606\\
0.004288	0.757575757575757\\
0.00442	0.151515151515151\\
0.004552	0.757575757575757\\
0.004684	0.303030303030303\\
0.004816	0.303030303030303\\
0.004948	0.151515151515151\\
0.00508	0.303030303030303\\
0.005212	0.303030303030303\\
0.005344	0\\
0.005476	0\\
0.005608	0.151515151515151\\
0.00574	0.151515151515151\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00307815106260238	0\\
-0.00307815106260238	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00307815106260238	0\\
0.00307815106260238	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0.586\figureheight)},
scale only axis,
xmin=-0.0032,
xmax=0.0032,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-position [DU]},
ymin=0,
ymax=800,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00222	0.321543408360128\\
-0.0021578	0\\
-0.0020956	0.32154340836013\\
-0.0020334	0.321543408360128\\
-0.0019712	0\\
-0.001909	0.964630225080388\\
-0.0018468	1.60771704180065\\
-0.0017846	1.60771704180064\\
-0.0017224	4.50160771704179\\
-0.0016602	4.50160771704181\\
-0.001598	7.07395498392284\\
-0.0015358	15.4340836012861\\
-0.0014736	18.3279742765273\\
-0.0014114	21.5434083601287\\
-0.0013492	22.508038585209\\
-0.001287	42.1221864951768\\
-0.0012248	54.9839228295819\\
-0.0011626	71.3826366559487\\
-0.0011004	84.8874598070741\\
-0.0010382	106.109324758842\\
-0.000976	154.662379421222\\
-0.0009138	170.418006430868\\
-0.0008516	226.366559485531\\
-0.0007894	257.556270096463\\
-0.0007272	295.498392282958\\
-0.000665	366.237942122187\\
-0.0006028	432.154340836014\\
-0.0005406	486.495176848874\\
-0.0004784	569.774919614147\\
-0.0004162	585.209003215435\\
-0.000354	649.196141479101\\
-0.0002918	713.826366559484\\
-0.0002296	714.469453376205\\
-0.0001674	701.286173633439\\
-0.0001052	790.3536977492\\
-4.30000000000001e-05	762.379421221864\\
1.92e-05	787.459807073954\\
8.14000000000001e-05	773.954983922834\\
0.0001436	742.443729903536\\
0.0002058	704.18006430868\\
0.000268	658.199356913182\\
0.0003302	601.28617363344\\
0.0003924	571.382636655952\\
0.0004546	482.636655948552\\
0.0005168	426.04501607717\\
0.000579	367.845659163989\\
0.0006412	322.829581993569\\
0.0007034	279.742765273311\\
0.0007656	232.797427652733\\
0.0008278	172.990353697749\\
0.00089	151.125401929261\\
0.0009522	127.331189710611\\
0.0010144	85.5305466237941\\
0.0010766	70.4180064308685\\
0.0011388	47.2668810289388\\
0.001201	37.620578778135\\
0.0012632	30.225080385852\\
0.0013254	17.684887459807\\
0.0013876	15.7556270096464\\
0.0014498	12.2186495176849\\
0.001512	9.64630225080384\\
0.0015742	3.2154340836013\\
0.0016364	5.14469453376205\\
0.0016986	0.964630225080384\\
0.0017608	3.53697749196141\\
0.001823	0\\
0.0018852	0.643086816720256\\
0.0019474	0\\
0.0020096	0.321543408360133\\
0.0020718	0.321543408360128\\
0.002134	0.321543408360128\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00152684145144872	0\\
-0.00152684145144872	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00152684145144872	0\\
0.00152684145144872	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0032	2.38408820146484\\
-0.00319198998748436	2.44590868864088\\
-0.00318397997496871	2.50917121471339\\
-0.00317596996245307	2.57390485488187\\
-0.00316795994993742	2.64013914860385\\
-0.00315994993742178	2.70790410389377\\
-0.00315193992490613	2.77723020158059\\
-0.00314392991239049	2.84814839952105\\
-0.00313591989987484	2.92069013676615\\
-0.0031279098873592	2.9948873376776\\
-0.00311989987484356	3.07077241599174\\
-0.00311188986232791	3.14837827882789\\
-0.00310387984981227	3.22773833063797\\
-0.00309586983729662	3.30888647709465\\
-0.00308785982478098	3.39185712891481\\
-0.00307984981226533	3.47668520561517\\
-0.00307183979974969	3.56340613919698\\
-0.00306382978723404	3.65205587775649\\
-0.0030558197747184	3.7426708890181\\
-0.00304780976220275	3.83528816378662\\
-0.00303979974968711	3.92994521931554\\
-0.00303178973717146	4.02668010258773\\
-0.00302377972465582	4.12553139350523\\
-0.00301576971214018	4.2265382079846\\
-0.00300775969962453	4.32974020095434\\
-0.00299974968710889	4.43517756925067\\
-0.00299173967459324	4.54289105440835\\
-0.0029837296620776	4.6529219453425\\
-0.00297571964956195	4.76531208091801\\
-0.00296770963704631	4.88010385240282\\
-0.00295969962453066	4.99734020580095\\
-0.00295168961201502	5.117064644062\\
-0.00294367959949937	5.23932122916277\\
-0.00293566958698373	5.36415458405754\\
-0.00292765957446809	5.49160989449277\\
-0.00291964956195244	5.62173291068244\\
-0.0029116395494368	5.75456994884017\\
-0.00290362953692115	5.89016789256373\\
-0.00289561952440551	6.02857419406843\\
-0.00288760951188986	6.16983687526488\\
-0.00287959949937422	6.31400452867734\\
-0.00287158948685857	6.46112631819826\\
-0.00286357947434293	6.61125197967531\\
-0.00285556946182728	6.76443182132624\\
-0.00284755944931164	6.9207167239779\\
-0.002839549436796	7.08015814112479\\
-0.00283153942428035	7.24280809880327\\
-0.00282352941176471	7.40871919527709\\
-0.00281551939924906	7.57794460052994\\
-0.00280750938673342	7.75053805556096\\
-0.00279949937421777	7.92655387147883\\
-0.00279148936170213	8.10604692839027\\
-0.00278347934918648	8.2890726740786\\
-0.00277546933667084	8.47568712246822\\
-0.00276745932415519	8.66594685187082\\
-0.00275944931163955	8.85990900300873\\
-0.00275143929912391	9.05763127681165\\
-0.00274342928660826	9.25917193198211\\
-0.00273541927409262	9.46458978232573\\
-0.00272740926157697	9.67394419384184\\
-0.00271939924906133	9.88729508157045\\
-0.00271138923654568	10.1047029061912\\
-0.00270337922403004	10.3262286703706\\
-0.00269536921151439	10.5519339148521\\
-0.00268735919899875	10.7818807142874\\
-0.0026793491864831	11.0161316728017\\
-0.00267133917396746	11.2547499192917\\
-0.00266332916145181	11.4977991024505\\
-0.00265531914893617	11.7453433855162\\
-0.00264730913642053	11.9974474407401\\
-0.00263929912390488	12.2541764435707\\
-0.00263128911138924	12.5155960665492\\
-0.00262327909887359	12.7817724729134\\
-0.00261526908635795	13.0527723099055\\
-0.0026072590738423	13.3286627017811\\
-0.00259924906132666	13.6095112425139\\
-0.00259123904881101	13.8953859881951\\
-0.00258322903629537	14.1863554491218\\
-0.00257521902377972	14.4824885815717\\
-0.00256720901126408	14.7838547792611\\
-0.00255919899874844	15.0905238644822\\
-0.00255118898623279	15.4025660789172\\
-0.00254317897371715	15.7200520741253\\
-0.0025351689612015	16.0430529016996\\
-0.00252715894868586	16.3716400030919\\
-0.00251914893617021	16.7058851991012\\
-0.00251113892365457	17.0458606790233\\
-0.00250312891113892	17.3916389894606\\
-0.00249511889862328	17.743293022786\\
-0.00248710888610763	18.1008960052618\\
-0.00247909887359199	18.4645214848095\\
-0.00247108886107635	18.8342433184282\\
-0.0024630788485607	19.21013565926\\
-0.00245506883604506	19.5922729432996\\
-0.00244705882352941	19.9807298757476\\
-0.00243904881101377	20.3755814170032\\
-0.00243103879849812	20.7769027682975\\
-0.00242302878598248	21.1847693569633\\
-0.00241501877346683	21.5992568213417\\
-0.00240700876095119	22.0204409953235\\
-0.00239899874843554	22.4483978925238\\
-0.0023909887359199	22.8832036900903\\
-0.00238297872340426	23.3249347121421\\
-0.00237496871088861	23.7736674128408\\
-0.00236695869837297	24.2294783590914\\
-0.00235894868585732	24.6924442128737\\
-0.00235093867334168	25.1626417132034\\
-0.00234292866082603	25.6401476577228\\
-0.00233491864831039	26.1250388839221\\
-0.00232690863579474	26.6173922499899\\
-0.0023188986232791	27.117284615295\\
-0.00231088861076345	27.6247928204987\\
-0.00230287859824781	28.1399936672998\\
-0.00229486858573217	28.6629638978114\\
-0.00228685857321652	29.193780173573\\
-0.00227884856070088	29.7325190541969\\
-0.00227083854818523	30.2792569756517\\
-0.00226282853566959	30.8340702281852\\
-0.00225481852315394	31.3970349338864\\
-0.0022468085106383	31.9682270238911\\
-0.00223879849812265	32.5477222152322\\
-0.00223078848560701	33.1355959873371\\
-0.00222277847309136	33.7319235581758\\
-0.00221476846057572	34.3367798600613\\
-0.00220675844806008	34.9502395151066\\
-0.00219874843554443	35.5723768103412\\
-0.00219073842302879	36.203265672491\\
-0.00218272841051314	36.8429796424242\\
-0.0021747183979975	37.4915918492688\\
-0.00216670838548185	38.1491749842049\\
-0.00215869837296621	38.8158012739365\\
-0.00215068836045056	39.4915424538475\\
-0.00214267834793492	40.1764697408466\\
-0.00213466833541927	40.8706538059067\\
-0.00212665832290363	41.5741647463033\\
-0.00211864831038799	42.2870720575583\\
-0.00211063829787234	43.0094446050946\\
-0.0021026282853567	43.7413505956076\\
-0.00209461827284105	44.4828575481598\\
-0.00208660826032541	45.2340322650046\\
-0.00207859824780976	45.9949408021474\\
-0.00207058823529412	46.7656484396495\\
-0.00206257822277847	47.546219651682\\
-0.00205456821026283	48.3367180763385\\
-0.00204655819774718	49.1372064852134\\
-0.00203854818523154	49.9477467527522\\
-0.0020305381727159	50.768399825386\\
-0.00202252816020025	51.5992256904533\\
-0.00201451814768461	52.4402833449226\\
-0.00200650813516896	53.2916307639207\\
-0.00199849812265332	54.1533248690787\\
-0.00199048811013767	55.025421496703\\
-0.00198247809762203	55.9079753657821\\
-0.00197446808510638	56.801040045838\\
-0.00196645807259074	57.7046679246334\\
-0.00195844806007509	58.6189101757424\\
-0.00195043804755945	59.5438167259994\\
-0.00194242803504381	60.479436222832\\
-0.00193441802252816	61.4258160014924\\
-0.00192640801001252	62.3830020521966\\
-0.00191839799749687	63.3510389871833\\
-0.00191038798498123	64.3299700077038\\
-0.00190237797246558	65.3198368709548\\
-0.00189436795994994	66.3206798569659\\
-0.00188635794743429	67.3325377354544\\
-0.00187834793491865	68.3554477326587\\
-0.001870337922403	69.3894454981638\\
-0.00186232790988736	70.4345650717319\\
-0.00185431789737171	71.4908388501495\\
-0.00184630788485607	72.5582975541058\\
-0.00183829787234043	73.6369701951148\\
-0.00183028785982478	74.7268840424948\\
-0.00182227784730914	75.8280645904192\\
-0.00181426783479349	76.9405355250515\\
-0.00180625782227785	78.0643186917804\\
-0.0017982478097622	79.1994340625665\\
-0.00179023779724656	80.3458997034177\\
-0.00178222778473091	81.5037317420056\\
-0.00177421777221527	82.6729443354386\\
-0.00176620775969962	83.8535496382068\\
-0.00175819774718398	85.0455577703118\\
-0.00175018773466834	86.248976785599\\
-0.00174217772215269	87.4638126403049\\
-0.00173416770963705	88.6900691618374\\
-0.0017261576971214	89.9277480178019\\
-0.00171814768460576	91.1768486852901\\
-0.00171013767209011	92.4373684204474\\
-0.00170212765957447	93.7093022283329\\
-0.00169411764705882	94.9926428330902\\
-0.00168610763454318	96.2873806484423\\
-0.00167809762202753	97.5935037485283\\
-0.00167008760951189	98.9109978390974\\
-0.00166207759699625	100.239846229076\\
-0.0016540675844806	101.580029802522\\
-0.00164605757196496	102.931526990991\\
-0.00163804755944931	104.294313746315\\
-0.00163003754693367	105.668363513826\\
-0.00162202753441802	107.053647206029\\
-0.00161401752190238	108.450133176751\\
-0.00160600750938673	109.857787195766\\
-0.00159799749687109	111.276572423938\\
-0.00158998748435544	112.706449388864\\
-0.0015819774718398	114.147375961072\\
-0.00157396745932416	115.59930733075\\
-0.00156595744680851	117.06219598506\\
-0.00155794743429287	118.535991686024\\
-0.00154993742177722	120.020641449011\\
-0.00154192740926158	121.516089521843\\
-0.00153391739674593	123.022277364531\\
-0.00152590738423029	124.539143629651\\
-0.00151789737171464	126.066624143392\\
-0.001509887359199	127.604651887277\\
-0.00150187734668335	129.153156980577\\
-0.00149386733416771	130.712066663434\\
-0.00148585732165207	132.281305280709\\
-0.00147784730913642	133.860794266568\\
-0.00146983729662078	135.450452129824\\
-0.00146182728410513	137.050194440042\\
-0.00145381727158949	138.659933814432\\
-0.00144580725907384	140.279579905541\\
-0.0014377972465582	141.909039389748\\
-0.00142978723404255	143.548215956594\\
-0.00142177722152691	145.197010298947\\
-0.00141376720901126	146.85532010402\\
-0.00140575719649562	148.523040045255\\
-0.00139774718397998	150.200061775088\\
-0.00138973717146433	151.886273918606\\
-0.00138172715894869	153.581562068106\\
-0.00137371714643304	155.285808778575\\
-0.0013657071339174	156.998893564096\\
-0.00135769712140175	158.720692895196\\
-0.00134968710888611	160.451080197148\\
-0.00134167709637046	162.189925849235\\
-0.00133366708385482	163.937097184986\\
-0.00132565707133917	165.692458493401\\
-0.00131764705882353	167.455871021171\\
-0.00130963704630789	169.2271929759\\
-0.00130162703379224	171.006279530342\\
-0.0012936170212766	172.792982827664\\
-0.00128560700876095	174.587151987739\\
-0.00127759699624531	176.388633114483\\
-0.00126958698372966	178.197269304235\\
-0.00126157697121402	180.012900655203\\
-0.00125356695869837	181.835364277961\\
-0.00124555694618273	183.664494307031\\
-0.00123754693366708	185.500121913529\\
-0.00122953692115144	187.342075318903\\
-0.00122152690863579	189.190179809757\\
-0.00121351689612015	191.044257753765\\
-0.00120550688360451	192.904128616689\\
-0.00119749687108886	194.769608980501\\
-0.00118948685857322	196.6405125626\\
-0.00118147684605757	198.516650236156\\
-0.00117346683354193	200.39783005155\\
-0.00116545682102628	202.283857258942\\
-0.00115744680851064	204.174534331951\\
-0.00114943679599499	206.06966099245\\
-0.00114142678347935	207.969034236486\\
-0.0011334167709637	209.872448361319\\
-0.00112540675844806	211.779694993577\\
-0.00111739674593242	213.690563118535\\
-0.00110938673341677	215.604839110509\\
-0.00110137672090113	217.522306764366\\
-0.00109336670838548	219.442747328155\\
-0.00108535669586984	221.365939536837\\
-0.00107734668335419	223.29165964714\\
-0.00106933667083855	225.219681473505\\
-0.0010613266583229	227.149776425138\\
-0.00105331664580726	229.081713544161\\
-0.00104530663329161	231.015259544852\\
-0.00103729662077597	232.950178853962\\
-0.00102928660826033	234.886233652126\\
-0.00102127659574468	236.823183916332\\
-0.00101326658322904	238.76078746346\\
-0.00100525657071339	240.698799994878\\
-0.000997246558197747	242.636975142081\\
-0.000989236545682103	244.575064513377\\
-0.000981226533166458	246.51281774159\\
-0.000973216520650814	248.449982532797\\
-0.000965206508135169	250.386304716057\\
-0.000957196495619524	252.321528294148\\
-0.00094918648310388	254.255395495288\\
-0.000941176470588235	256.187646825824\\
-0.000933166458072591	258.118021123882\\
-0.000925156445556946	260.046255613973\\
-0.000917146433041302	261.972085962514\\
-0.000909136420525657	263.895246334286\\
-0.000901126408010013	265.815469449782\\
-0.000893116395494368	267.732486643449\\
-0.000885106382978723	269.646027922801\\
-0.000877096370463079	271.555822028386\\
-0.000869086357947434	273.461596494593\\
-0.00086107634543179	275.36307771128\\
-0.000853066332916145	277.259990986204\\
-0.000845056320400501	279.152060608233\\
-0.000837046307884856	281.03900991133\\
-0.000829036295369212	282.920561339278\\
-0.000821026282853567	284.796436511129\\
-0.000813016270337922	286.666356287367\\
-0.000805006257822278	288.53004083675\\
-0.000796996245306633	290.387209703811\\
-0.000788986232790989	292.237581877015\\
-0.000780976220275344	294.080875857522\\
-0.0007729662077597	295.916809728552\\
-0.000764956195244055	297.74510122533\\
-0.000756946182728411	299.565467805569\\
-0.000748936170212766	301.377626720497\\
-0.000740926157697121	303.181295086368\\
-0.000732916145181477	304.976189956468\\
-0.000724906132665832	306.762028393566\\
-0.000716896120150188	308.538527542791\\
-0.000708886107634543	310.305404704922\\
-0.000700876095118899	312.06237741004\\
-0.000692866082603254	313.809163491547\\
-0.00068485607008761	315.545481160492\\
-0.000676846057571965	317.271049080209\\
-0.00066883604505632	318.985586441214\\
-0.000660826032540676	320.688813036349\\
-0.000652816020025031	322.380449336142\\
-0.000644806007509387	324.060216564351\\
-0.000636795994993742	325.727836773669\\
-0.000628785982478098	327.383032921553\\
-0.000620775969962453	329.025528946169\\
-0.000612765957446809	330.655049842392\\
-0.000604755944931164	332.271321737862\\
-0.000596745932415519	333.874071969053\\
-0.000588735919899875	335.463029157322\\
-0.00058072590738423	337.037923284922\\
-0.000572715894868586	338.598485770935\\
-0.000564705882352941	340.144449547108\\
-0.000556695869837297	341.675549133548\\
-0.000548685857321652	343.191520714261\\
-0.000540675844806008	344.692102212499\\
-0.000532665832290363	346.177033365881\\
-0.000524655819774718	347.646055801259\\
-0.000516645807259074	349.098913109313\\
-0.000508635794743429	350.535350918817\\
-0.000500625782227785	351.955116970579\\
-0.00049261576971214	353.357961190997\\
-0.000484605757196496	354.74363576522\\
-0.000476595744680851	356.111895209871\\
-0.000468585732165207	357.462496445312\\
-0.000460575719649562	358.795198867418\\
-0.000452565707133917	360.109764418828\\
-0.000444555694618273	361.405957659645\\
-0.000436545682102628	362.683545837557\\
-0.000428535669586984	363.94229895735\\
-0.000420525657071339	365.181989849782\\
-0.000412515644555695	366.402394239788\\
-0.00040450563204005	367.603290813995\\
-0.000396495619524406	368.784461287506\\
-0.000388485607008761	369.945690469938\\
-0.000380475594493116	371.086766330679\\
-0.000372465581977472	372.207480063331\\
-0.000364455569461827	373.30762614933\\
-0.000356445556946183	374.38700242069\\
-0.000348435544430538	375.445410121871\\
-0.000340425531914894	376.48265397072\\
-0.000332415519399249	377.498542218482\\
-0.000324405506883605	378.492886708832\\
-0.00031639549436796	379.465502935924\\
-0.000308385481852315	380.416210101415\\
-0.000300375469336671	381.344831170454\\
-0.000292365456821026	382.251192926595\\
-0.000284355444305382	383.135126025627\\
-0.000276345431789737	383.996465048287\\
-0.000268335419274093	384.835048551838\\
-0.000260325406758448	385.650719120483\\
-0.000252315394242804	386.4433234146\\
-0.000244305381727159	387.212712218781\\
-0.000236295369211514	387.958740488632\\
-0.00022828535669587	388.681267396341\\
-0.000220275344180225	389.380156374978\\
-0.000212265331664581	390.055275161507\\
-0.000204255319148936	390.706495838499\\
-0.000196245306633292	391.333694874523\\
-0.000188235294117647	391.936753163196\\
-0.000180225281602003	392.515556060876\\
-0.000172215269086358	393.069993422985\\
-0.000164205256570713	393.599959638935\\
-0.000156195244055069	394.105353665663\\
-0.000148185231539424	394.586079059728\\
-0.00014017521902378	395.042044007988\\
-0.000132165206508135	395.473161356823\\
-0.000124155193992491	395.879348639899\\
-0.000116145181476846	396.260528104457\\
-0.000108135168961202	396.616626736118\\
-0.000100125156445557	396.947576282191\\
-9.21151439299124e-05	397.25331327348\\
-8.41051314142678e-05	397.533779044563\\
-7.60951188986233e-05	397.78891975256\\
-6.80851063829787e-05	398.018686394356\\
-6.00750938673342e-05	398.223034822287\\
-5.20650813516896e-05	398.401925758281\\
-4.40550688360451e-05	398.555324806434\\
-3.60450563204005e-05	398.683202464038\\
-2.80350438047559e-05	398.785534131037\\
-2.00250312891114e-05	398.862300117908\\
-1.20150187734668e-05	398.913485651985\\
-4.00500625782228e-06	398.939080882189\\
4.00500625782228e-06	398.939080882189\\
1.20150187734668e-05	398.913485651985\\
2.00250312891114e-05	398.862300117908\\
2.80350438047559e-05	398.785534131037\\
3.60450563204005e-05	398.683202464038\\
4.40550688360451e-05	398.555324806434\\
5.20650813516896e-05	398.401925758281\\
6.00750938673342e-05	398.223034822287\\
6.80851063829787e-05	398.018686394356\\
7.60951188986233e-05	397.78891975256\\
8.41051314142678e-05	397.533779044563\\
9.21151439299124e-05	397.25331327348\\
0.000100125156445557	396.947576282191\\
0.000108135168961202	396.616626736118\\
0.000116145181476846	396.260528104457\\
0.000124155193992491	395.879348639899\\
0.000132165206508135	395.473161356823\\
0.00014017521902378	395.042044007988\\
0.000148185231539424	394.586079059728\\
0.000156195244055069	394.105353665663\\
0.000164205256570713	393.599959638935\\
0.000172215269086358	393.069993422985\\
0.000180225281602003	392.515556060876\\
0.000188235294117647	391.936753163196\\
0.000196245306633292	391.333694874523\\
0.000204255319148936	390.706495838499\\
0.000212265331664581	390.055275161507\\
0.000220275344180225	389.380156374978\\
0.00022828535669587	388.681267396341\\
0.000236295369211514	387.958740488632\\
0.000244305381727159	387.212712218781\\
0.000252315394242804	386.4433234146\\
0.000260325406758448	385.650719120483\\
0.000268335419274093	384.835048551838\\
0.000276345431789737	383.996465048287\\
0.000284355444305382	383.135126025627\\
0.000292365456821026	382.251192926595\\
0.000300375469336671	381.344831170454\\
0.000308385481852315	380.416210101415\\
0.00031639549436796	379.465502935924\\
0.000324405506883605	378.492886708832\\
0.000332415519399249	377.498542218482\\
0.000340425531914894	376.48265397072\\
0.000348435544430538	375.445410121871\\
0.000356445556946183	374.38700242069\\
0.000364455569461827	373.30762614933\\
0.000372465581977472	372.207480063331\\
0.000380475594493116	371.086766330679\\
0.000388485607008761	369.945690469938\\
0.000396495619524406	368.784461287506\\
0.00040450563204005	367.603290813995\\
0.000412515644555695	366.402394239788\\
0.000420525657071339	365.181989849782\\
0.000428535669586984	363.94229895735\\
0.000436545682102628	362.683545837557\\
0.000444555694618273	361.405957659645\\
0.000452565707133917	360.109764418828\\
0.000460575719649562	358.795198867418\\
0.000468585732165207	357.462496445312\\
0.000476595744680851	356.111895209871\\
0.000484605757196496	354.74363576522\\
0.00049261576971214	353.357961190997\\
0.000500625782227785	351.955116970579\\
0.000508635794743429	350.535350918817\\
0.000516645807259074	349.098913109313\\
0.000524655819774718	347.646055801259\\
0.000532665832290363	346.177033365881\\
0.000540675844806008	344.692102212499\\
0.000548685857321652	343.191520714261\\
0.000556695869837297	341.675549133548\\
0.000564705882352941	340.144449547108\\
0.000572715894868586	338.598485770935\\
0.00058072590738423	337.037923284922\\
0.000588735919899875	335.463029157322\\
0.000596745932415519	333.874071969053\\
0.000604755944931164	332.271321737862\\
0.000612765957446809	330.655049842392\\
0.000620775969962453	329.025528946169\\
0.000628785982478098	327.383032921553\\
0.000636795994993742	325.727836773669\\
0.000644806007509387	324.060216564351\\
0.000652816020025031	322.380449336142\\
0.000660826032540676	320.688813036349\\
0.00066883604505632	318.985586441214\\
0.000676846057571965	317.271049080209\\
0.00068485607008761	315.545481160492\\
0.000692866082603254	313.809163491547\\
0.000700876095118899	312.06237741004\\
0.000708886107634543	310.305404704922\\
0.000716896120150188	308.538527542791\\
0.000724906132665832	306.762028393566\\
0.000732916145181477	304.976189956468\\
0.000740926157697121	303.181295086368\\
0.000748936170212766	301.377626720497\\
0.000756946182728411	299.565467805569\\
0.000764956195244055	297.74510122533\\
0.0007729662077597	295.916809728552\\
0.000780976220275344	294.080875857522\\
0.000788986232790989	292.237581877015\\
0.000796996245306633	290.387209703811\\
0.000805006257822278	288.53004083675\\
0.000813016270337922	286.666356287367\\
0.000821026282853567	284.796436511129\\
0.000829036295369212	282.920561339278\\
0.000837046307884856	281.03900991133\\
0.000845056320400501	279.152060608233\\
0.000853066332916145	277.259990986204\\
0.00086107634543179	275.36307771128\\
0.000869086357947434	273.461596494593\\
0.000877096370463079	271.555822028386\\
0.000885106382978723	269.646027922801\\
0.000893116395494368	267.732486643449\\
0.000901126408010013	265.815469449782\\
0.000909136420525657	263.895246334286\\
0.000917146433041302	261.972085962514\\
0.000925156445556946	260.046255613973\\
0.000933166458072591	258.118021123882\\
0.000941176470588235	256.187646825824\\
0.00094918648310388	254.255395495288\\
0.000957196495619524	252.321528294148\\
0.000965206508135169	250.386304716057\\
0.000973216520650814	248.449982532797\\
0.000981226533166458	246.51281774159\\
0.000989236545682103	244.575064513377\\
0.000997246558197747	242.636975142081\\
0.00100525657071339	240.698799994878\\
0.00101326658322904	238.76078746346\\
0.00102127659574468	236.823183916332\\
0.00102928660826033	234.886233652126\\
0.00103729662077597	232.950178853962\\
0.00104530663329161	231.015259544852\\
0.00105331664580726	229.081713544161\\
0.0010613266583229	227.149776425138\\
0.00106933667083855	225.219681473505\\
0.00107734668335419	223.29165964714\\
0.00108535669586984	221.365939536837\\
0.00109336670838548	219.442747328155\\
0.00110137672090113	217.522306764366\\
0.00110938673341677	215.604839110509\\
0.00111739674593242	213.690563118535\\
0.00112540675844806	211.779694993577\\
0.0011334167709637	209.872448361319\\
0.00114142678347935	207.969034236486\\
0.00114943679599499	206.06966099245\\
0.00115744680851064	204.174534331951\\
0.00116545682102628	202.283857258942\\
0.00117346683354193	200.39783005155\\
0.00118147684605757	198.516650236156\\
0.00118948685857322	196.6405125626\\
0.00119749687108886	194.769608980501\\
0.00120550688360451	192.904128616689\\
0.00121351689612015	191.044257753765\\
0.00122152690863579	189.190179809757\\
0.00122953692115144	187.342075318903\\
0.00123754693366708	185.500121913529\\
0.00124555694618273	183.664494307031\\
0.00125356695869837	181.835364277961\\
0.00126157697121402	180.012900655203\\
0.00126958698372966	178.197269304235\\
0.00127759699624531	176.388633114483\\
0.00128560700876095	174.587151987739\\
0.0012936170212766	172.792982827664\\
0.00130162703379224	171.006279530342\\
0.00130963704630789	169.2271929759\\
0.00131764705882353	167.455871021171\\
0.00132565707133917	165.692458493401\\
0.00133366708385482	163.937097184986\\
0.00134167709637046	162.189925849235\\
0.00134968710888611	160.451080197148\\
0.00135769712140175	158.720692895196\\
0.0013657071339174	156.998893564096\\
0.00137371714643304	155.285808778575\\
0.00138172715894869	153.581562068106\\
0.00138973717146433	151.886273918606\\
0.00139774718397998	150.200061775088\\
0.00140575719649562	148.523040045255\\
0.00141376720901126	146.85532010402\\
0.00142177722152691	145.197010298947\\
0.00142978723404255	143.548215956594\\
0.0014377972465582	141.909039389748\\
0.00144580725907384	140.279579905541\\
0.00145381727158949	138.659933814432\\
0.00146182728410513	137.050194440042\\
0.00146983729662078	135.450452129824\\
0.00147784730913642	133.860794266568\\
0.00148585732165207	132.281305280709\\
0.00149386733416771	130.712066663434\\
0.00150187734668335	129.153156980577\\
0.001509887359199	127.604651887277\\
0.00151789737171464	126.066624143392\\
0.00152590738423029	124.539143629651\\
0.00153391739674593	123.022277364531\\
0.00154192740926158	121.516089521843\\
0.00154993742177722	120.020641449011\\
0.00155794743429287	118.535991686024\\
0.00156595744680851	117.06219598506\\
0.00157396745932416	115.59930733075\\
0.0015819774718398	114.147375961072\\
0.00158998748435544	112.706449388864\\
0.00159799749687109	111.276572423938\\
0.00160600750938673	109.857787195766\\
0.00161401752190238	108.450133176751\\
0.00162202753441802	107.053647206029\\
0.00163003754693367	105.668363513826\\
0.00163804755944931	104.294313746315\\
0.00164605757196496	102.931526990991\\
0.0016540675844806	101.580029802522\\
0.00166207759699625	100.239846229076\\
0.00167008760951189	98.9109978390974\\
0.00167809762202753	97.5935037485283\\
0.00168610763454318	96.2873806484423\\
0.00169411764705882	94.9926428330902\\
0.00170212765957447	93.7093022283329\\
0.00171013767209011	92.4373684204474\\
0.00171814768460576	91.1768486852901\\
0.0017261576971214	89.9277480178019\\
0.00173416770963705	88.6900691618374\\
0.00174217772215269	87.4638126403049\\
0.00175018773466834	86.248976785599\\
0.00175819774718398	85.0455577703118\\
0.00176620775969962	83.8535496382068\\
0.00177421777221527	82.6729443354386\\
0.00178222778473091	81.5037317420056\\
0.00179023779724656	80.3458997034177\\
0.0017982478097622	79.1994340625665\\
0.00180625782227785	78.0643186917804\\
0.00181426783479349	76.9405355250515\\
0.00182227784730914	75.8280645904192\\
0.00183028785982478	74.7268840424948\\
0.00183829787234043	73.6369701951148\\
0.00184630788485607	72.5582975541058\\
0.00185431789737171	71.4908388501495\\
0.00186232790988736	70.4345650717319\\
0.001870337922403	69.3894454981638\\
0.00187834793491865	68.3554477326587\\
0.00188635794743429	67.3325377354544\\
0.00189436795994994	66.3206798569659\\
0.00190237797246558	65.3198368709548\\
0.00191038798498123	64.3299700077038\\
0.00191839799749687	63.3510389871833\\
0.00192640801001252	62.3830020521966\\
0.00193441802252816	61.4258160014924\\
0.00194242803504381	60.479436222832\\
0.00195043804755945	59.5438167259994\\
0.00195844806007509	58.6189101757424\\
0.00196645807259074	57.7046679246334\\
0.00197446808510638	56.801040045838\\
0.00198247809762203	55.9079753657821\\
0.00199048811013767	55.025421496703\\
0.00199849812265332	54.1533248690787\\
0.00200650813516896	53.2916307639207\\
0.00201451814768461	52.4402833449226\\
0.00202252816020025	51.5992256904533\\
0.0020305381727159	50.768399825386\\
0.00203854818523154	49.9477467527522\\
0.00204655819774718	49.1372064852134\\
0.00205456821026283	48.3367180763385\\
0.00206257822277847	47.546219651682\\
0.00207058823529412	46.7656484396495\\
0.00207859824780976	45.9949408021474\\
0.00208660826032541	45.2340322650046\\
0.00209461827284105	44.4828575481598\\
0.0021026282853567	43.7413505956076\\
0.00211063829787234	43.0094446050946\\
0.00211864831038799	42.2870720575583\\
0.00212665832290363	41.5741647463033\\
0.00213466833541927	40.8706538059067\\
0.00214267834793492	40.1764697408466\\
0.00215068836045056	39.4915424538475\\
0.00215869837296621	38.8158012739365\\
0.00216670838548185	38.1491749842049\\
0.0021747183979975	37.4915918492688\\
0.00218272841051314	36.8429796424242\\
0.00219073842302879	36.203265672491\\
0.00219874843554443	35.5723768103412\\
0.00220675844806008	34.9502395151066\\
0.00221476846057572	34.3367798600613\\
0.00222277847309136	33.7319235581758\\
0.00223078848560701	33.1355959873371\\
0.00223879849812265	32.5477222152322\\
0.0022468085106383	31.9682270238911\\
0.00225481852315394	31.3970349338864\\
0.00226282853566959	30.8340702281852\\
0.00227083854818523	30.2792569756517\\
0.00227884856070088	29.7325190541969\\
0.00228685857321652	29.193780173573\\
0.00229486858573217	28.6629638978114\\
0.00230287859824781	28.1399936672998\\
0.00231088861076345	27.6247928204987\\
0.0023188986232791	27.117284615295\\
0.00232690863579474	26.6173922499899\\
0.00233491864831039	26.1250388839221\\
0.00234292866082603	25.6401476577228\\
0.00235093867334168	25.1626417132034\\
0.00235894868585732	24.6924442128737\\
0.00236695869837297	24.2294783590914\\
0.00237496871088861	23.7736674128408\\
0.00238297872340426	23.3249347121421\\
0.0023909887359199	22.8832036900903\\
0.00239899874843554	22.4483978925238\\
0.00240700876095119	22.0204409953235\\
0.00241501877346683	21.5992568213417\\
0.00242302878598248	21.1847693569633\\
0.00243103879849812	20.7769027682975\\
0.00243904881101377	20.3755814170032\\
0.00244705882352941	19.9807298757476\\
0.00245506883604506	19.5922729432996\\
0.0024630788485607	19.21013565926\\
0.00247108886107635	18.8342433184282\\
0.00247909887359199	18.4645214848095\\
0.00248710888610763	18.1008960052618\\
0.00249511889862328	17.743293022786\\
0.00250312891113892	17.3916389894606\\
0.00251113892365457	17.0458606790233\\
0.00251914893617021	16.7058851991012\\
0.00252715894868586	16.3716400030919\\
0.0025351689612015	16.0430529016996\\
0.00254317897371715	15.7200520741253\\
0.00255118898623279	15.4025660789172\\
0.00255919899874844	15.0905238644822\\
0.00256720901126408	14.7838547792611\\
0.00257521902377972	14.4824885815717\\
0.00258322903629537	14.1863554491218\\
0.00259123904881101	13.8953859881951\\
0.00259924906132666	13.6095112425139\\
0.0026072590738423	13.3286627017811\\
0.00261526908635795	13.0527723099055\\
0.00262327909887359	12.7817724729134\\
0.00263128911138924	12.5155960665492\\
0.00263929912390488	12.2541764435707\\
0.00264730913642053	11.9974474407401\\
0.00265531914893617	11.7453433855162\\
0.00266332916145181	11.4977991024505\\
0.00267133917396746	11.2547499192917\\
0.0026793491864831	11.0161316728017\\
0.00268735919899875	10.7818807142874\\
0.00269536921151439	10.5519339148521\\
0.00270337922403004	10.3262286703706\\
0.00271138923654568	10.1047029061912\\
0.00271939924906133	9.88729508157045\\
0.00272740926157697	9.67394419384184\\
0.00273541927409262	9.46458978232573\\
0.00274342928660826	9.25917193198211\\
0.00275143929912391	9.05763127681165\\
0.00275944931163955	8.85990900300873\\
0.00276745932415519	8.66594685187082\\
0.00277546933667084	8.47568712246822\\
0.00278347934918648	8.2890726740786\\
0.00279148936170213	8.10604692839027\\
0.00279949937421777	7.92655387147883\\
0.00280750938673342	7.75053805556096\\
0.00281551939924906	7.57794460052994\\
0.00282352941176471	7.40871919527709\\
0.00283153942428035	7.24280809880327\\
0.002839549436796	7.08015814112479\\
0.00284755944931164	6.9207167239779\\
0.00285556946182728	6.76443182132624\\
0.00286357947434293	6.61125197967531\\
0.00287158948685857	6.46112631819826\\
0.00287959949937422	6.31400452867734\\
0.00288760951188986	6.16983687526488\\
0.00289561952440551	6.02857419406843\\
0.00290362953692115	5.89016789256373\\
0.0029116395494368	5.75456994884017\\
0.00291964956195244	5.62173291068244\\
0.00292765957446809	5.49160989449277\\
0.00293566958698373	5.36415458405754\\
0.00294367959949937	5.23932122916277\\
0.00295168961201502	5.117064644062\\
0.00295969962453066	4.99734020580095\\
0.00296770963704631	4.88010385240282\\
0.00297571964956195	4.76531208091801\\
0.0029837296620776	4.6529219453425\\
0.00299173967459324	4.54289105440835\\
0.00299974968710889	4.43517756925067\\
0.00300775969962453	4.32974020095434\\
0.00301576971214018	4.2265382079846\\
0.00302377972465582	4.12553139350523\\
0.00303178973717146	4.02668010258773\\
0.00303979974968711	3.92994521931554\\
0.00304780976220275	3.83528816378662\\
0.0030558197747184	3.7426708890181\\
0.00306382978723404	3.65205587775649\\
0.00307183979974969	3.56340613919698\\
0.00307984981226533	3.47668520561517\\
0.00308785982478098	3.39185712891481\\
0.00309586983729662	3.30888647709465\\
0.00310387984981227	3.22773833063797\\
0.00311188986232791	3.14837827882789\\
0.00311989987484356	3.07077241599174\\
0.0031279098873592	2.9948873376776\\
0.00313591989987484	2.92069013676615\\
0.00314392991239049	2.84814839952105\\
0.00315193992490613	2.77723020158059\\
0.00315994993742178	2.70790410389377\\
0.00316795994993742	2.64013914860385\\
0.00317596996245307	2.57390485488187\\
0.00318397997496871	2.50917121471339\\
0.00319198998748436	2.44590868864088\\
0.0032	2.38408820146484\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0024,
xmax=0.0024,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0049	0.185185185185186\\
-0.004792	0\\
-0.004684	0\\
-0.004576	0.185185185185184\\
-0.004468	0.370370370370372\\
-0.00436	0.555555555555553\\
-0.004252	0.740740740740744\\
-0.004144	0.555555555555553\\
-0.004036	1.11111111111112\\
-0.003928	0.740740740740738\\
-0.00382	0.740740740740744\\
-0.003712	1.48148148148148\\
-0.003604	1.11111111111111\\
-0.003496	1.66666666666667\\
-0.003388	3.14814814814815\\
-0.00328	3.33333333333333\\
-0.003172	4.44444444444444\\
-0.003064	5\\
-0.002956	6.85185185185185\\
-0.002848	10.9259259259259\\
-0.00274	12.4074074074074\\
-0.002632	13.5185185185185\\
-0.002524	16.4814814814815\\
-0.002416	25.7407407407408\\
-0.002308	27.962962962963\\
-0.0022	30.7407407407407\\
-0.002092	37.4074074074074\\
-0.001984	48.1481481481481\\
-0.001876	52.7777777777778\\
-0.001768	69.4444444444444\\
-0.00166	85.3703703703704\\
-0.001552	112.592592592593\\
-0.001444	125.925925925926\\
-0.001336	140.925925925926\\
-0.001228	182.592592592593\\
-0.00112	212.407407407407\\
-0.001012	256.481481481482\\
-0.000904	291.48148148148\\
-0.000796	334.074074074075\\
-0.000688	404.999999999998\\
-0.00058	429.074074074076\\
-0.000472	477.407407407405\\
-0.000364	499.074074074076\\
-0.000256	530.740740740738\\
-0.000148	544.444444444447\\
-4.00000000000001e-05	556.296296296294\\
6.80000000000004e-05	561.481481481484\\
0.000176	522.037037037039\\
0.000284	495.740740740739\\
0.000392	451.481481481483\\
0.0005	376.666666666665\\
0.000608	334.629629629631\\
0.000716	253.888888888888\\
0.000824	200.185185185186\\
0.000932	154.074074074073\\
0.00104	111.111111111112\\
0.001148	85.9259259259256\\
0.001256	55.1851851851854\\
0.001364	41.8518518518517\\
0.001472	25.1851851851853\\
0.00158	14.074074074074\\
0.001688	6.48148148148151\\
0.001796	3.33333333333332\\
0.001904	1.48148148148149\\
0.002012	0.740740740740744\\
0.00212	0.925925925925922\\
0.002228	0.555555555555558\\
0.002336	0.370370370370369\\
0.002444	0\\
0.002552	0.185185185185184\\
0.00266	0.185185185185184\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00231964261326965	0\\
-0.00231964261326965	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00231964261326965	0\\
0.00231964261326965	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0017,
xmax=0.0017,
xlabel style={font=\color{white!15!black}},
xlabel={$y$-velocity [VU]},
ymin=0,
ymax=1400,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00162	1.42857142857143\\
-0.00155	2\\
-0.00148	2.28571428571429\\
-0.00141	3.71428571428572\\
-0.00134	5.42857142857141\\
-0.00127	16.5714285714286\\
-0.0012	22.8571428571429\\
-0.00113	40\\
-0.00106	57.7142857142857\\
-0.00099	82.8571428571429\\
-0.00092	125.714285714286\\
-0.00085	171.714285714286\\
-0.00078	215.142857142857\\
-0.00071	293.428571428571\\
-0.00064	377.142857142857\\
-0.00057	453.714285714286\\
-0.0005	547.428571428572\\
-0.00043	595.428571428572\\
-0.00036	659.142857142857\\
-0.00029	716\\
-0.00022	793.142857142855\\
-0.00015	785.714285714286\\
-8e-05	766.571428571429\\
-1e-05	791.428571428572\\
5.99999999999999e-05	734\\
0.00013	729.714285714286\\
0.0002	696.285714285715\\
0.00027	637.714285714284\\
0.00034	582.857142857145\\
0.00041	511.142857142856\\
0.00048	462.285714285716\\
0.00055	404.285714285713\\
0.00062	345.999999999999\\
0.00069	290.285714285715\\
0.00076	226.571428571428\\
0.00083	213.714285714286\\
0.0009	166.857142857142\\
0.00097	143.714285714286\\
0.00104	125.428571428571\\
0.00111	102.571428571429\\
0.00118	78.5714285714284\\
0.00125	61.142857142857\\
0.00132	54.0000000000002\\
0.00139	45.7142857142856\\
0.00146	36.857142857143\\
0.00153	22.8571428571428\\
0.0016	16.2857142857143\\
0.00167	15.4285714285714\\
0.00174	14.8571428571428\\
0.00181	7.71428571428574\\
0.00188	7.99999999999998\\
0.00195	7.42857142857145\\
0.00202	2.85714285714285\\
0.00209	2.85714285714287\\
0.00216	2.57142857142856\\
0.00223	2.28571428571428\\
0.0023	1.14285714285715\\
0.00237	1.42857142857143\\
0.00244	1.14285714285713\\
0.00251	0.85714285714286\\
0.00258	0.285714285714287\\
0.00265	0.571428571428574\\
0.00272	0\\
0.00279	0\\
0.00286	0\\
0.00293	0.571428571428566\\
0.003	0\\
0.00307	0\\
0.00314	0\\
0.00321	0.285714285714283\\
0.00328	0.285714285714283\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00156849670921053	0\\
-0.00156849670921053	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00156849670921053	0\\
0.00156849670921053	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\end{axis}

\begin{axis}[%
width=0.26\figurewidth,
height=0.414\figureheight,
at={(0.691\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0011,
xmax=0.0011,
xlabel style={font=\color{white!15!black}},
xlabel={$z$-velocity [VU]},
ymin=0,
ymax=1600,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.00117	0.62111801242236\\
-0.0011378	0\\
-0.0011056	1.24223602484472\\
-0.0010734	0.621118012422364\\
-0.0010412	3.1055900621118\\
-0.001009	1.86335403726708\\
-0.0009768	5.59006211180124\\
-0.0009446	3.1055900621118\\
-0.0009124	8.69565217391304\\
-0.0008802	8.07453416149068\\
-0.000848	18.0124223602485\\
-0.0008158	22.360248447205\\
-0.0007836	24.8447204968944\\
-0.0007514	36.6459627329194\\
-0.0007192	50.9316770186335\\
-0.000687	66.4596273291925\\
-0.0006548	89.4409937888198\\
-0.0006226	122.360248447205\\
-0.0005904	150.310559006212\\
-0.0005582	190.062111801242\\
-0.000526	243.478260869565\\
-0.0004938	312.422360248448\\
-0.0004616	390.683229813664\\
-0.0004294	455.900621118012\\
-0.0003972	543.478260869565\\
-0.000365	680.745341614906\\
-0.0003328	756.521739130437\\
-0.0003006	860.248447204968\\
-0.0002684	990.683229813664\\
-0.0002362	1108.69565217392\\
-0.000204	1173.29192546584\\
-0.0001718	1295.65217391304\\
-0.0001396	1358.3850931677\\
-0.0001074	1478.26086956522\\
-7.51999999999999e-05	1514.90683229814\\
-4.29999999999999e-05	1536.64596273292\\
-1.07999999999998e-05	1477.01863354038\\
2.14e-05	1548.44720496894\\
5.36e-05	1503.10559006211\\
8.58e-05	1462.11180124223\\
0.000118	1339.13043478261\\
0.0001502	1204.34782608696\\
0.0001824	1124.84472049689\\
0.0002146	1071.42857142858\\
0.0002468	921.11801242236\\
0.000279	769.565217391304\\
0.0003112	657.142857142857\\
0.0003434	546.583850931677\\
0.0003756	459.006211180124\\
0.0004078	356.521739130435\\
0.00044	286.335403726708\\
0.0004722	216.770186335404\\
0.0005044	162.111801242237\\
0.0005366	132.298136645963\\
0.0005688	89.4409937888198\\
0.000601	72.0496894409937\\
0.0006332	42.2360248447205\\
0.0006654	38.5093167701863\\
0.0006976	25.4658385093168\\
0.0007298	14.2857142857144\\
0.000762	10.5590062111801\\
0.0007942	8.69565217391304\\
0.0008264	6.83229813664596\\
0.0008586	0.62111801242236\\
0.0008908	1.86335403726708\\
0.000923	0.62111801242236\\
0.0009552	1.24223602484472\\
0.0009874	0.62111801242236\\
0.0010196	0\\
0.0010518	0.62111801242236\\
0.001084	0.62111801242236\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00077491213214231	0\\
-0.00077491213214231	1600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00077491213214231	0\\
0.00077491213214231	1600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1600\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00101192885125388	7.53914885936328\\
-0.00100939586289029	7.73464240490079\\
-0.0010068628745267	7.9346960778257\\
-0.00100432988616311	8.1394018219919\\
-0.00100179689779952	8.34885304936594\\
-0.000999263909435935	8.56314465362156\\
-0.000996730921072346	8.7823730236032\\
-0.000994197932708757	9.00663605664976\\
-0.000991664944345168	9.23603317176973\\
-0.000989131955981579	9.47066532265903\\
-0.00098659896761799	9.71063501055199\\
-0.0009840659792544	9.95604629689682\\
-0.000981532990890811	10.2070048158456\\
-0.000979000002527222	10.4636177865497\\
-0.000976467014163633	10.7259940252502\\
-0.000973934025800044	10.9942439571548\\
-0.000971401037436454	11.2684796280895\\
-0.000968868049072865	11.548814715916\\
-0.000966335060709276	11.8353645417045\\
-0.000963802072345687	12.1282460806506\\
-0.000961269083982098	12.427577972727\\
-0.000958736095618509	12.7334805330577\\
-0.000956203107254919	13.0460757620049\\
-0.00095367011889133	13.3654873549578\\
-0.000951137130527741	13.6918407118108\\
-0.000948604142164152	14.0252629461213\\
-0.000946071153800562	14.3658828939343\\
-0.000943538165436973	14.7138311222638\\
-0.000941005177073384	15.0692399372176\\
-0.000938472188709795	15.4322433917551\\
-0.000935939200346206	15.8029772930656\\
-0.000933406211982617	16.1815792095547\\
-0.000930873223619027	16.5681884774274\\
-0.000928340235255438	16.962946206855\\
-0.000925807246891849	17.3659952877141\\
-0.00092327425852826	17.7774803948845\\
-0.000920741270164671	18.1975479930935\\
-0.000918208281801081	18.6263463412953\\
-0.000915675293437492	19.0640254965702\\
-0.000913142305073903	19.5107373175333\\
-0.000910609316710314	19.9666354672383\\
-0.000908076328346725	20.4318754155644\\
-0.000905543339983135	20.9066144410712\\
-0.000903010351619546	21.3910116323121\\
-0.000900477363255957	21.885227888589\\
-0.000897944374892368	22.3894259201382\\
-0.000895411386528779	22.9037702477322\\
-0.00089287839816519	23.4284272016854\\
-0.0008903454098016	23.9635649202494\\
-0.000887812421438011	24.5093533473853\\
-0.000885279433074422	25.0659642298987\\
-0.000882746444710833	25.6335711139251\\
-0.000880213456347244	26.2123493407509\\
-0.000877680467983654	26.8024760419581\\
-0.000875147479620065	27.4041301338776\\
-0.000872614491256476	28.0174923113392\\
-0.000870081502892887	28.6427450407039\\
-0.000867548514529298	29.2800725521651\\
-0.000865015526165708	29.9296608313066\\
-0.000862482537802119	30.5916976099017\\
-0.00085994954943853	31.2663723559429\\
-0.000857416561074941	31.9538762628871\\
-0.000854883572711352	32.654402238103\\
-0.000852350584347762	33.3681448905099\\
-0.000849817595984173	34.0953005173913\\
-0.000847284607620584	34.8360670903742\\
-0.000844751619256995	35.5906442405581\\
-0.000842218630893406	36.3592332427833\\
-0.000839685642529817	37.1420369990244\\
-0.000837152654166227	37.9392600208969\\
-0.000834619665802638	38.7511084112653\\
-0.000832086677439049	39.5777898449398\\
-0.00082955368907546	40.4195135484491\\
-0.000827020700711871	41.2764902788787\\
-0.000824487712348281	42.1489323017618\\
-0.000821954723984692	43.037053368012\\
-0.000819421735621103	43.9410686898861\\
-0.000816888747257514	44.8611949159659\\
-0.000814355758893925	45.7976501051479\\
-0.000811822770530335	46.7506536996308\\
-0.000809289782166746	47.7204264968898\\
-0.000806756793803157	48.7071906206273\\
-0.000804223805439568	49.7111694906901\\
-0.000801690817075979	50.7325877919442\\
-0.00079915782871239	51.7716714420966\\
-0.0007966248403488	52.8286475584552\\
-0.000794091851985211	53.9037444236182\\
-0.000791558863621622	54.9971914500848\\
-0.000789025875258033	56.1092191437777\\
-0.000786492886894444	57.2400590664705\\
-0.000783959898530854	58.3899437971123\\
-0.000781426910167265	59.5591068920413\\
-0.000778893921803676	60.7477828440818\\
-0.000776360933440087	61.9562070405178\\
-0.000773827945076498	63.1846157199356\\
-0.000771294956712908	64.4332459279313\\
-0.000768761968349319	65.7023354716778\\
-0.00076622897998573	66.9921228733447\\
-0.000763695991622141	68.3028473223684\\
-0.000761163003258552	69.6347486265674\\
-0.000758630014894962	70.988067162099\\
-0.000756097026531373	72.3630438222551\\
-0.000753564038167784	73.7599199650929\\
-0.000751031049804195	75.1789373598995\\
-0.000748498061440606	76.6203381324881\\
-0.000745965073077016	78.0843647093246\\
-0.000743432084713427	79.571259760484\\
-0.000740899096349838	81.0812661414354\\
-0.000738366107986249	82.614626833657\\
-0.00073583311962266	84.171584884082\\
-0.000733300131259071	85.752383343375\\
-0.000730767142895481	87.357265203043\\
-0.000728234154531892	88.9864733313817\\
-0.000725701166168303	90.6402504082617\\
-0.000723168177804714	92.3188388587565\\
-0.000720635189441125	94.0224807856174\\
-0.000718102201077535	95.7514179006011\\
-0.000715569212713946	97.5058914546532\\
-0.000713036224350357	99.2861421669551\\
-0.000710503235986768	101.092410152842\\
-0.000707970247623179	102.924934850595\\
-0.000705437259259589	104.783954947121\\
-0.000702904270896	106.669708302527\\
-0.000700371282532411	108.582431873591\\
-0.000697838294168822	110.522361636156\\
-0.000695305305805233	112.489732506434\\
-0.000692772317441644	114.484778261259\\
-0.000690239329078054	116.507731457276\\
-0.000687706340714465	118.558823349094\\
-0.000685173352350876	120.638283806406\\
-0.000682640363987287	122.746341230105\\
-0.000680107375623698	124.883222467393\\
-0.000677574387260108	127.04915272591\\
-0.000675041398896519	129.244355486894\\
-0.00067250841053293	131.469052417395\\
-0.000669975422169341	133.723463281547\\
-0.000667442433805752	136.00780585094\\
-0.000664909445442162	138.322295814083\\
-0.000662376457078573	140.667146684998\\
-0.000659843468714984	143.04256971096\\
-0.000657310480351395	145.448773779398\\
-0.000654777491987806	147.885965323992\\
-0.000652244503624217	150.354348229973\\
-0.000649711515260627	152.854123738663\\
-0.000647178526897038	155.385490351271\\
-0.000644645538533449	157.948643731976\\
-0.00064211255016986	160.543776610314\\
-0.00063957956180627	163.171078682907\\
-0.000637046573442681	165.830736514549\\
-0.000634513585079092	168.522933438688\\
-0.000631980596715503	171.247849457328\\
-0.000629447608351914	174.005661140373\\
-0.000626914619988325	176.796541524457\\
-0.000624381631624735	179.620660011283\\
-0.000621848643261146	182.478182265503\\
-0.000619315654897557	185.369270112167\\
-0.000616782666533968	188.294081433788\\
-0.000614249678170379	191.25277006704\\
-0.000611716689806789	194.245485699133\\
-0.0006091837014432	197.2723737639\\
-0.000606650713079611	200.333575337626\\
-0.000604117724716022	203.429227034664\\
-0.000601584736352433	206.559460902863\\
-0.000599051747988843	209.724404318862\\
-0.000596518759625254	212.924179883272\\
-0.000593985771261665	216.158905315794\\
-0.000591452782898076	219.428693350315\\
-0.000588919794534487	222.733651630014\\
-0.000586386806170898	226.073882602525\\
-0.000583853817807308	229.449483415199\\
-0.000581320829443719	232.860545810496\\
-0.00057878784108013	236.307156021574\\
-0.000576254852716541	239.789394668088\\
-0.000573721864352952	243.307336652262\\
-0.000571188875989362	246.861051055282\\
-0.000568655887625773	250.450601034033\\
-0.000566122899262184	254.076043718247\\
-0.000563589910898595	257.737430108101\\
-0.000561056922535006	261.434804972302\\
-0.000558523934171416	265.168206746722\\
-0.000555990945807827	268.937667433616\\
-0.000553457957444238	272.743212501481\\
-0.000550924969080649	276.584860785589\\
-0.00054839198071706	280.462624389267\\
-0.00054585899235347	284.376508585946\\
-0.000543326003989881	288.326511722046\\
-0.000540793015626292	292.312625120735\\
-0.000538260027262703	296.334832986624\\
-0.000535727038899114	300.393112311435\\
-0.000533194050535525	304.487432780698\\
-0.000530661062171935	308.61775668153\\
-0.000528128073808346	312.78403881154\\
-0.000525595085444757	316.986226388919\\
-0.000523062097081168	321.224258963754\\
-0.000520529108717579	325.49806833063\\
-0.000517996120353989	329.807578442564\\
-0.0005154631319904	334.152705326323\\
-0.000512930143626811	338.533356999173\\
-0.000510397155263222	342.949433387124\\
-0.000507864166899633	347.400826244703\\
-0.000505331178536043	351.887419076327\\
-0.000502798190172454	356.409087059304\\
-0.000500265201808865	360.965696968538\\
-0.000497732213445276	365.55710710297\\
-0.000495199225081687	370.183167213809\\
-0.000492666236718097	374.843718434618\\
-0.000490133248354508	379.538593213285\\
-0.000487600259990919	384.267615245946\\
-0.00048506727162733	389.030599412893\\
-0.000482534283263741	393.827351716545\\
-0.000480001294900152	398.657669221492\\
-0.000477468306536562	403.5213399967\\
-0.000474935318172973	408.418143059899\\
-0.000472402329809384	413.347848324217\\
-0.000469869341445795	418.310216547099\\
-0.000467336353082206	423.304999281564\\
-0.000464803364718616	428.331938829849\\
-0.000462270376355027	433.390768199476\\
-0.000459737387991438	438.481211061805\\
-0.000457204399627849	443.602981713097\\
-0.00045467141126426	448.755785038154\\
-0.00045213842290067	453.939316476563\\
-0.000449605434537081	459.153261991598\\
-0.000447072446173492	464.397298041818\\
-0.000444539457809903	469.671091555402\\
-0.000442006469446314	474.974299907271\\
-0.000439473481082725	480.306570899023\\
-0.000436940492719135	485.667542741736\\
-0.000434407504355546	491.056844041667\\
-0.000431874515991957	496.474093788894\\
-0.000429341527628368	501.918901348925\\
-0.000426808539264779	507.390866457327\\
-0.000424275550901189	512.889579217402\\
-0.0004217425625376	518.414620100932\\
-0.000419209574174011	523.965559952058\\
-0.000416676585810422	529.541959994288\\
-0.000414143597446833	535.143371840693\\
-0.000411610609083243	540.769337507311\\
-0.000409077620719654	546.41938942978\\
-0.000406544632356065	552.093050483248\\
-0.000404011643992476	557.789834005564\\
-0.000401478655628887	563.509243823791\\
-0.000398945667265297	569.250774284057\\
-0.000396412678901708	575.013910284775\\
-0.000393879690538119	580.798127313246\\
-0.00039134670217453	586.602891485663\\
-0.000388813713810941	592.42765959055\\
-0.000386280725447352	598.271879135633\\
-0.000383747737083762	604.134988398179\\
-0.000381214748720173	610.016416478804\\
-0.000378681760356584	615.915583358768\\
-0.000376148771992995	621.83189996077\\
-0.000373615783629406	627.764768213255\\
-0.000371082795265816	633.713581118235\\
-0.000368549806902227	639.677722822642\\
-0.000366016818538638	645.656568693211\\
-0.000363483830175049	651.649485394896\\
-0.00036095084181146	657.655830972833\\
-0.00035841785344787	663.674954937842\\
-0.000355884865084281	669.706198355463\\
-0.000353351876720692	675.748893938545\\
-0.000350818888357103	681.80236614336\\
-0.000348285899993514	687.865931269249\\
-0.000345752911629924	693.938897561798\\
-0.000343219923266335	700.020565319525\\
-0.000340686934902746	706.110227004073\\
-0.000338153946539157	712.207167353903\\
-0.000335620958175568	718.310663501455\\
-0.000333087969811979	724.419985093794\\
-0.000330554981448389	730.534394416684\\
-0.0003280219930848	736.653146522112\\
-0.000325489004721211	742.775489359209\\
-0.000322956016357622	748.900663908565\\
-0.000320423027994033	755.027904319911\\
-0.000317890039630443	761.156438053138\\
-0.000315357051266854	767.285486022633\\
-0.000312824062903265	773.414262744891\\
-0.000310291074539676	779.541976489391\\
-0.000307758086176087	785.667829432689\\
-0.000305225097812497	791.791017815699\\
-0.000302692109448908	797.910732104128\\
-0.000300159121085319	804.026157152026\\
-0.00029762613272173	810.136472368408\\
-0.000295093144358141	816.240851886923\\
-0.000292560155994551	822.338464738502\\
-0.000290027167630962	828.428475026969\\
-0.000287494179267373	834.510042107545\\
-0.000284961190903784	840.582320768217\\
-0.000282428202540195	846.644461413908\\
-0.000279895214176605	852.695610253412\\
-0.000277362225813016	858.734909489024\\
-0.000274829237449427	864.761497508831\\
-0.000272296249085838	870.774509081591\\
-0.000269763260722249	876.773075554159\\
-0.00026723027235866	882.756325051385\\
-0.00026469728399507	888.723382678439\\
-0.000262164295631481	894.673370725495\\
-0.000259631307267892	900.605408874705\\
-0.000257098318904303	906.518614409411\\
-0.000254565330540714	912.412102425523\\
-0.000252032342177124	918.284986044992\\
-0.000249499353813535	924.136376631312\\
-0.000246966365449946	929.965384006991\\
-0.000244433377086357	935.771116672897\\
-0.000241900388722768	941.552682029433\\
-0.000239367400359178	947.309186599442\\
-0.000236834411995589	953.039736252791\\
-0.000234301423632	958.743436432538\\
-0.000231768435268411	964.419392382607\\
-0.000229235446904822	970.06670937691\\
-0.000226702458541233	975.684492949814\\
-0.000224169470177643	981.271849127881\\
-0.000221636481814054	986.827884662804\\
-0.000219103493450465	992.351707265445\\
-0.000216570505086876	997.842425840907\\
-0.000214037516723287	1003.29915072453\\
-0.000211504528359697	1008.72099391876\\
-0.000208971539996108	1014.10706933076\\
-0.000206438551632519	1019.45649301073\\
-0.00020390556326893	1024.76838339078\\
-0.000201372574905341	1030.04186152434\\
-0.000198839586541751	1035.276051326\\
-0.000196306598178162	1040.47007981156\\
-0.000193773609814573	1045.62307733846\\
-0.000191240621450984	1050.73417784626\\
-0.000188707633087395	1055.80251909718\\
-0.000186174644723805	1060.82724291661\\
-0.000183641656360216	1065.80749543345\\
-0.000181108667996627	1070.74242732027\\
-0.000178575679633038	1075.63119403309\\
-0.000176042691269449	1080.47295605078\\
-0.00017350970290586	1085.26687911392\\
-0.00017097671454227	1090.01213446306\\
-0.000168443726178681	1094.70789907629\\
-0.000165910737815092	1099.35335590597\\
-0.000163377749451503	1103.94769411464\\
-0.000160844761087914	1108.49010930986\\
-0.000158311772724324	1112.97980377801\\
-0.000155778784360735	1117.41598671694\\
-0.000153245795997146	1121.79787446726\\
-0.000150712807633557	1126.1246907424\\
-0.000148179819269968	1130.39566685703\\
-0.000145646830906378	1134.61004195411\\
-0.000143113842542789	1138.76706323016\\
-0.0001405808541792	1142.86598615885\\
-0.000138047865815611	1146.90607471276\\
-0.000135514877452022	1150.88660158315\\
-0.000132981889088432	1154.8068483978\\
-0.000130448900724843	1158.66610593669\\
-0.000127915912361254	1162.46367434548\\
-0.000125382923997665	1166.19886334671\\
-0.000122849935634076	1169.87099244865\\
-0.000120316947270487	1173.47939115163\\
-0.000117783958906897	1177.02339915184\\
-0.000115250970543308	1180.50236654251\\
-0.000112717982179719	1183.91565401235\\
-0.00011018499381613	1187.26263304115\\
-0.000107652005452541	1190.54268609251\\
-0.000105119017088951	1193.75520680364\\
-0.000102586028725362	1196.89960017198\\
-0.000100053040361773	1199.97528273883\\
-9.75200519981838e-05	1202.98168276963\\
-9.49870636345946e-05	1205.91824043101\\
-9.24540752710054e-05	1208.78440796448\\
-8.99210869074162e-05	1211.57964985664\\
-8.73880985438271e-05	1214.30344300583\\
-8.48551101802379e-05	1216.95527688529\\
-8.23221218166487e-05	1219.53465370257\\
-7.97891334530595e-05	1222.04108855521\\
-7.72561450894703e-05	1224.47410958266\\
-7.47231567258811e-05	1226.83325811426\\
-7.21901683622919e-05	1229.11808881338\\
-6.96571799987027e-05	1231.32816981746\\
-6.71241916351135e-05	1233.46308287406\\
-6.45912032715243e-05	1235.52242347276\\
-6.20582149079352e-05	1237.50580097285\\
-5.9525226544346e-05	1239.4128387269\\
-5.69922381807568e-05	1241.24317419988\\
-5.44592498171676e-05	1242.99645908404\\
-5.19262614535784e-05	1244.67235940938\\
-4.93932730899892e-05	1246.27055564968\\
-4.68602847264e-05	1247.79074282401\\
-4.43272963628108e-05	1249.23263059371\\
-4.17943079992216e-05	1250.59594335485\\
-3.92613196356324e-05	1251.88042032596\\
-3.67283312720433e-05	1253.08581563125\\
-3.41953429084541e-05	1254.21189837897\\
-3.16623545448649e-05	1255.25845273516\\
-2.91293661812757e-05	1256.2252779926\\
-2.65963778176865e-05	1257.11218863493\\
-2.40633894540973e-05	1257.91901439603\\
-2.15304010905081e-05	1258.64560031444\\
-1.89974127269189e-05	1259.29180678297\\
-1.64644243633297e-05	1259.85750959347\\
-1.39314359997405e-05	1260.34259997654\\
-1.13984476361514e-05	1260.74698463642\\
-8.86545927256217e-06	1261.07058578089\\
-6.33247090897298e-06	1261.31334114624\\
-3.79948254538379e-06	1261.47520401717\\
-1.2664941817946e-06	1261.55614324185\\
1.2664941817946e-06	1261.55614324185\\
3.79948254538379e-06	1261.47520401717\\
6.33247090897298e-06	1261.31334114624\\
8.86545927256217e-06	1261.07058578089\\
1.13984476361514e-05	1260.74698463642\\
1.39314359997405e-05	1260.34259997654\\
1.64644243633297e-05	1259.85750959347\\
1.89974127269189e-05	1259.29180678297\\
2.15304010905081e-05	1258.64560031444\\
2.40633894540973e-05	1257.91901439603\\
2.65963778176865e-05	1257.11218863493\\
2.91293661812757e-05	1256.2252779926\\
3.16623545448649e-05	1255.25845273516\\
3.41953429084541e-05	1254.21189837897\\
3.67283312720433e-05	1253.08581563125\\
3.92613196356324e-05	1251.88042032596\\
4.17943079992216e-05	1250.59594335485\\
4.43272963628108e-05	1249.23263059371\\
4.68602847264e-05	1247.79074282401\\
4.93932730899892e-05	1246.27055564968\\
5.19262614535784e-05	1244.67235940938\\
5.44592498171676e-05	1242.99645908404\\
5.69922381807568e-05	1241.24317419988\\
5.9525226544346e-05	1239.4128387269\\
6.20582149079352e-05	1237.50580097285\\
6.45912032715243e-05	1235.52242347276\\
6.71241916351135e-05	1233.46308287406\\
6.96571799987027e-05	1231.32816981746\\
7.21901683622919e-05	1229.11808881338\\
7.47231567258811e-05	1226.83325811426\\
7.72561450894703e-05	1224.47410958266\\
7.97891334530595e-05	1222.04108855521\\
8.23221218166487e-05	1219.53465370257\\
8.48551101802379e-05	1216.95527688529\\
8.73880985438271e-05	1214.30344300583\\
8.99210869074162e-05	1211.57964985664\\
9.24540752710054e-05	1208.78440796448\\
9.49870636345946e-05	1205.91824043101\\
9.75200519981838e-05	1202.98168276963\\
0.000100053040361773	1199.97528273883\\
0.000102586028725362	1196.89960017198\\
0.000105119017088951	1193.75520680364\\
0.000107652005452541	1190.54268609251\\
0.00011018499381613	1187.26263304115\\
0.000112717982179719	1183.91565401235\\
0.000115250970543308	1180.50236654251\\
0.000117783958906897	1177.02339915184\\
0.000120316947270487	1173.47939115163\\
0.000122849935634076	1169.87099244865\\
0.000125382923997665	1166.19886334671\\
0.000127915912361254	1162.46367434548\\
0.000130448900724843	1158.66610593669\\
0.000132981889088432	1154.8068483978\\
0.000135514877452022	1150.88660158315\\
0.000138047865815611	1146.90607471276\\
0.0001405808541792	1142.86598615885\\
0.000143113842542789	1138.76706323016\\
0.000145646830906378	1134.61004195411\\
0.000148179819269968	1130.39566685703\\
0.000150712807633557	1126.1246907424\\
0.000153245795997146	1121.79787446726\\
0.000155778784360735	1117.41598671694\\
0.000158311772724324	1112.97980377801\\
0.000160844761087914	1108.49010930986\\
0.000163377749451503	1103.94769411464\\
0.000165910737815092	1099.35335590597\\
0.000168443726178681	1094.70789907629\\
0.00017097671454227	1090.01213446306\\
0.00017350970290586	1085.26687911392\\
0.000176042691269449	1080.47295605078\\
0.000178575679633038	1075.63119403309\\
0.000181108667996627	1070.74242732027\\
0.000183641656360216	1065.80749543345\\
0.000186174644723805	1060.82724291661\\
0.000188707633087395	1055.80251909718\\
0.000191240621450984	1050.73417784626\\
0.000193773609814573	1045.62307733846\\
0.000196306598178162	1040.47007981156\\
0.000198839586541751	1035.276051326\\
0.000201372574905341	1030.04186152434\\
0.00020390556326893	1024.76838339078\\
0.000206438551632519	1019.45649301073\\
0.000208971539996108	1014.10706933076\\
0.000211504528359697	1008.72099391876\\
0.000214037516723287	1003.29915072453\\
0.000216570505086876	997.842425840907\\
0.000219103493450465	992.351707265445\\
0.000221636481814054	986.827884662804\\
0.000224169470177643	981.271849127881\\
0.000226702458541233	975.684492949814\\
0.000229235446904822	970.06670937691\\
0.000231768435268411	964.419392382607\\
0.000234301423632	958.743436432538\\
0.000236834411995589	953.039736252791\\
0.000239367400359178	947.309186599442\\
0.000241900388722768	941.552682029433\\
0.000244433377086357	935.771116672897\\
0.000246966365449946	929.965384006991\\
0.000249499353813535	924.136376631312\\
0.000252032342177124	918.284986044992\\
0.000254565330540714	912.412102425523\\
0.000257098318904303	906.518614409411\\
0.000259631307267892	900.605408874705\\
0.000262164295631481	894.673370725495\\
0.00026469728399507	888.723382678439\\
0.00026723027235866	882.756325051385\\
0.000269763260722249	876.773075554159\\
0.000272296249085838	870.774509081591\\
0.000274829237449427	864.761497508831\\
0.000277362225813016	858.734909489024\\
0.000279895214176605	852.695610253412\\
0.000282428202540195	846.644461413908\\
0.000284961190903784	840.582320768217\\
0.000287494179267373	834.510042107545\\
0.000290027167630962	828.428475026969\\
0.000292560155994551	822.338464738502\\
0.000295093144358141	816.240851886923\\
0.00029762613272173	810.136472368408\\
0.000300159121085319	804.026157152026\\
0.000302692109448908	797.910732104128\\
0.000305225097812497	791.791017815699\\
0.000307758086176087	785.667829432689\\
0.000310291074539676	779.541976489391\\
0.000312824062903265	773.414262744891\\
0.000315357051266854	767.285486022633\\
0.000317890039630443	761.156438053138\\
0.000320423027994033	755.027904319911\\
0.000322956016357622	748.900663908565\\
0.000325489004721211	742.775489359209\\
0.0003280219930848	736.653146522112\\
0.000330554981448389	730.534394416684\\
0.000333087969811979	724.419985093794\\
0.000335620958175568	718.310663501455\\
0.000338153946539157	712.207167353903\\
0.000340686934902746	706.110227004073\\
0.000343219923266335	700.020565319525\\
0.000345752911629924	693.938897561798\\
0.000348285899993514	687.865931269249\\
0.000350818888357103	681.80236614336\\
0.000353351876720692	675.748893938545\\
0.000355884865084281	669.706198355463\\
0.00035841785344787	663.674954937842\\
0.00036095084181146	657.655830972833\\
0.000363483830175049	651.649485394896\\
0.000366016818538638	645.656568693211\\
0.000368549806902227	639.677722822642\\
0.000371082795265816	633.713581118235\\
0.000373615783629406	627.764768213255\\
0.000376148771992995	621.83189996077\\
0.000378681760356584	615.915583358768\\
0.000381214748720173	610.016416478804\\
0.000383747737083762	604.134988398179\\
0.000386280725447352	598.271879135633\\
0.000388813713810941	592.42765959055\\
0.00039134670217453	586.602891485663\\
0.000393879690538119	580.798127313246\\
0.000396412678901708	575.013910284775\\
0.000398945667265297	569.250774284057\\
0.000401478655628887	563.509243823791\\
0.000404011643992476	557.789834005564\\
0.000406544632356065	552.093050483248\\
0.000409077620719654	546.41938942978\\
0.000411610609083243	540.769337507311\\
0.000414143597446833	535.143371840693\\
0.000416676585810422	529.541959994288\\
0.000419209574174011	523.965559952058\\
0.0004217425625376	518.414620100932\\
0.000424275550901189	512.889579217402\\
0.000426808539264779	507.390866457327\\
0.000429341527628368	501.918901348925\\
0.000431874515991957	496.474093788894\\
0.000434407504355546	491.056844041667\\
0.000436940492719135	485.667542741736\\
0.000439473481082725	480.306570899023\\
0.000442006469446314	474.974299907271\\
0.000444539457809903	469.671091555402\\
0.000447072446173492	464.397298041818\\
0.000449605434537081	459.153261991598\\
0.00045213842290067	453.939316476563\\
0.00045467141126426	448.755785038154\\
0.000457204399627849	443.602981713097\\
0.000459737387991438	438.481211061805\\
0.000462270376355027	433.390768199476\\
0.000464803364718616	428.331938829849\\
0.000467336353082206	423.304999281564\\
0.000469869341445795	418.310216547099\\
0.000472402329809384	413.347848324217\\
0.000474935318172973	408.418143059899\\
0.000477468306536562	403.5213399967\\
0.000480001294900152	398.657669221492\\
0.000482534283263741	393.827351716545\\
0.00048506727162733	389.030599412893\\
0.000487600259990919	384.267615245946\\
0.000490133248354508	379.538593213285\\
0.000492666236718097	374.843718434618\\
0.000495199225081687	370.183167213809\\
0.000497732213445276	365.55710710297\\
0.000500265201808865	360.965696968538\\
0.000502798190172454	356.409087059304\\
0.000505331178536043	351.887419076327\\
0.000507864166899633	347.400826244703\\
0.000510397155263222	342.949433387124\\
0.000512930143626811	338.533356999173\\
0.0005154631319904	334.152705326323\\
0.000517996120353989	329.807578442564\\
0.000520529108717579	325.49806833063\\
0.000523062097081168	321.224258963754\\
0.000525595085444757	316.986226388919\\
0.000528128073808346	312.78403881154\\
0.000530661062171935	308.61775668153\\
0.000533194050535525	304.487432780698\\
0.000535727038899114	300.393112311435\\
0.000538260027262703	296.334832986624\\
0.000540793015626292	292.312625120735\\
0.000543326003989881	288.326511722046\\
0.00054585899235347	284.376508585946\\
0.00054839198071706	280.462624389267\\
0.000550924969080649	276.584860785589\\
0.000553457957444238	272.743212501481\\
0.000555990945807827	268.937667433616\\
0.000558523934171416	265.168206746722\\
0.000561056922535006	261.434804972302\\
0.000563589910898595	257.737430108101\\
0.000566122899262184	254.076043718247\\
0.000568655887625773	250.450601034033\\
0.000571188875989362	246.861051055282\\
0.000573721864352952	243.307336652262\\
0.000576254852716541	239.789394668088\\
0.00057878784108013	236.307156021574\\
0.000581320829443719	232.860545810496\\
0.000583853817807308	229.449483415199\\
0.000586386806170898	226.073882602525\\
0.000588919794534487	222.733651630014\\
0.000591452782898076	219.428693350315\\
0.000593985771261665	216.158905315794\\
0.000596518759625254	212.924179883272\\
0.000599051747988843	209.724404318862\\
0.000601584736352433	206.559460902863\\
0.000604117724716022	203.429227034664\\
0.000606650713079611	200.333575337626\\
0.0006091837014432	197.2723737639\\
0.000611716689806789	194.245485699133\\
0.000614249678170379	191.25277006704\\
0.000616782666533968	188.294081433788\\
0.000619315654897557	185.369270112167\\
0.000621848643261146	182.478182265503\\
0.000624381631624735	179.620660011283\\
0.000626914619988325	176.796541524457\\
0.000629447608351914	174.005661140373\\
0.000631980596715503	171.247849457328\\
0.000634513585079092	168.522933438688\\
0.000637046573442681	165.830736514549\\
0.00063957956180627	163.171078682907\\
0.00064211255016986	160.543776610314\\
0.000644645538533449	157.948643731976\\
0.000647178526897038	155.385490351271\\
0.000649711515260627	152.854123738663\\
0.000652244503624217	150.354348229973\\
0.000654777491987806	147.885965323992\\
0.000657310480351395	145.448773779398\\
0.000659843468714984	143.04256971096\\
0.000662376457078573	140.667146684998\\
0.000664909445442162	138.322295814083\\
0.000667442433805752	136.00780585094\\
0.000669975422169341	133.723463281547\\
0.00067250841053293	131.469052417395\\
0.000675041398896519	129.244355486894\\
0.000677574387260108	127.04915272591\\
0.000680107375623698	124.883222467393\\
0.000682640363987287	122.746341230105\\
0.000685173352350876	120.638283806406\\
0.000687706340714465	118.558823349094\\
0.000690239329078054	116.507731457276\\
0.000692772317441644	114.484778261259\\
0.000695305305805233	112.489732506434\\
0.000697838294168822	110.522361636156\\
0.000700371282532411	108.582431873591\\
0.000702904270896	106.669708302527\\
0.000705437259259589	104.783954947121\\
0.000707970247623179	102.924934850595\\
0.000710503235986768	101.092410152842\\
0.000713036224350357	99.2861421669551\\
0.000715569212713946	97.5058914546532\\
0.000718102201077535	95.7514179006011\\
0.000720635189441125	94.0224807856174\\
0.000723168177804714	92.3188388587565\\
0.000725701166168303	90.6402504082617\\
0.000728234154531892	88.9864733313817\\
0.000730767142895481	87.357265203043\\
0.000733300131259071	85.752383343375\\
0.00073583311962266	84.171584884082\\
0.000738366107986249	82.614626833657\\
0.000740899096349838	81.0812661414354\\
0.000743432084713427	79.571259760484\\
0.000745965073077016	78.0843647093246\\
0.000748498061440606	76.6203381324881\\
0.000751031049804195	75.1789373598995\\
0.000753564038167784	73.7599199650929\\
0.000756097026531373	72.3630438222551\\
0.000758630014894962	70.988067162099\\
0.000761163003258552	69.6347486265674\\
0.000763695991622141	68.3028473223684\\
0.00076622897998573	66.9921228733447\\
0.000768761968349319	65.7023354716778\\
0.000771294956712908	64.4332459279313\\
0.000773827945076498	63.1846157199356\\
0.000776360933440087	61.9562070405178\\
0.000778893921803676	60.7477828440818\\
0.000781426910167265	59.5591068920413\\
0.000783959898530854	58.3899437971123\\
0.000786492886894444	57.2400590664705\\
0.000789025875258033	56.1092191437777\\
0.000791558863621622	54.9971914500848\\
0.000794091851985211	53.9037444236182\\
0.0007966248403488	52.8286475584552\\
0.00079915782871239	51.7716714420966\\
0.000801690817075979	50.7325877919442\\
0.000804223805439568	49.7111694906901\\
0.000806756793803157	48.7071906206273\\
0.000809289782166746	47.7204264968898\\
0.000811822770530335	46.7506536996308\\
0.000814355758893925	45.7976501051479\\
0.000816888747257514	44.8611949159659\\
0.000819421735621103	43.9410686898861\\
0.000821954723984692	43.037053368012\\
0.000824487712348281	42.1489323017618\\
0.000827020700711871	41.2764902788787\\
0.00082955368907546	40.4195135484491\\
0.000832086677439049	39.5777898449398\\
0.000834619665802638	38.7511084112653\\
0.000837152654166227	37.9392600208969\\
0.000839685642529817	37.1420369990244\\
0.000842218630893406	36.3592332427833\\
0.000844751619256995	35.5906442405581\\
0.000847284607620584	34.8360670903742\\
0.000849817595984173	34.0953005173913\\
0.000852350584347762	33.3681448905099\\
0.000854883572711352	32.654402238103\\
0.000857416561074941	31.9538762628871\\
0.00085994954943853	31.2663723559429\\
0.000862482537802119	30.5916976099017\\
0.000865015526165708	29.9296608313066\\
0.000867548514529298	29.2800725521651\\
0.000870081502892887	28.6427450407039\\
0.000872614491256476	28.0174923113392\\
0.000875147479620065	27.4041301338776\\
0.000877680467983654	26.8024760419581\\
0.000880213456347244	26.2123493407509\\
0.000882746444710833	25.6335711139251\\
0.000885279433074422	25.0659642298987\\
0.000887812421438011	24.5093533473853\\
0.0008903454098016	23.9635649202494\\
0.00089287839816519	23.4284272016854\\
0.000895411386528779	22.9037702477322\\
0.000897944374892368	22.3894259201382\\
0.000900477363255957	21.885227888589\\
0.000903010351619546	21.3910116323121\\
0.000905543339983135	20.9066144410712\\
0.000908076328346725	20.4318754155644\\
0.000910609316710314	19.9666354672383\\
0.000913142305073903	19.5107373175333\\
0.000915675293437492	19.0640254965702\\
0.000918208281801081	18.6263463412953\\
0.000920741270164671	18.1975479930935\\
0.00092327425852826	17.7774803948845\\
0.000925807246891849	17.3659952877141\\
0.000928340235255438	16.962946206855\\
0.000930873223619027	16.5681884774274\\
0.000933406211982617	16.1815792095547\\
0.000935939200346206	15.8029772930656\\
0.000938472188709795	15.4322433917551\\
0.000941005177073384	15.0692399372176\\
0.000943538165436973	14.7138311222638\\
0.000946071153800562	14.3658828939343\\
0.000948604142164152	14.0252629461213\\
0.000951137130527741	13.6918407118108\\
0.00095367011889133	13.3654873549578\\
0.000956203107254919	13.0460757620049\\
0.000958736095618509	12.7334805330577\\
0.000961269083982098	12.427577972727\\
0.000963802072345687	12.1282460806506\\
0.000966335060709276	11.8353645417045\\
0.000968868049072865	11.548814715916\\
0.000971401037436454	11.2684796280895\\
0.000973934025800044	10.9942439571548\\
0.000976467014163633	10.7259940252502\\
0.000979000002527222	10.4636177865497\\
0.000981532990890811	10.2070048158456\\
0.0009840659792544	9.95604629689682\\
0.00098659896761799	9.71063501055199\\
0.000989131955981579	9.47066532265903\\
0.000991664944345168	9.23603317176973\\
0.000994197932708757	9.00663605664976\\
0.000996730921072346	8.7823730236032\\
0.000999263909435935	8.56314465362156\\
0.00100179689779952	8.34885304936594\\
0.00100432988616311	8.1394018219919\\
0.0010068628745267	7.9346960778257\\
0.00100939586289029	7.73464240490079\\
0.00101192885125388	7.53914885936328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00231625306232532	0\\
-0.00231625306232532	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00231625306232532	0\\
0.00231625306232532	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	600\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	600\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00307815106260238	0\\
-0.00307815106260238	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00307815106260238	0\\
0.00307815106260238	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00152684145144872	0\\
-0.00152684145144872	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00152684145144872	0\\
0.00152684145144872	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.003	0\\
-0.003	800\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.003	0\\
0.003	800\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00231964261326965	0\\
-0.00231964261326965	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00231964261326965	0\\
0.00231964261326965	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.00156849670921053	0\\
-0.00156849670921053	1400\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.00156849670921053	0\\
0.00156849670921053	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-0.000948683298050514	0\\
-0.000948683298050514	1400\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.000948683298050514	0\\
0.000948683298050514	1400\\
};
\end{axis}
\end{tikzpicture}%

==> posTraj_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.18359,0.30859,0.30859}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.889\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position [DU]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$-position [DU]},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.00179223251326	0\\
0.999775300641262	0.0635375900674916\\
0.993732626498039	0.126819336684978\\
0.983688541799648	0.189590426593729\\
0.96968349053017	0.251598102769346\\
0.951773866088074	0.312592682185094\\
0.930031784209896	0.372328561197321\\
0.904544792585627	0.430565204504653\\
0.875415518335065	0.487068113698751\\
0.842761254764619	0.541609771506639\\
0.80671348906857	0.593970557922464\\
0.767417372876541	0.643939634539743\\
0.725031137779118	0.691315793523211\\
0.67972545818508	0.735908267801764\\
0.631682764075797	0.777537499220115\\
0.581096506424075	0.816035861556123\\
0.528170378235375	0.851248335492417\\
0.473117494347964	0.883033132824479\\
0.416159533294686	0.911262267391698\\
0.357525844681745	0.93582207043247\\
0.297452525678789	0.956613648288179\\
0.23618147033894	0.973553280613057\\
0.173959395576814	0.986572757486471\\
0.111036847726585	0.995619654070194\\
0.0476671936803251	1.00065754170473\\
-0.015894399331047	1.00166613459466\\
-0.079391991206142	0.998641371492406\\
-0.142569899553558	0.991595432051398\\
-0.20517372923463	0.980556687782947\\
-0.266951396722864	0.965569587814168\\
-0.327654145155326	0.94669447990703\\
-0.387037545988737	0.924007367459224\\
-0.444862483226941	0.897599603465303\\
-0.500896116256632	0.867577522670414\\
-0.55491281741432	0.834062013397811\\
-0.606695080509302	0.797188030774246\\
-0.656034396644322	0.757104053313302\\
-0.702732093807307	0.713971485044822\\
-0.746600136853443	0.667964005597853\\
-0.787461884656337	0.619266870854076\\
-0.825152801379485	0.568076166987753\\
-0.859521119004018	0.514598020895913\\
-0.890428448444944	0.45904777019809\\
-0.917750336795155	0.40164909614773\\
-0.941376768453355	0.342633122946729\\
-0.961212608118058	0.282237487089846\\
-0.977177983863869	0.220705380486415\\
-0.989208608757541	0.158284571212354\\
-0.997256039718762	0.0952264058355749\\
-1.00128787258334	0.031784797332062\\
-1.00128787258334	-0.0317847973320618\\
-0.997256039718762	-0.0952264058355746\\
-0.989208608757541	-0.158284571212355\\
-0.977177983863869	-0.220705380486415\\
-0.961212608118058	-0.282237487089846\\
-0.941376768453355	-0.342633122946728\\
-0.917750336795156	-0.401649096147729\\
-0.890428448444945	-0.45904777019809\\
-0.859521119004018	-0.514598020895913\\
-0.825152801379485	-0.568076166987753\\
-0.787461884656337	-0.619266870854076\\
-0.746600136853444	-0.667964005597853\\
-0.702732093807307	-0.713971485044822\\
-0.656034396644322	-0.757104053313302\\
-0.606695080509302	-0.797188030774246\\
-0.554912817414321	-0.834062013397811\\
-0.500896116256632	-0.867577522670414\\
-0.444862483226941	-0.897599603465303\\
-0.387037545988737	-0.924007367459224\\
-0.327654145155326	-0.94669447990703\\
-0.266951396722864	-0.965569587814168\\
-0.20517372923463	-0.980556687782947\\
-0.142569899553559	-0.991595432051398\\
-0.0793919912061423	-0.998641371492406\\
-0.0158943993310466	-1.00166613459466\\
0.0476671936803251	-1.00065754170473\\
0.111036847726585	-0.995619654070194\\
0.173959395576814	-0.986572757486471\\
0.236181470338939	-0.973553280613057\\
0.297452525678789	-0.956613648288179\\
0.357525844681745	-0.93582207043247\\
0.416159533294686	-0.911262267391698\\
0.473117494347964	-0.883033132824479\\
0.528170378235375	-0.851248335492417\\
0.581096506424075	-0.816035861556123\\
0.631682764075796	-0.777537499220116\\
0.67972545818508	-0.735908267801764\\
0.725031137779117	-0.691315793523212\\
0.76741737287654	-0.643939634539744\\
0.80671348906857	-0.593970557922464\\
0.842761254764619	-0.541609771506639\\
0.875415518335065	-0.487068113698751\\
0.904544792585627	-0.430565204504654\\
0.930031784209895	-0.372328561197322\\
0.951773866088074	-0.312592682185094\\
0.96968349053017	-0.251598102769346\\
0.983688541799648	-0.189590426593729\\
0.993732626498039	-0.126819336684979\\
0.999775300641262	-0.0635375900674925\\
1.00179223251326	-2.4536833019161e-16\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.65275648754637	0\\
1.64942895402374	0.104824294678006\\
1.63945975225894	0.209226498918426\\
1.62288902470889	0.312786221892891\\
1.59978349584491	0.41508646514774\\
1.57023620347678	0.515715301709621\\
1.53436612412232	0.61426753477002\\
1.492317693931	0.710346329269798\\
1.44426022709044	0.803564809813918\\
1.39038723405803	0.89354761848211\\
1.33091564236259	0.979932426262738\\
1.26608492311373	1.06237139202385\\
1.19615612673628	1.14053256314664\\
1.12141083181232	1.21410121218151\\
1.04215001126361	1.28278110414438\\
0.958692820439894	1.34629568935045\\
0.871375311992924	1.40438921698219\\
0.780549082711046	1.45682776490756\\
0.686579857763026	1.50340018160193\\
0.589846018051876	1.54391893638071\\
0.490737076608508	1.57822087451926\\
0.389652110160231	1.60616787421934\\
0.286998152189624	1.62764740277689\\
0.183188553954357	1.64257296971146\\
0.0786413200675754	1.65088447503289\\
-0.026222574659155	1.65254845124276\\
-0.130980880332827	1.64755819809615\\
-0.235211772230284	1.63593380958121\\
-0.338495549337499	1.61772209300773\\
-0.440416324337427	1.59299638053064\\
-0.540563698241445	1.5618562338673\\
-0.638534412921234	1.5244270433976\\
-0.733933974886932	1.48085952326116\\
-0.826378243773183	1.43132910448469\\
-0.915494979136811	1.37603522858315\\
-1.0009253393377	1.31520054447917\\
-1.08232532646744	1.24907001197441\\
-1.15936717150748	1.1779099153829\\
-1.23174065413928	1.10200679129811\\
-1.29915435189204	1.02166627481119\\
-1.36133681359817	0.937211868826354\\
-1.41803765243128	0.848983641428843\\
-1.46902855412561	0.757336856550784\\
-1.51410419631695	0.662640543448719\\
-1.55308307530336	0.565276010753038\\
-1.58580823689651	0.465635311072698\\
-1.61214790842083	0.364119662337752\\
-1.63199602931548	0.261137832236336\\
-1.64527267820292	0.157104492251477\\
-1.65192439470397	0.0524385479253717\\
-1.65192439470397	-0.0524385479253713\\
-1.64527267820292	-0.157104492251476\\
-1.63199602931548	-0.261137832236337\\
-1.61214790842083	-0.364119662337751\\
-1.58580823689652	-0.465635311072698\\
-1.55308307530336	-0.565276010753037\\
-1.51410419631695	-0.662640543448718\\
-1.46902855412561	-0.757336856550783\\
-1.41803765243128	-0.848983641428843\\
-1.36133681359817	-0.937211868826353\\
-1.29915435189204	-1.02166627481119\\
-1.23174065413928	-1.10200679129811\\
-1.15936717150748	-1.1779099153829\\
-1.08232532646744	-1.24907001197441\\
-1.0009253393377	-1.31520054447917\\
-0.915494979136812	-1.37603522858315\\
-0.826378243773184	-1.43132910448469\\
-0.733933974886932	-1.48085952326116\\
-0.638534412921235	-1.5244270433976\\
-0.540563698241446	-1.5618562338673\\
-0.440416324337428	-1.59299638053064\\
-0.338495549337499	-1.61772209300773\\
-0.235211772230284	-1.63593380958121\\
-0.130980880332827	-1.64755819809615\\
-0.0262225746591543	-1.65254845124276\\
0.0786413200675753	-1.65088447503289\\
0.183188553954357	-1.64257296971146\\
0.286998152189623	-1.62764740277689\\
0.38965211016023	-1.60616787421934\\
0.490737076608508	-1.57822087451926\\
0.589846018051876	-1.54391893638071\\
0.686579857763025	-1.50340018160193\\
0.780549082711045	-1.45682776490756\\
0.871375311992924	-1.40438921698219\\
0.958692820439893	-1.34629568935045\\
1.04215001126361	-1.28278110414438\\
1.12141083181232	-1.21410121218151\\
1.19615612673628	-1.14053256314665\\
1.26608492311373	-1.06237139202385\\
1.33091564236259	-0.979932426262737\\
1.39038723405803	-0.893547618482109\\
1.44426022709044	-0.803564809813918\\
1.492317693931	-0.710346329269799\\
1.53436612412232	-0.614267534770021\\
1.57023620347678	-0.515715301709621\\
1.59978349584491	-0.415086465147741\\
1.62288902470889	-0.312786221892891\\
1.63945975225894	-0.209226498918427\\
1.64942895402374	-0.104824294678008\\
1.65275648754637	-4.04808588448736e-16\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.940505969251337	-0.345016229946524\\
-0.851793364301931	-0.527134902316972\\
-0.725665450761884	-0.684764738698093\\
-0.566989351394332	-0.81104345130539\\
-0.381811371425434	-0.900631760998957\\
-0.177445949843863	-0.948081621418064\\
0.0371565421364966	-0.949857733430878\\
0.251857340129747	-0.903527344164414\\
0.455658613127645	-0.809598252351539\\
0.637405996065973	-0.671473572702653\\
0.787259902419015	-0.495741290880141\\
0.897534368534499	-0.29165048902198\\
0.964124667977497	-0.0707045950215241\\
0.98670880639076	0.155791858470739\\
0.96814590213265	0.377868589586605\\
0.913439340831722	0.587544318175567\\
0.82865657007232	0.779263438026874\\
0.719907996790698	0.949539928018528\\
0.592897106643922	1.09673895335715\\
0.452600066771318	1.22019877382468\\
0.30320424895435	1.3201048252762\\
0.148171199220715	1.39703958543461\\
-0.0096694285509121	1.45182104041586\\
-0.167989061146319	1.48529190640954\\
-0.32484574843361	1.49828394648953\\
-0.478583045926073	1.49158848556797\\
-0.627768929400849	1.46587174594269\\
-0.77113991019296	1.42170599830928\\
-0.907492732434921	1.35956948276219\\
-1.03558424994758	1.27981362001915\\
-1.15429138098565	1.18288231794485\\
};
\addplot[->, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{stealth'[scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-0.940505969251337	-0.345016229946524	0.201742988941015	0.334738198337817\\
-0.851793364301931	-0.527134902316972	0.167949737934771	0.241162687107769\\
-0.725665450761884	-0.684764738698093	0.176172919141724	0.228562358870852\\
-0.566989351394332	-0.81104345130539	0.189747047562637	0.137076019535041\\
-0.381811371425434	-0.900631760998957	0.209823551520043	0.155237526360601\\
-0.177445949843863	-0.948081621418064	0.204007405275264	0.113658893707838\\
0.0371565421364966	-0.949857733430878	0.207182806636785	0.154984034661938\\
0.251857340129747	-0.903527344164414	0.209364390959078	0.156273085505043\\
0.455658613127645	-0.809598252351539	0.196590452846201	0.179279079838391\\
0.637405996065973	-0.671473572702653	0.194992959437403	0.210288247590393\\
0.787259902419015	-0.495741290880141	0.154792661907079	0.252035085979497\\
0.897534368534499	-0.29165048902198	0.122026171959991	0.224246841531651\\
0.964124667977497	-0.0707045950215241	0.0909051362141396	0.218519393254659\\
0.98670880639076	0.155791858470739	0.0580374930072768	0.206458688768984\\
0.96814590213265	0.377868589586605	0.0283282865692183	0.168778344960338\\
0.913439340831722	0.587544318175567	0.00954464566185667	0.130777922709001\\
0.82865657007232	0.779263438026874	-0.0101415919666513	0.0847705452042826\\
0.719907996790698	0.949539928018528	-0.0201441362665567	0.0590593642939522\\
0.592897106643922	1.09673895335715	-0.0283052198995754	0.014992437999924\\
0.452600066771318	1.22019877382468	-0.0361622109680289	-0.017449350386644\\
0.30320424895435	1.3201048252762	-0.0436349976841266	-0.0531012171622617\\
0.148171199220715	1.39703958543461	-0.0520159524260831	-0.0872989264060387\\
-0.0096694285509121	1.45182104041586	-0.059679907272504	-0.128263291153663\\
-0.167989061146319	1.48529190640954	-0.0658000541802458	-0.171633491318849\\
-0.32484574843361	1.49828394648953	-0.069408738689044	-0.216110948136406\\
-0.478583045926073	1.49158848556797	-0.0720391385321142	-0.268510766397321\\
-0.627768929400849	1.46587174594269	-0.0743193204972241	-0.32526976984389\\
-0.77113991019296	1.42170599830928	-0.0702397823756361	-0.38711300544823\\
-0.907492732434921	1.35956948276219	-0.053564413325201	-0.458855420948457\\
-1.03558424994758	1.27981362001915	-0.0439076438048726	-0.519918190549056\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.15162233295723	1.18336043284089\\
-1.15162770661442	1.18357020000188\\
-1.15164380594818	1.18377719730461\\
-1.15167056613217	1.183980591244\\
-1.15170787941258	1.18417956282444\\
-1.15175559554198	1.18437331085761\\
-1.15181352238438	1.18456105518855\\
-1.15188142668883	1.18474203983711\\
-1.15195903502865	1.18491553604199\\
-1.15204603490245	1.18508084519521\\
-1.15214207599244	1.18523730165514\\
-1.15224677157506	1.18538427542685\\
-1.15235970007815	1.18552117469883\\
-1.15248040677847	1.18564744822603\\
-1.15260840563275	1.18576258754953\\
-1.15274318123479	1.1858661290439\\
-1.15288419089079	1.18595765578409\\
-1.15303086680465	1.18603679922422\\
-1.15318261836422	1.18610324068159\\
-1.15333883451954	1.18615671261991\\
-1.15349888624329	1.18619699972655\\
-1.15366212906365	1.18622393977955\\
-1.15382790565941	1.18623742430083\\
-1.15399554850673	1.18623739899298\\
-1.15416438256704	1.1862238639579\\
-1.15433372800515	1.1861968736964\\
-1.15450290292676	1.18615653688874\\
-1.15467122612416	1.18610301595702\\
-1.15483801981926	1.18603652641112\\
-1.15500261239271	1.18595733598099\\
-1.15516434108831	1.18586576353853\\
-1.15532255468168	1.18576217781365\\
-1.15547661610252	1.18564699590952\\
-1.15562590499987	1.18552068162299\\
-1.15576982024002	1.18538374357713\\
-1.15590778232711	1.18523673317311\\
-1.15603923573649	1.18508024236994\\
-1.15616365115168	1.18491490130086\\
-1.15628052759572	1.18474137573598\\
-1.15638939444842	1.18456036440153\\
-1.15648981334138	1.18437259616625\\
-1.15658137992317	1.18417882710656\\
-1.15666372548748	1.18397983746207\\
-1.15673651845779	1.18377642849384\\
-1.15679946572249	1.18356941925801\\
-1.15685231381517	1.18335964330769\\
-1.15689484993521	1.18314794533661\\
-1.15692690280467	1.18293517777777\\
-1.15694834335795	1.18272219737105\\
-1.15695908526152	1.18250986171335\\
-1.15695908526152	1.18229902580545\\
-1.15694834335795	1.18209053860913\\
-1.15692690280467	1.18188523962873\\
-1.15689484993521	1.1816839555308\\
-1.15685231381517	1.18148749681536\\
-1.15679946572249	1.18129665455231\\
-1.15673651845779	1.1811121971961\\
-1.15666372548748	1.18093486749139\\
-1.15658137992317	1.18076537948231\\
-1.15648981334138	1.18060441563726\\
-1.15638939444842	1.18045262410083\\
-1.15628052759572	1.18031061608397\\
-1.15616365115168	1.18017896340284\\
-1.15603923573649	1.18005819617631\\
-1.15590778232711	1.17994880069139\\
-1.15576982024002	1.17985121744508\\
-1.15562590499987	1.17976583937068\\
-1.15547661610252	1.17969301025555\\
-1.15532255468168	1.17963302335684\\
-1.15516434108831	1.17958612022062\\
-1.15500261239271	1.17955248970926\\
-1.15483801981926	1.17953226724097\\
-1.15467122612416	1.17952553424448\\
-1.15450290292676	1.17953231783119\\
-1.15433372800515	1.179552590686\\
-1.15416438256704	1.17958627117728\\
-1.15399554850673	1.17963322368557\\
-1.15382790565941	1.1796932591497\\
-1.15366212906365	1.17976613582803\\
-1.15349888624329	1.17985156027191\\
-1.15333883451954	1.17994918850726\\
-1.15318261836422	1.18005862741962\\
-1.15303086680465	1.18017943633712\\
-1.15288419089079	1.18031112880489\\
-1.15274318123479	1.18045317454384\\
-1.15260840563275	1.18060500158591\\
-1.15248040677847	1.1807659985772\\
-1.15235970007815	1.18093551723964\\
-1.15224677157506	1.18111287498141\\
-1.15214207599244	1.18129735764548\\
-1.15204603490245	1.18148822238527\\
-1.15195903502865	1.18168470065585\\
-1.15188142668883	1.18188600130855\\
-1.15181352238438	1.18209131377671\\
-1.15175559554198	1.18229981133947\\
-1.15170787941258	1.18251065445074\\
-1.15167056613217	1.18272299411972\\
-1.15164380594818	1.18293597532951\\
-1.15162770661442	1.18314874047996\\
-1.15162233295723	1.18336043284089\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-1.15083038393361	1.18288415106952\\
-1.1508373524765	1.1831036748066\\
-1.15085823004533	1.18332231459908\\
-1.1508929325735	1.18353919006167\\
-1.15094132032615	1.18375342791343\\
-1.15100319846291	1.18396416549414\\
-1.15107831782234	1.18417055423795\\
-1.15116637592531	1.18437176309023\\
-1.15126701819291	1.18456698185395\\
-1.15137983937424	1.18475542445204\\
-1.15150438517824	1.18493633209267\\
-1.15164015410291	1.18510897632463\\
-1.1517865994547	1.18527266197052\\
-1.15194313154988	1.18542672992603\\
-1.15210912008894	1.18557055981387\\
-1.15228389669461	1.18570357248184\\
-1.1524667576032	1.18582523233489\\
-1.15265696649837	1.18593504949171\\
-1.15285375747602	1.18603258175739\\
-1.15305633812835	1.18611743640391\\
-1.15326389273457	1.18618927175155\\
-1.15347558554554	1.18624779854472\\
-1.15369056414901	1.18629278111669\\
-1.15390796290204	1.18632403833852\\
-1.15412690641657	1.1863414443484\\
-1.15434651308434	1.18634492905848\\
-1.15456589862681	1.18633447843706\\
-1.15478417965583	1.18631013456509\\
-1.15500047723074	1.18627199546677\\
-1.15521392039755	1.18622021471479\\
-1.15542364969596	1.18615500081194\\
-1.1556288206201	1.18607661635161\\
-1.15582860701907	1.18598537696035\\
-1.15602220442357	1.18588165002698\\
-1.15620883328517	1.18576585322326\\
-1.15638774211532	1.18563845282205\\
-1.1565582105113	1.18549996181979\\
-1.15671955205704	1.18535093787088\\
-1.15687111708709	1.18519198104215\\
-1.15701229530257	1.18502373139666\\
-1.15714251822863	1.18484686641634\\
-1.1572612615035	1.18466209827405\\
-1.15736804698994	1.18447017096588\\
-1.15746244470047	1.18427185731537\\
-1.15754407452883	1.18406795586158\\
-1.15761260778051	1.18385928764372\\
-1.1576677684963	1.18364669289504\\
-1.15770933456346	1.18343102765956\\
-1.15773713861011	1.18321316034507\\
-1.15775106867918	1.18299396822635\\
-1.15775106867918	1.18277433391269\\
-1.15773713861011	1.18255514179397\\
-1.15770933456346	1.18233727447948\\
-1.1576677684963	1.182121609244\\
-1.15761260778051	1.18190901449532\\
-1.15754407452883	1.18170034627745\\
-1.15746244470047	1.18149644482367\\
-1.15736804698994	1.18129813117315\\
-1.1572612615035	1.18110620386498\\
-1.15714251822863	1.18092143572269\\
-1.15701229530257	1.18074457074238\\
-1.15687111708709	1.18057632109688\\
-1.15671955205704	1.18041736426816\\
-1.1565582105113	1.18026834031924\\
-1.15638774211532	1.18012984931699\\
-1.15620883328517	1.18000244891577\\
-1.15602220442357	1.17988665211205\\
-1.15582860701907	1.17978292517869\\
-1.1556288206201	1.17969168578743\\
-1.15542364969596	1.1796133013271\\
-1.15521392039755	1.17954808742425\\
-1.15500047723074	1.17949630667226\\
-1.15478417965583	1.17945816757394\\
-1.15456589862681	1.17943382370198\\
-1.15434651308434	1.17942337308056\\
-1.15412690641657	1.17942685779064\\
-1.15390796290204	1.17944426380052\\
-1.15369056414901	1.17947552102234\\
-1.15347558554554	1.17952050359432\\
-1.15326389273457	1.17957903038749\\
-1.15305633812835	1.17965086573513\\
-1.15285375747602	1.17973572038165\\
-1.15265696649837	1.17983325264732\\
-1.1524667576032	1.17994306980415\\
-1.15228389669461	1.18006472965719\\
-1.15210912008894	1.18019774232517\\
-1.15194313154988	1.18034157221301\\
-1.1517865994547	1.18049564016851\\
-1.15164015410291	1.18065932581441\\
-1.15150438517824	1.18083197004637\\
-1.15137983937424	1.181012877687\\
-1.15126701819291	1.18120132028509\\
-1.15116637592531	1.18139653904881\\
-1.15107831782234	1.18159774790109\\
-1.15100319846291	1.1818041366449\\
-1.15094132032615	1.18201487422561\\
-1.1508929325735	1.18222911207737\\
-1.15085823004533	1.18244598753996\\
-1.1508373524765	1.18266462733243\\
-1.15083038393361	1.18288415106952\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.905893832651583	-0.345016229946524\\
-0.905963518080558	-0.342820992575679\\
-0.906172293768854	-0.340634594650932\\
-0.906519319050462	-0.338465840025048\\
-0.907003196577052	-0.336323461507459\\
-0.907621977944607	-0.334216085700316\\
-0.908373171538954	-0.332152198262209\\
-0.909253752568618	-0.330140109739415\\
-0.910260175244588	-0.32818792210226\\
-0.911388387057959	-0.326303496121349\\
-0.912633845097953	-0.324494419715008\\
-0.913991534344621	-0.322767977395425\\
-0.915455987862553	-0.321131120936482\\
-0.917021308814303	-0.319590441381423\\
-0.918681194204868	-0.318152142503042\\
-0.920428960261628	-0.316822015823284\\
-0.922257569347533	-0.315605417292827\\
-0.924159658299192	-0.314507245724564\\
-0.926127568075727	-0.313531923067807\\
-0.928153374599029	-0.312683376602661\\
-0.930228920661225	-0.311965023126251\\
-0.932345848770872	-0.311379755194489\\
-0.934495634805631	-0.310929929474769\\
-0.936669622335892	-0.310617357256502\\
-0.938859057481167	-0.310443297157689\\
-0.941055124158874	-0.310408450056916\\
-0.943248979583589	-0.310512956271159\\
-0.945431789873824	-0.310756394990776\\
-0.94759476562295	-0.311137785973965\\
-0.949729197291034	-0.311655593493846\\
-0.951826490275083	-0.312307732522293\\
-0.953878199516476	-0.313091577125607\\
-0.955876063506238	-0.314003971038224\\
-0.957812037551214	-0.31504124037188\\
-0.959678326167215	-0.316199208409068\\
-0.96146741446868	-0.3174732124212\\
-0.963172098428466	-0.318858122443769\\
-0.964785513885925	-0.320348361932911\\
-0.966301164186454	-0.321937930220173\\
-0.967712946341233	-0.323620426675091\\
-0.969015175601804	-0.325389076478268\\
-0.970202608350549	-0.32723675790118\\
-0.971270463214884	-0.329156030982865\\
-0.972214440320165	-0.331139167488018\\
-0.973030738603759	-0.333178182025869\\
-0.973716071120586	-0.335264864204531\\
-0.974267678278483	-0.337390811691352\\
-0.974683338950113	-0.339547464046143\\
-0.974961379416656	-0.341726137191048\\
-0.975100680107285	-0.343918058378261\\
-0.975100680107285	-0.346114401514787\\
-0.974961379416656	-0.348306322702001\\
-0.974683338950113	-0.350484995846905\\
-0.974267678278483	-0.352641648201696\\
-0.973716071120586	-0.354767595688517\\
-0.973030738603759	-0.356854277867179\\
-0.972214440320165	-0.35889329240503\\
-0.971270463214884	-0.360876428910183\\
-0.970202608350549	-0.362795701991868\\
-0.969015175601804	-0.36464338341478\\
-0.967712946341233	-0.366412033217957\\
-0.966301164186454	-0.368094529672875\\
-0.964785513885925	-0.369684097960137\\
-0.963172098428466	-0.371174337449279\\
-0.96146741446868	-0.372559247471849\\
-0.959678326167215	-0.37383325148398\\
-0.957812037551214	-0.374991219521168\\
-0.955876063506238	-0.376028488854825\\
-0.953878199516476	-0.376940882767441\\
-0.951826490275083	-0.377724727370755\\
-0.949729197291034	-0.378376866399202\\
-0.94759476562295	-0.378894673919083\\
-0.945431789873824	-0.379276064902272\\
-0.943248979583589	-0.379519503621889\\
-0.941055124158874	-0.379624009836132\\
-0.938859057481167	-0.379589162735359\\
-0.936669622335892	-0.379415102636546\\
-0.934495634805631	-0.379102530418279\\
-0.932345848770872	-0.378652704698559\\
-0.930228920661225	-0.378067436766797\\
-0.928153374599029	-0.377349083290387\\
-0.926127568075727	-0.376500536825241\\
-0.924159658299192	-0.375525214168484\\
-0.922257569347533	-0.374427042600221\\
-0.920428960261628	-0.373210444069765\\
-0.918681194204868	-0.371880317390006\\
-0.917021308814303	-0.370442018511625\\
-0.915455987862553	-0.368901338956566\\
-0.913991534344621	-0.367264482497624\\
-0.912633845097953	-0.36553804017804\\
-0.911388387057959	-0.3637289637717\\
-0.910260175244588	-0.361844537790788\\
-0.909253752568618	-0.359892350153634\\
-0.908373171538954	-0.357880261630839\\
-0.907621977944607	-0.355816374192732\\
-0.907003196577052	-0.353708998385589\\
-0.906519319050462	-0.351566619868\\
-0.906172293768854	-0.349397865242117\\
-0.905963518080558	-0.347211467317369\\
-0.905893832651583	-0.345016229946524\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.815818661223178	-0.526063797688336\\
-0.815891089939304	-0.523922938586183\\
-0.816108084442803	-0.52179501292833\\
-0.816468770973399	-0.519688589120366\\
-0.816971697173733	-0.517612148987514\\
-0.817614837937502	-0.515574053621323\\
-0.818395603563842	-0.5135825097125\\
-0.819310850185144	-0.511645536505463\\
-0.820356892426292	-0.509770933507674\\
-0.821529518244377	-0.507966249083775\\
-0.8228240058891	-0.50623875006099\\
-0.824235142915597	-0.504595392468172\\
-0.825757247173114	-0.503042793526337\\
-0.827384189685024	-0.501587205003441\\
-0.82910941932805	-0.500234488040726\\
-0.830925989211328	-0.498990089551969\\
-0.832826584649087	-0.497859020290679\\
-0.8348035526143	-0.49684583467357\\
-0.836848932554732	-0.495954612441523\\
-0.838954488447265	-0.495188942231915\\
-0.841111741961464	-0.494551907128442\\
-0.843312006598816	-0.494046072246628\\
-0.845546422670197	-0.493673474405011\\
-0.847805992970709	-0.493435613923593\\
-0.850081619008254	-0.493333448582581\\
-0.852364137639946	-0.493367389765746\\
-0.854644357968858	-0.49353730080392\\
-0.856913098352513	-0.493842497525324\\
-0.859161223374125	-0.494281751010477\\
-0.861379680627693	-0.494853292540626\\
-0.863559537168847	-0.495554820719752\\
-0.865692015484665	-0.496383510741477\\
-0.867768528837611	-0.497336025763564\\
-0.869780715841307	-0.498408530344203\\
-0.871720474128878	-0.499596705885983\\
-0.873579992978325	-0.500895768025356\\
-0.875351784763547	-0.502300485897583\\
-0.877028715104367	-0.503805203199577\\
-0.878604031594166	-0.505403860965846\\
-0.880071390989437	-0.507090021965799\\
-0.881424884751791	-0.508856896624212\\
-0.882659062839554	-0.510697370360441\\
-0.883768955653162	-0.512604032236334\\
-0.884750094045984	-0.514569204797462\\
-0.885598527319999	-0.516584974987517\\
-0.886310839133862	-0.518643226011396\\
-0.886884161259304	-0.520735670018673\\
-0.887316185130478	-0.522853881475846\\
-0.887605171139733	-0.524989331092987\\
-0.887749955642406	-0.527133420168181\\
-0.887749955642406	-0.529277515211466\\
-0.887605171139733	-0.531412982708845\\
-0.887316185130478	-0.533531223886409\\
-0.886884161259304	-0.535623709334554\\
-0.886310839133862	-0.537682013352911\\
-0.885598527319999	-0.539697847877664\\
-0.884750094045984	-0.541663095854657\\
-0.883768955653162	-0.543569843923909\\
-0.882659062839554	-0.54541041428392\\
-0.881424884751791	-0.547177395607468\\
-0.880071390989437	-0.548863672884408\\
-0.878604031594166	-0.550462456071308\\
-0.877028715104367	-0.551967307432554\\
-0.875351784763547	-0.553372167462842\\
-0.873579992978325	-0.554671379286666\\
-0.871720474128878	-0.555859711436562\\
-0.869780715841307	-0.556932378918375\\
-0.867768528837611	-0.557885062478749\\
-0.865692015484665	-0.558713925997228\\
-0.863559537168847	-0.559415631932967\\
-0.861379680627693	-0.559987354763824\\
-0.859161223374125	-0.560426792363746\\
-0.856913098352513	-0.560732175272615\\
-0.854644357968858	-0.56090227382124\\
-0.852364137639946	-0.5609364030828\\
-0.850081619008254	-0.560834425630806\\
-0.847805992970709	-0.560596752092463\\
-0.845546422670197	-0.560224339495226\\
-0.843312006598816	-0.559718687413183\\
-0.841111741961464	-0.559081831928801\\
-0.838954488447265	-0.558316337434342\\
-0.836848932554732	-0.557425286305959\\
-0.8348035526143	-0.556412266492054\\
-0.832826584649087	-0.555281357065879\\
-0.830925989211328	-0.554037111800547\\
-0.82910941932805	-0.552684540832591\\
-0.827384189685024	-0.551229090487919\\
-0.825757247173114	-0.549676621351376\\
-0.824235142915597	-0.54803338466824\\
-0.8228240058891	-0.546305997172665\\
-0.821529518244377	-0.544501414444425\\
-0.820356892426292	-0.54262690290125\\
-0.819310850185144	-0.540690010539526\\
-0.818395603563842	-0.538698536541182\\
-0.817614837937502	-0.536660499869129\\
-0.816971697173733	-0.534584106977735\\
-0.816468770973399	-0.532477718768321\\
-0.816108084442803	-0.530349816922772\\
-0.815891089939304	-0.528208969750789\\
-0.815818661223178	-0.526063797688336\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.686369461774921	-0.679932795157275\\
-0.686448577314109	-0.677897120282922\\
-0.68668560536132	-0.675889098884045\\
-0.687079591488266	-0.673916816554097\\
-0.687628949251868	-0.671988214977916\\
-0.688331466582304	-0.670111059953362\\
-0.689184314690235	-0.668292910121188\\
-0.690184059457336	-0.666541086529064\\
-0.691326675264285	-0.664862643152301\\
-0.692607561200506	-0.66326433848998\\
-0.694021559590415	-0.661752608350864\\
-0.695562976761556	-0.660333539938669\\
-0.697225605971017	-0.659012847341039\\
-0.699002752397784	-0.657795848520934\\
-0.70088726010043	-0.65668744390307\\
-0.702871540831562	-0.65569209664164\\
-0.704947604593015	-0.654813814648764\\
-0.707107091808755	-0.654056134456042\\
-0.709341306985943	-0.653422106974192\\
-0.711641253728611	-0.652914285208108\\
-0.713997670962979	-0.652534713976809\\
-0.716401070228527	-0.652284921679676\\
-0.718841773884678	-0.652165914142127\\
-0.721309954079239	-0.652178170565513\\
-0.723795672321695	-0.652321641597543\\
-0.726288919502004	-0.652595749531008\\
-0.728779656193746	-0.652999390630005\\
-0.731257853079352	-0.65353093957429\\
-0.73371353133463	-0.654188256003871\\
-0.736136802809961	-0.654968693137484\\
-0.738517909846394	-0.65586910843024\\
-0.740847264566288	-0.656885876227552\\
-0.743115487480318	-0.658014902364362\\
-0.745313445255365	-0.659251640650901\\
-0.747432287491224	-0.660591111178586\\
-0.749463482358044	-0.662027920372361\\
-0.751398850950992	-0.663556282708716\\
-0.753230600223822	-0.665170044011947\\
-0.754951354368717	-0.666862706234854\\
-0.756554184516064	-0.66862745362408\\
-0.75803263663457	-0.670457180164744\\
-0.759380757519362	-0.672344518193859\\
-0.76059311876345	-0.674281868067305\\
-0.761664838615998	-0.676261428760917\\
-0.762591601639417	-0.678275229282456\\
-0.763369676086107	-0.68031516076798\\
-0.763995928924888	-0.682373009133377\\
-0.76446783845661	-0.684440488149586\\
-0.764783504468146	-0.686509272808311\\
-0.764941655883881	-0.688571032843897\\
-0.764941655883881	-0.690617466276365\\
-0.764783504468146	-0.69264033284056\\
-0.76446783845661	-0.694631487166784\\
-0.763995928924888	-0.696582911579333\\
-0.763369676086107	-0.698486748380839\\
-0.762591601639417	-0.700335331492451\\
-0.761664838615998	-0.702121217322424\\
-0.76059311876345	-0.703837214738837\\
-0.759380757519362	-0.705476414025746\\
-0.75803263663457	-0.707032214706167\\
-0.756554184516064	-0.70849835211987\\
-0.754951354368717	-0.709868922648955\\
-0.753230600223822	-0.711138407489636\\
-0.751398850950992	-0.712301694874514\\
-0.749463482358044	-0.713354100655868\\
-0.747432287491224	-0.714291387167054\\
-0.745313445255365	-0.715109780286103\\
-0.743115487480318	-0.71580598463277\\
-0.740847264566288	-0.716377196837872\\
-0.738517909846394	-0.716821116831466\\
-0.736136802809961	-0.717135957104415\\
-0.73371353133463	-0.717320449906062\\
-0.731257853079352	-0.71737385234901\\
-0.728779656193746	-0.717295949400469\\
-0.726288919502004	-0.717087054748118\\
-0.723795672321696	-0.716748009536993\\
-0.721309954079239	-0.716280178982497\\
-0.718841773884678	-0.715685446873153\\
-0.716401070228527	-0.714966207985259\\
-0.713997670962979	-0.714125358439967\\
-0.711641253728611	-0.713166284041622\\
-0.709341306985943	-0.712092846644327\\
-0.707107091808755	-0.710909368601617\\
-0.704947604593015	-0.709620615361871\\
-0.702871540831562	-0.708231776279526\\
-0.70088726010043	-0.706748443719386\\
-0.699002752397784	-0.705176590538136\\
-0.697225605971017	-0.703522546033763\\
-0.695562976761556	-0.7017929704597\\
-0.694021559590415	-0.699994828206341\\
-0.692607561200506	-0.698135359757898\\
-0.691326675264285	-0.696222052537524\\
-0.690184059457336	-0.694262610758106\\
-0.689184314690235	-0.692264924400118\\
-0.688331466582304	-0.690237037441451\\
-0.687628949251868	-0.688187115467159\\
-0.687079591488266	-0.686123412789524\\
-0.68668560536132	-0.684054239210858\\
-0.686448577314109	-0.681987926562861\\
-0.686369461774921	-0.679932795157275\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.523345906265402	-0.800625749363986\\
-0.523433774640328	-0.798719321571552\\
-0.523697025950173	-0.796862518699831\\
-0.524134600174826	-0.795062817438641\\
-0.524744735357321	-0.793327464549767\\
-0.525524974698624	-0.791663447686811\\
-0.526472176450287	-0.790077467258376\\
-0.527582526565165	-0.788575909447884\\
-0.528851554055237	-0.787164820498674\\
-0.530274148994696	-0.785849882367908\\
-0.531844583095816	-0.784636389847341\\
-0.533556532774747	-0.783529229243057\\
-0.535403104614355	-0.782532858700045\\
-0.537376863121576	-0.781651290250819\\
-0.539469860667528	-0.780888073660379\\
-0.541673669489805	-0.780246282132563\\
-0.543979415628099	-0.779728499935338\\
-0.54637781465651	-0.779336811994862\\
-0.548859209068651	-0.779072795500229\\
-0.551413607165016	-0.77893751355268\\
-0.554030723286031	-0.77893151088487\\
-0.556700019228772	-0.779054811667425\\
-0.559410746680587	-0.77930691941161\\
-0.562151990498763	-0.779686818968521\\
-0.56491271266195	-0.780192980616724\\
-0.567681796716374	-0.780823366221909\\
-0.570448092537882	-0.781575437443735\\
-0.573200461229545	-0.782446165956829\\
-0.575927819974074	-0.783432045644789\\
-0.57861918666041	-0.78452910671807\\
-0.581263724104807	-0.785732931698931\\
-0.58385078368835	-0.787038673209058\\
-0.586369948235182	-0.788441073488242\\
-0.588811073958797	-0.789934485565527\\
-0.591164331307486	-0.791512895997568\\
-0.593420244544474	-0.793169949082646\\
-0.595569729903364	-0.794898972452834\\
-0.597604132165266	-0.796693003941268\\
-0.599515259510298	-0.798544819616337\\
-0.601295416503165	-0.800446962869903\\
-0.60293743507995	-0.802391774442434\\
-0.604434703411385	-0.804371423264137\\
-0.605781192526352	-0.806377937987911\\
-0.606971480588418	-0.808403239087151\\
-0.608000774727663	-0.810439171389147\\
-0.608864930339871	-0.812477536913089\\
-0.60956046777539	-0.814510127880441\\
-0.610084586350452	-0.816528759764766\\
-0.610435175624541	-0.818525304247932\\
-0.610610823898388	-0.820491721949971\\
-0.610610823898388	-0.822420094800832\\
-0.610435175624541	-0.824302657923653\\
-0.610084586350452	-0.826131830901176\\
-0.60956046777539	-0.827900248299417\\
-0.608864930339871	-0.829600789325664\\
-0.608000774727663	-0.831226606501401\\
-0.606971480588418	-0.832771153234682\\
-0.605781192526352	-0.83422821018095\\
-0.604434703411385	-0.835591910286143\\
-0.60293743507995	-0.836856762411246\\
-0.601295416503165	-0.838017673443173\\
-0.599515259510298	-0.839069968802935\\
-0.597604132165266	-0.840009411268519\\
-0.595569729903364	-0.840832218036687\\
-0.593420244544474	-0.841535075954987\\
-0.591164331307486	-0.842115154862652\\
-0.588811073958798	-0.842570118986656\\
-0.586369948235182	-0.842898136347049\\
-0.58385078368835	-0.843097886133692\\
-0.581263724104807	-0.843168564024694\\
-0.57861918666041	-0.843109885425133\\
-0.575927819974074	-0.842922086613021\\
-0.573200461229545	-0.842605923787891\\
-0.570448092537882	-0.842162670025851\\
-0.567681796716374	-0.841594110153358\\
-0.56491271266195	-0.84090253356035\\
-0.562151990498763	-0.840090724981677\\
-0.559410746680587	-0.839161953283965\\
-0.556700019228772	-0.838119958303035\\
-0.554030723286031	-0.83696893578491\\
-0.551413607165016	-0.835713520491024\\
-0.548859209068651	-0.834358767535674\\
-0.54637781465651	-0.832910132030861\\
-0.543979415628099	-0.831373447120475\\
-0.541673669489805	-0.829754900492287\\
-0.539469860667529	-0.828061009462313\\
-0.537376863121576	-0.826298594731882\\
-0.535403104614355	-0.82447475292308\\
-0.533556532774747	-0.822596828003158\\
-0.531844583095816	-0.820672381712967\\
-0.530274148994696	-0.818709163118495\\
-0.528851554055237	-0.816715077408117\\
-0.527582526565165	-0.814698154061188\\
-0.526472176450287	-0.812666514516166\\
-0.525524974698624	-0.810628339468445\\
-0.524744735357321	-0.80859183592958\\
-0.524134600174826	-0.806565204180551\\
-0.523697025950173	-0.804556604752124\\
-0.523433774640328	-0.802574125565275\\
-0.523345906265402	-0.800625749363986\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.33329573230635	-0.882809262542479\\
-0.33339340998407	-0.88105404718119\\
-0.333686049703697	-0.879377664363612\\
-0.334172473108364	-0.877786864291685\\
-0.334850721542702	-0.876288052555834\\
-0.335718063939649	-0.874887264341922\\
-0.336771007817496	-0.873590140129689\\
-0.338005313342876	-0.872401902980526\\
-0.33941601040308	-0.871327337506049\\
-0.340997418618942	-0.870370770602165\\
-0.342743170217725	-0.869536054026182\\
-0.344646235673894	-0.868826548887141\\
-0.346698952014531	-0.868245112111823\\
-0.348893053675426	-0.867794084940908\\
-0.351219705783585	-0.867475283501625\\
-0.353669539732147	-0.867289991494852\\
-0.356232690904452	-0.867238955026102\\
-0.358898838395381	-0.867322379601222\\
-0.361657246569985	-0.867539929298893\\
-0.364496808292109	-0.867890728123263\\
-0.367406089648904	-0.868373363531281\\
-0.370373375991159	-0.8689858921205\\
-0.373386719104059	-0.869725847454481\\
-0.376433985318428	-0.870590249994255\\
-0.379502904368735	-0.871575619095882\\
-0.38258111880112	-0.872677987025768\\
-0.385656233732501	-0.873892914937334\\
-0.388715866760391	-0.875215510744681\\
-0.391747697822467	-0.876640448821294\\
-0.394739518805106	-0.878161991444463\\
-0.397679282701156	-0.879774011899063\\
-0.400555152118979	-0.881470019147675\\
-0.40335554694745	-0.883243183967705\\
-0.406069190984976	-0.88508636645025\\
-0.408685157344782	-0.886992144749993\\
-0.411192912453626	-0.888952844970352\\
-0.413582358466782	-0.890960572063558\\
-0.415843873928494	-0.893007241621221\\
-0.417968352514186	-0.895084612427392\\
-0.419947239698414	-0.897184319643029\\
-0.421772567200925	-0.899297908488253\\
-0.423436985072102	-0.901416868286763\\
-0.424933791288625	-0.903532666735324\\
-0.426256958740149	-0.90563678426034\\
-0.427401159498349	-0.907720748323175\\
-0.428361786270612	-0.90977616753607\\
-0.429134970951971	-0.9117947654513\\
-0.429717600200607	-0.913768413887514\\
-0.430107327974171	-0.915689165659046\\
-0.430302584976469	-0.917549286576428\\
-0.430302584976469	-0.919341286589246\\
-0.430107327974171	-0.921057949945921\\
-0.429717600200607	-0.922692364249003\\
-0.429134970951971	-0.92423794828895\\
-0.428361786270612	-0.925688478544337\\
-0.427401159498349	-0.927038114241781\\
-0.426256958740149	-0.928281420874673\\
-0.424933791288625	-0.929413392086022\\
-0.423436985072102	-0.93042946982728\\
-0.421772567200925	-0.931325562712002\\
-0.419947239698414	-0.932098062490412\\
-0.417968352514186	-0.932743858578551\\
-0.415843873928494	-0.933260350583501\\
-0.413582358466782	-0.933645458774252\\
-0.411192912453626	-0.933897632456041\\
-0.408685157344782	-0.934015856214454\\
-0.406069190984976	-0.933999654004142\\
-0.40335554694745	-0.933849091065689\\
-0.400555152118979	-0.933564773662907\\
-0.397679282701156	-0.933147846641628\\
-0.394739518805106	-0.932599988819816\\
-0.391747697822467	-0.931923406227557\\
-0.388715866760391	-0.931120823224153\\
-0.385656233732501	-0.930195471528093\\
-0.38258111880112	-0.929151077204059\\
-0.379502904368735	-0.927991845659382\\
-0.376433985318428	-0.92672244471035\\
-0.373386719104059	-0.925347985786555\\
-0.370373375991159	-0.923874003348979\\
-0.367406089648904	-0.922306432604663\\
-0.364496808292109	-0.920651585607732\\
-0.361657246569985	-0.918916125842974\\
-0.358898838395381	-0.917107041394341\\
-0.356232690904452	-0.915231616806404\\
-0.353669539732147	-0.913297403752058\\
-0.351219705783585	-0.911312190624605\\
-0.348893053675426	-0.909283971176641\\
-0.346698952014531	-0.907220912332035\\
-0.344646235673894	-0.90513132130061\\
-0.342743170217725	-0.903023612127942\\
-0.340997418618942	-0.900906271814967\\
-0.33941601040308	-0.898787826143823\\
-0.338005313342876	-0.896676805347535\\
-0.336771007817496	-0.894581709761779\\
-0.335718063939649	-0.892510975597027\\
-0.334850721542702	-0.890472940968907\\
-0.334172473108364	-0.888475812323557\\
-0.333686049703697	-0.886527631393156\\
-0.33339340998407	-0.884636242814713\\
-0.33329573230635	-0.882809262542479\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.124518454357817	-0.921524922414437\\
-0.124625014529763	-0.919924409621489\\
-0.124944265965399	-0.918437275982534\\
-0.125474923151872	-0.91706950965986\\
-0.126214849319983	-0.915826618165705\\
-0.127161065048206	-0.914713606185445\\
-0.128309760259765	-0.913734955425494\\
-0.129656309564467	-0.912894606567053\\
-0.131195290883518	-0.912195943398379\\
-0.13292050728232	-0.911641779189464\\
-0.134825011923341	-0.911234345363989\\
-0.136901136038573	-0.910975282514166\\
-0.139140519808959	-0.910865633794659\\
-0.141534146026433	-0.91090584072216\\
-0.144072376403033	-0.911095741397564\\
-0.146744990380884	-0.911434571157874\\
-0.14954122628678	-0.911920965655234\\
-0.152449824665642	-0.912552966350672\\
-0.15545907361837	-0.91332802840045\\
-0.158556855961527	-0.914243030903245\\
-0.161730698018961	-0.915294289466924\\
-0.164967819848893	-0.916477571044286\\
-0.168255186704237	-0.91778811097805\\
-0.171579561518921	-0.919220632186451\\
-0.174927558208885	-0.920769366412181\\
-0.178285695573112	-0.922428077449129\\
-0.181640451577671	-0.924190086253382\\
-0.18497831780417	-0.926048297837374\\
-0.188285853843396	-0.927995229838902\\
-0.191549741415092	-0.930023042649952\\
-0.194756837995977	-0.932123570984039\\
-0.197894229740043	-0.934288356754928\\
-0.20094928347806	-0.93650868313437\\
-0.203909697586887	-0.938775609651683\\
-0.206763551523768	-0.941080008193881\\
-0.209499353826148	-0.943412599761357\\
-0.212106088383742	-0.945763991831142\\
-0.214573258796515	-0.948124716177281\\
-0.216890930639988	-0.950485266996035\\
-0.219049771467655	-0.952836139182398\\
-0.221041088389453	-0.955167866603801\\
-0.222856863074961	-0.957471060216888\\
-0.224489784040385	-0.959736445873875\\
-0.225933276089329	-0.961954901666277\\
-0.227181526788781	-0.964117494655606\\
-0.228229509873738	-0.96621551684317\\
-0.229073005486196	-0.968240520234103\\
-0.22970861716703	-0.97018435085446\\
-0.230133785532337	-0.972039181584399\\
-0.230346798579169	-0.973797543675218\\
-0.230346798579169	-0.975452356823383\\
-0.230133785532337	-0.976996957680401\\
-0.22970861716703	-0.978425126683779\\
-0.229073005486196	-0.979731113101002\\
-0.228229509873738	-0.980909658185709\\
-0.227181526788781	-0.981956016352804\\
-0.225933276089329	-0.982865974287254\\
-0.224489784040385	-0.983635867909619\\
-0.222856863074961	-0.984262597130013\\
-0.221041088389453	-0.984743638331065\\
-0.219049771467655	-0.985077054529639\\
-0.216890930639988	-0.98526150317638\\
-0.214573258796515	-0.985296241561687\\
-0.212106088383742	-0.985181129806345\\
-0.209499353826149	-0.984916631424763\\
-0.206763551523768	-0.984503811458572\\
-0.203909697586887	-0.983944332188073\\
-0.20094928347806	-0.983240446438823\\
-0.197894229740043	-0.982394988510302\\
-0.194756837995977	-0.981411362763191\\
-0.191549741415093	-0.980293529911207\\
-0.188285853843396	-0.979045991072713\\
-0.18497831780417	-0.977673769646302\\
-0.181640451577671	-0.976182391083339\\
-0.178285695573112	-0.974577860638927\\
-0.174927558208885	-0.972866639190854\\
-0.171579561518921	-0.971055617223928\\
-0.168255186704237	-0.96915208708442\\
-0.164967819848893	-0.967163713616364\\
-0.161730698018961	-0.96509850329793\\
-0.158556855961527	-0.962964772002169\\
-0.15545907361837	-0.960771111511921\\
-0.152449824665642	-0.958526354923741\\
-0.14954122628678	-0.956239541080138\\
-0.146744990380884	-0.953919878173342\\
-0.144072376403033	-0.951576706667169\\
-0.141534146026433	-0.949219461686267\\
-0.139140519808959	-0.946857635024198\\
-0.136901136038573	-0.944500736923339\\
-0.134825011923341	-0.942158257780489\\
-0.13292050728232	-0.939839629932393\\
-0.131195290883518	-0.937554189675051\\
-0.129656309564467	-0.935311139669746\\
-0.128309760259765	-0.93311951188718\\
-0.127161065048206	-0.930988131238912\\
-0.126214849319983	-0.928925580042554\\
-0.125474923151872	-0.92694016346381\\
-0.124944265965399	-0.925039876074501\\
-0.124625014529763	-0.923232369661251\\
-0.124518454357817	-0.921524922414437\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0933245545408149	-0.91343452593764\\
0.0932114701599138	-0.911985532105616\\
0.0928726723681	-0.910689036261571\\
0.0923095253845044	-0.909550258936679\\
0.0915242968032709	-0.908573785585304\\
0.0905201484627546	-0.90776354812099\\
0.0893011237139147	-0.907122809084039\\
0.0878721311391677	-0.906654148504408\\
0.0862389247872581	-0.906359453512839\\
0.084408081003735	-0.906239910742053\\
0.0823869719503297	-0.906296001548597\\
0.0801837359198625	-0.906527500074588\\
0.0778072445662095	-0.90693347415717\\
0.0752670671812843	-0.907512289081997\\
0.072573432162876	-0.908261614165656\\
0.0697371858285022	-0.909178432140505\\
0.0667697487411158	-0.910259051304144\\
0.0636830697225294	-0.9114991203846\\
0.0604895777397266	-0.91289364606136\\
0.0572021318577991	-0.914437013071712\\
0.05383396946103	-0.916123006821428\\
0.050398652950619	-0.917944838408739\\
0.04691001513368	-0.919895171960847\\
0.0433821035234089	-0.921966154172895\\
0.0398291237747057	-0.924149445930456\\
0.0362653824830166	-0.926436255888201\\
0.0327052295767228	-0.928817375869546\\
0.0291630005350441	-0.931283217944727\\
0.0256529586641238	-0.933823853038012\\
0.0221892376637286	-0.936429050908581\\
0.0187857847158285	-0.939088321344097\\
0.015456304324217	-0.941790956401089\\
0.0122142031313118	-0.944526073522062\\
0.00907253593433739	-0.947282659355712\\
0.00604395311826406	-0.950049614103805\\
0.00314064971717275	-0.952815796216152\\
0.000374316309156769	-0.955570067253693\\
-0.00224390805750993	-0.958301336739062\\
-0.00470348071738872	-0.960998606814026\\
-0.00699449783946915	-0.963651016523977\\
-0.00910773430640082	-0.966247885551166\\
-0.011034680860785	-0.968778757220569\\
-0.012767578368951	-0.971233440605229\\
-0.0142994490642489	-0.973602051561519\\
-0.0156241246440528	-0.975875052529107\\
-0.0167362711073388	-0.978043290935337\\
-0.0176314102328246	-0.980098036049413\\
-0.0183059376111855	-0.982031014137971\\
-0.0187571371587391	-0.98383444178048\\
-0.0189831920541555	-0.985501057210333\\
-0.0189831920541555	-0.987024149555415\\
-0.0187571371587391	-0.988397585860419\\
-0.0183059376111855	-0.989615835782089\\
-0.0176314102328246	-0.990673993857966\\
-0.0167362711073388	-0.991567799258948\\
-0.0156241246440528	-0.992293652946147\\
-0.0142994490642489	-0.992848632162953\\
-0.0127675783689511	-0.993230502203934\\
-0.011034680860785	-0.993437725413214\\
-0.00910773430640083	-0.993469467376068\\
-0.00699449783946918	-0.993325600278814\\
-0.00470348071738873	-0.993006703423477\\
-0.00224390805750994	-0.99251406089514\\
0.000374316309156776	-0.991849656391389\\
0.00314064971717274	-0.991016165234663\\
0.00604395311826405	-0.990016943599676\\
0.00907253593433735	-0.988856014999282\\
0.0122142031313118	-0.987538054083212\\
0.015456304324217	-0.98606836781491\\
0.0187857847158285	-0.984452874102261\\
0.0221892376637286	-0.982698077968268\\
0.0256529586641238	-0.980811045357618\\
0.0291630005350441	-0.978799374684617\\
0.0327052295767227	-0.976671166237059\\
0.0362653824830166	-0.974434989559225\\
0.0398291237747057	-0.972099848945352\\
0.0433821035234088	-0.969675147182518\\
0.0469100151336799	-0.967170647688938\\
0.0503986529506189	-0.964596435200127\\
0.05383396946103	-0.961962875161224\\
0.0572021318577991	-0.959280571989007\\
0.0604895777397266	-0.956560326371648\\
0.0636830697225293	-0.953813091778156\\
0.0667697487411158	-0.951049930352618\\
0.0697371858285022	-0.948281968370855\\
0.072573432162876	-0.945520351438832\\
0.0752670671812843	-0.942776199613239\\
0.0778072445662095	-0.940060562624946\\
0.0801837359198624	-0.937384375385639\\
0.0823869719503297	-0.934758413956786\\
0.084408081003735	-0.932193252158244\\
0.0862389247872581	-0.929699218991218\\
0.0878721311391677	-0.927286357047019\\
0.0893011237139147	-0.924964382069091\\
0.0905201484627546	-0.922742643831144\\
0.0915242968032709	-0.920630088488913\\
0.0923095253845044	-0.918635222557148\\
0.0928726723680999	-0.916766078656881\\
0.0932114701599138	-0.915030183170896\\
0.0933245545408149	-0.91343452593764\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.308907588235444	-0.856486056208228\\
0.308792727628648	-0.855146207613821\\
0.308448608311384	-0.854001172780483\\
0.307876615930688	-0.853055562359354\\
0.307079053697996	-0.852313183989853\\
0.306059133114924	-0.851777026967657\\
0.304820961041687	-0.851449250207859\\
0.303369523160217	-0.851331173551786\\
0.301710663898587	-0.851423272452457\\
0.29985106289756	-0.851725176060105\\
0.297798208114032	-0.852235668715456\\
0.295560365669675	-0.852952694844763\\
0.293146546566179	-0.853873367236873\\
0.290566470401132	-0.854993978669008\\
0.287830526230628	-0.856310016834444\\
0.284949730736207	-0.857816182511977\\
0.281935683864568	-0.859506410904014\\
0.278800522118672	-0.861373896057377\\
0.275556869688336	-0.86341111826847\\
0.272217787617068	-0.865609874362474\\
0.268796721209861	-0.867961310724636\\
0.265307445893695	-0.87045595895065\\
0.261764011748747	-0.87308377397258\\
0.258180686933688	-0.875834174506804\\
0.254571900232836	-0.878696085661108\\
0.250952182956535	-0.881657983529367\\
0.247336110428701	-0.884707941594249\\
0.243738243297134	-0.88783367875109\\
0.240173068902927	-0.891022608759569\\
0.236654942945059	-0.894261890924054\\
0.233198031675063	-0.897538481798555\\
0.229816254854527	-0.900839187708071\\
0.226523229705131	-0.904150717874869\\
0.223332216076898	-0.907459737935751\\
0.220256063055462	-0.91075292363483\\
0.217307157223329	-0.914017014475604\\
0.214497372783489	-0.917238867116299\\
0.211838023746185	-0.920405508293463\\
0.209339818371389	-0.923504187060723\\
0.20701281605042	-0.926522426132341\\
0.204866386800323	-0.929448072124845\\
0.202909173534119	-0.932269344494413\\
0.201149057258845	-0.934974882972961\\
0.19959312534152	-0.93755379331194\\
0.198247642970818	-0.939995691149625\\
0.197118027929367	-0.942290743825276\\
0.196208828778247	-0.944429709971794\\
0.195523706541545	-0.94640397672744\\
0.195065419964697	-0.948205594416796\\
0.194835814406	-0.949827308561295\\
0.194835814406	-0.951262589090451\\
0.195065419964697	-0.952505656636148\\
0.195523706541545	-0.953551505804112\\
0.196208828778247	-0.954395925328868\\
0.197118027929367	-0.955035515031024\\
0.198247642970818	-0.955467699508588\\
0.19959312534152	-0.955690738507206\\
0.201149057258845	-0.95570373392755\\
0.202909173534119	-0.95550663344165\\
0.204866386800323	-0.955100230703597\\
0.20701281605042	-0.954486162153779\\
0.209339818371389	-0.953666900429515\\
0.211838023746185	-0.952645744408616\\
0.214497372783489	-0.951426805925967\\
0.217307157223329	-0.95001499321662\\
0.220256063055462	-0.948415991152067\\
0.223332216076898	-0.946636238349262\\
0.226523229705131	-0.944682901244591\\
0.229816254854527	-0.942563845237155\\
0.233198031675063	-0.940287603017589\\
0.236654942945059	-0.937863340209925\\
0.240173068902927	-0.935300818464862\\
0.243738243297134	-0.932610356153041\\
0.247336110428701	-0.92980278681661\\
0.250952182956535	-0.926889415546371\\
0.254571900232836	-0.923881973460176\\
0.258180686933688	-0.920792570465846\\
0.261764011748747	-0.917633646498854\\
0.265307445893695	-0.914417921431093\\
0.268796721209861	-0.91115834385244\\
0.272217787617068	-0.907868038931357\\
0.275556869688336	-0.904560255564469\\
0.278800522118672	-0.901248313027933\\
0.281935683864568	-0.897945547345413\\
0.284949730736207	-0.894665257588623\\
0.287830526230628	-0.891420652326656\\
0.290566470401132	-0.888224796439738\\
0.293146546566179	-0.885090558511568\\
0.295560365669675	-0.882030559012074\\
0.297798208114032	-0.879057119479231\\
0.29985106289756	-0.876182212904583\\
0.301710663898587	-0.873417415522224\\
0.303369523160216	-0.870773860195396\\
0.304820961041687	-0.868262191588373\\
0.306059133114924	-0.865892523304158\\
0.307079053697996	-0.863674397160571\\
0.307876615930688	-0.86161674476872\\
0.308448608311384	-0.85972785156855\\
0.308792727628648	-0.858015323466305\\
0.308907588235444	-0.856486056208228\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.510227446061554	-0.75222870776695\\
0.510117581346307	-0.750936316903529\\
0.509788429586996	-0.749880136949792\\
0.509241316161585	-0.749064420769641\\
0.508478444102737	-0.748492452964232\\
0.507502885226983	-0.748166536646045\\
0.506318567765598	-0.748087984165062\\
0.504930260547001	-0.7482571118244\\
0.503343553794367	-0.748673238606668\\
0.501564836615771	-0.749334688916183\\
0.499601271277503	-0.750238799326002\\
0.497460764364154	-0.751381929302606\\
0.495151934941584	-0.75275947586504\\
0.492684079850991	-0.754365892119493\\
0.490067136273811	-0.756194709594683\\
0.487311641718195	-0.758238564288107\\
0.484428691588185	-0.760489226318281\\
0.481429894506433	-0.762937633063566\\
0.478327325570382	-0.765573925654149\\
0.475133477730106	-0.76838748867023\\
0.471861211483607	-0.771366992886574\\
0.468523703092135	-0.774500440891299\\
0.465134391524029	-0.77777521539522\\
0.461706924340738	-0.781178130037221\\
0.458255102742906	-0.784695482481077\\
0.454792825997807	-0.788313109589924\\
0.451334035471907	-0.792016444456214\\
0.447892658493893	-0.795790575057508\\
0.444482552274244	-0.799620304301932\\
0.441117448107131	-0.803490211221497\\
0.437810896079342	-0.807384713066898\\
0.434576210508866	-0.811288128053743\\
0.431426416332833	-0.815184738507567\\
0.42837419666069	-0.819058854153355\\
0.425431841703794	-0.822894875294748\\
0.422611199287072	-0.826677355628509\\
0.419923627142007	-0.830391064441337\\
0.417379947173065	-0.834021047938573\\
0.414990401881706	-0.837552689457853\\
0.412764613123443	-0.84097176832525\\
0.410711543364026	-0.844264517116908\\
0.408839459590759	-0.847417677095599\\
0.407155900024257	-0.850418551598975\\
0.405667643764692	-0.853255057164552\\
0.404380683494751	-0.855915772185544\\
0.403300201349215	-0.858389982901645\\
0.402430548048336	-0.860667726539557\\
0.401775225379017	-0.862739831429568\\
0.401336872094356	-0.86459795393662\\
0.401117253288316	-0.866234612057191\\
0.401117253288316	-0.867643215546678\\
0.401336872094356	-0.868818092455986\\
0.401775225379017	-0.869754511970466\\
0.402430548048336	-0.870448703459239\\
0.403300201349215	-0.870897871658188\\
0.40438068349475	-0.871100207925508\\
0.405667643764692	-0.871054897524464\\
0.407155900024257	-0.870762122904048\\
0.408839459590759	-0.870223062964324\\
0.410711543364026	-0.869439888309412\\
0.412764613123443	-0.86841575250723\\
0.414990401881706	-0.867154779391191\\
0.417379947173065	-0.865662046454981\\
0.419923627142007	-0.863943564407283\\
0.422611199287072	-0.862006252968776\\
0.425431841703794	-0.859857913008861\\
0.42837419666069	-0.857507195134313\\
0.431426416332833	-0.854963564856341\\
0.434576210508866	-0.852237264476317\\
0.437810896079342	-0.84933927184364\\
0.441117448107131	-0.846281256151813\\
0.444482552274244	-0.843075530950721\\
0.447892658493893	-0.839735004564306\\
0.451334035471907	-0.836273128113309\\
0.454792825997807	-0.832703841352351\\
0.458255102742906	-0.829041516539461\\
0.461706924340738	-0.825300900564064\\
0.465134391524029	-0.821497055566468\\
0.468523703092135	-0.817645298287933\\
0.471861211483607	-0.813761138395568\\
0.475133477730106	-0.809860216030367\\
0.478327325570382	-0.805958238829891\\
0.481429894506433	-0.802070918679146\\
0.484428691588185	-0.798213908444374\\
0.487311641718195	-0.794402738944484\\
0.490067136273811	-0.790652756413921\\
0.492684079850991	-0.786979060708805\\
0.495151934941584	-0.783396444505132\\
0.497460764364154	-0.779919333733891\\
0.499601271277503	-0.776561729492933\\
0.501564836615771	-0.773337151669493\\
0.503343553794367	-0.77025858450037\\
0.504930260547001	-0.767338424288992\\
0.506318567765598	-0.76458842948988\\
0.507502885226983	-0.762019673361495\\
0.508478444102737	-0.75964249937814\\
0.509241316161585	-0.757466479580437\\
0.509788429586996	-0.755500376032099\\
0.510117581346307	-0.75375210553819\\
0.510227446061554	-0.75222870776695\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.685749142234186	-0.605687756141542\\
0.685651811840583	-0.604357585223643\\
0.685360212574915	-0.603297666699151\\
0.684875518604507	-0.602512268485875\\
0.684199681620909	-0.602004553105217\\
0.683335422981121	-0.60177656494782\\
0.682286222749651	-0.601829222041528\\
0.681056305685522	-0.602162312354808\\
0.67965062423066	-0.602774494650531\\
0.678074838568157	-0.603663303886659\\
0.676335293830712	-0.604825161142097\\
0.674438994551021	-0.606255388027748\\
0.672393576456998	-0.607948225524732\\
0.670207275725388	-0.609896857173927\\
0.667888895817597	-0.612093436523438\\
0.665447772031255	-0.614529118723494\\
0.662893733910272	-0.617194096141533\\
0.660237065664728	-0.620077637854081\\
0.657488464759993	-0.623168132856389\\
0.65465899884181	-0.626453136815855\\
0.651760061170789	-0.629919422180954\\
0.648803324745768	-0.633553031443925\\
0.645800695300769	-0.637339333342727\\
0.642764263364809	-0.641263081775963\\
0.639706255577604	-0.645308477193558\\
0.636638985457207	-0.649459230215959\\
0.633574803817821	-0.65369862722573\\
0.630526049037422	-0.65800959766738\\
0.627504997375473	-0.662374782784471\\
0.624523813540754	-0.666776605517202\\
0.621594501708379	-0.671197341279023\\
0.618728857183213	-0.675619189327292\\
0.615938418904349	-0.680024344440584\\
0.613234422981866	-0.684395068614029\\
0.610627757452987	-0.688713762484\\
0.608128918439791	-0.692963036194539\\
0.605747967885032	-0.697125779420169\\
0.603494493036255	-0.701185230263133\\
0.601377567841325	-0.705125042747646\\
0.599405716410846	-0.708929352639365\\
0.597586878694576	-0.712582841325062\\
0.595928378510052	-0.716070797495277\\
0.594436894052158	-0.719379176381565\\
0.593118431002398	-0.722494656309823\\
0.591978298346128	-0.725404692341967\\
0.591021086995154	-0.728097566789977\\
0.590250651301742	-0.730562436398883\\
0.589670093538512	-0.732789376008731\\
0.58928175140667	-0.734769418519695\\
0.589087188622919	-0.736494590999429\\
0.589087188622919	-0.737957946787245\\
0.58928175140667	-0.739153593465868\\
0.589670093538512	-0.740076716588119\\
0.590250651301742	-0.740723599062995\\
0.591021086995154	-0.741091636123084\\
0.591978298346128	-0.74117934581304\\
0.593118431002398	-0.740986374956899\\
0.594436894052158	-0.740513500580191\\
0.595928378510052	-0.739762626781131\\
0.597586878694576	-0.738736777063495\\
0.599405716410846	-0.737440082162025\\
0.601377567841325	-0.735877763409432\\
0.603494493036255	-0.73405611171192\\
0.605747967885032	-0.731982462217935\\
0.608128918439791	-0.729665164782107\\
0.610627757452987	-0.727113550343335\\
0.613234422981866	-0.724337893352387\\
0.615938418904349	-0.721349370400316\\
0.618728857183213	-0.718160015214268\\
0.621594501708379	-0.714782670201915\\
0.624523813540754	-0.711230934739608\\
0.627504997375473	-0.707519110412492\\
0.630526049037422	-0.703662143427066\\
0.633574803817821	-0.699675564428089\\
0.636638985457207	-0.69557542596215\\
0.639706255577604	-0.691378237839734\\
0.642764263364809	-0.687100900656039\\
0.645800695300769	-0.682760637738244\\
0.648803324745768	-0.678374925793249\\
0.651760061170789	-0.673961424535148\\
0.65465899884181	-0.66953790557579\\
0.657488464759993	-0.665122180864769\\
0.660237065664728	-0.660732030966996\\
0.662893733910272	-0.656385133466632\\
0.665447772031255	-0.652098991785701\\
0.667888895817597	-0.647890864703985\\
0.670207275725388	-0.64377769686401\\
0.672393576456998	-0.63977605054095\\
0.674438994551021	-0.635902038952192\\
0.676335293830712	-0.632171261375096\\
0.678074838568157	-0.62859874033421\\
0.67965062423066	-0.625198861110868\\
0.681056305685522	-0.621985313818734\\
0.682286222749651	-0.618971038278553\\
0.683335422981121	-0.616168171914055\\
0.684199681620909	-0.613588000878837\\
0.684875518604507	-0.611240914611001\\
0.685360212574915	-0.60913636399856\\
0.685651811840583	-0.60728282332404\\
0.685749142234186	-0.605687756141542\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.826132521715209	-0.425367077477304\\
0.826054258556181	-0.423869750810785\\
0.825819784217214	-0.422661825469513\\
0.825430042843716	-0.421748165342508\\
0.824886603786641	-0.421132449416631\\
0.824191655283268	-0.420817156962601\\
0.823347995645944	-0.420803557551851\\
0.822359021994261	-0.421091705944408\\
0.821228716576065	-0.421680441868396\\
0.81996163073234	-0.422567394692038\\
0.818562866570568	-0.42374899296936\\
0.817038056420344	-0.425220478821135\\
0.815393340153971	-0.426975927093191\\
0.81363534046336	-0.429008269214909\\
0.811771136192791	-0.43130932166187\\
0.809808233834903	-0.433869818908011\\
0.807754537304696	-0.436679450734633\\
0.805618316113258	-0.439726903746012\\
0.803408172069361	-0.442999906924452\\
0.801133004643013	-0.446485281041338\\
0.798801975130434	-0.450168991725243\\
0.796424469764749	-0.454036205973387\\
0.794010061920939	-0.4580713518789\\
0.791568473567242	-0.4622581813334\\
0.789109536118214	-0.466579835452391\\
0.786643150847097	-0.471018912460035\\
0.784179249016881	-0.475557537759967\\
0.781727751890618	-0.480177435909985\\
0.779298530781994	-0.484860004210801\\
0.776901367307037	-0.489586387612553\\
0.774545913996995	-0.494337554637428\\
0.772241655431005	-0.499094374012713\\
0.76999787004504	-0.503837691705673\\
0.767823592770917	-0.508548408050083\\
0.765727578655823	-0.513207554653842\\
0.763718267608825	-0.517796370777992\\
0.761803750416333	-0.522296378879598\\
0.759991736163366	-0.526689459014282\\
0.758289521191781	-0.530957921798853\\
0.756703959720483	-0.535084579640205\\
0.755241436245902	-0.539052815943689\\
0.753907839833882	-0.542846652022275\\
0.752708540406489	-0.546450811437085\\
0.751648367119234	-0.549850781510221\\
0.750731588915761	-0.553032871762198\\
0.749961897338325	-0.555984269038669\\
0.74934239166325	-0.55869308910448\\
0.74887556642124	-0.561148424497286\\
0.74856330135278	-0.563340388448056\\
0.74840685383909	-0.5652601546916\\
0.74840685383909	-0.566899993006825\\
0.74856330135278	-0.568253300343607\\
0.74887556642124	-0.569314627410942\\
0.74934239166325	-0.570079700619317\\
0.749961897338325	-0.570545439288951\\
0.750731588915761	-0.570709968054601\\
0.751648367119234	-0.570572624416997\\
0.752708540406489	-0.570133961410493\\
0.753907839833882	-0.569395745376193\\
0.755241436245902	-0.568360948849517\\
0.756703959720483	-0.567033738590855\\
0.758289521191781	-0.565419458807487\\
0.759991736163366	-0.563524609634351\\
0.761803750416333	-0.561356820960292\\
0.763718267608825	-0.558924821705192\\
0.765727578655823	-0.556238404671693\\
0.767823592770917	-0.553308387113035\\
0.76999787004504	-0.550146567175795\\
0.772241655431005	-0.546765676392916\\
0.774545913996995	-0.543179328418316\\
0.776901367307037	-0.539401964209509\\
0.779298530781994	-0.535448793878968\\
0.781727751890618	-0.531335735448366\\
0.784179249016881	-0.527079350752325\\
0.786643150847097	-0.522696778749752\\
0.789109536118214	-0.518205666511299\\
0.791568473567242	-0.513624098160841\\
0.794010061920939	-0.508970522057089\\
0.796424469764749	-0.504263676508563\\
0.798801975130434	-0.499522514321033\\
0.801133004643013	-0.494766126481266\\
0.803408172069361	-0.490013665284356\\
0.805618316113258	-0.485284267214189\\
0.807754537304696	-0.480596975887585\\
0.809808233834903	-0.475970665372363\\
0.811771136192791	-0.471423964188143\\
0.81363534046336	-0.466975180295862\\
0.815393340153971	-0.462642227378084\\
0.817038056420344	-0.458442552706922\\
0.818562866570568	-0.454393066890025\\
0.81996163073234	-0.450510075777538\\
0.821228716576065	-0.446809214804195\\
0.822359021994261	-0.443305386030938\\
0.823347995645943	-0.440012698139582\\
0.824191655283268	-0.436944409622134\\
0.824886603786641	-0.434112875393518\\
0.825430042843716	-0.431529497042702\\
0.825819784217214	-0.429204676922517\\
0.826054258556181	-0.427147776263055\\
0.826132521715209	-0.425367077477304\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.924883027846545	-0.222294959144916\\
0.92482796614729	-0.220379924860403\\
0.924663002763553	-0.218751871983266\\
0.924388801944658	-0.217417356107831\\
0.924006467800526	-0.216381750858521\\
0.923517539855811	-0.215649226252162\\
0.922923986850784	-0.215222731906805\\
0.922228198813905	-0.215103985164651\\
0.921432977438025	-0.215293464176918\\
0.920541524798955	-0.2157904059785\\
0.91955743046184	-0.216592809560155\\
0.918484657027246	-0.217697443925862\\
0.917327524175166	-0.219099861102905\\
0.916090691271192	-0.220794414052286\\
0.914779138604896	-0.22277427940736\\
0.91339814733596	-0.225031484949123\\
0.911953278228813	-0.227556941707525\\
0.910450349261391	-0.230340480559544\\
0.908895412198197	-0.233370893176656\\
0.907294728221979	-0.236635977156816\\
0.905654742722157	-0.240122585159229\\
0.903982059341517	-0.243816677844044\\
0.90228341338567	-0.247703380403828\\
0.900565644702353	-0.251767042459158\\
0.898835670139777	-0.255991301077183\\
0.897100455694924	-0.260359146659373\\
0.895366988463929	-0.264852991433174\\
0.893642248507514	-0.269454740271755\\
0.891933180744749	-0.274145863556701\\
0.890246666988309	-0.278907471790248\\
0.888589498233846	-0.283720391656619\\
0.886968347315048	-0.288565243226201\\
0.88538974203449	-0.293422517991685\\
0.883860038878476	-0.298272657421934\\
0.882385397421718	-0.30309613171729\\
0.880971755524897	-0.30787351844918\\
0.879624805424993	-0.312585580767384\\
0.878349970814663	-0.317213344860039\\
0.877152385002938	-0.321738176354485\\
0.876036870245199	-0.326141855351305\\
0.875007918325664	-0.330406649789429\\
0.87406967247055	-0.334515386846889\\
0.873225910664766	-0.338451522089706\\
0.872480030439306	-0.342199206090492\\
0.871835035190582	-0.345743348248498\\
0.871293522086815	-0.349069677554137\\
0.870857671610149	-0.352164800053301\\
0.870529238776623	-0.355016252780092\\
0.870309546069341	-0.35761255394078\\
0.870199478113294	-0.359943249146939\\
0.870199478113294	-0.36199895351158\\
0.870309546069341	-0.363771389438773\\
0.870529238776623	-0.36525341995461\\
0.870857671610149	-0.366439077445277\\
0.871293522086815	-0.36732358768653\\
0.871835035190582	-0.367903389067809\\
0.872480030439306	-0.36817614693359\\
0.873225910664766	-0.368140762984215\\
0.87406967247055	-0.367797379698359\\
0.875007918325664	-0.36714737975932\\
0.876036870245199	-0.36619338048744\\
0.877152385002938	-0.364939223301076\\
0.878349970814663	-0.363389958248573\\
0.879624805424993	-0.361551823673493\\
0.880971755524897	-0.359432221095012\\
0.882385397421718	-0.357039685404613\\
0.883860038878476	-0.35438385049909\\
0.88538974203449	-0.351475410488249\\
0.886968347315048	-0.348326076633495\\
0.888589498233846	-0.344948530190726\\
0.890246666988309	-0.341356371347381\\
0.891933180744749	-0.337564064459294\\
0.893642248507514	-0.333586879807831\\
0.895366988463929	-0.329440832111861\\
0.897100455694924	-0.325142616042134\\
0.898835670139777	-0.320709538997735\\
0.900565644702353	-0.316159451415294\\
0.90228341338567	-0.31151067489158\\
0.903982059341517	-0.306781928408899\\
0.905654742722157	-0.301992252960353\\
0.907294728221979	-0.297160934878489\\
0.908895412198197	-0.292307428176039\\
0.910450349261391	-0.287451276211477\\
0.911953278228813	-0.282612032994818\\
0.91339814733596	-0.277809184450513\\
0.914779138604896	-0.273062069954515\\
0.916090691271192	-0.268389804461435\\
0.917327524175166	-0.263811201535367\\
0.918484657027246	-0.259344697594304\\
0.91955743046184	-0.255008277673193\\
0.920541524798955	-0.250819403004543\\
0.921432977438025	-0.246794940708208\\
0.922228198813905	-0.242951095873447\\
0.922923986850784	-0.239303346306747\\
0.923517539855811	-0.235866380208163\\
0.924006467800526	-0.23265403702712\\
0.924388801944658	-0.229679251735829\\
0.924663002763553	-0.226954002744728\\
0.92482796614729	-0.224489263669643\\
0.924883027846545	-0.222294959144916\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.980185759329683	-0.0136633786640693\\
0.980153423156577	-0.0107571422989681\\
0.980056544843613	-0.00809229316790072\\
0.979895514485567	-0.00567956167777614\\
0.979670980494854	-0.0035286630467465\\
0.979383846990608	-0.00164825818445266\\
0.979035270158108	-4.59188175979397e-05\\
0.978626653593232	0.00127190299872304\\
0.978159642650666	0.00229990086117296\\
0.977636117818648	0.00303393538518519\\
0.977058187146902	0.00347105087280442\\
0.976428177758266	0.0036094872142392\\
0.975748626478189	0.00344868697520281\\
0.975022269619834	0.00298929764150443\\
0.974252031965906	0.00223316901185225\\
0.973441014991587	0.00118334574936699\\
0.972592484375988	-0.000155944878201919\\
0.971709856852416	-0.00177931002019151\\
0.97079668645039	-0.00368021295813162\\
0.969856650184821	-0.00585099942680301\\
0.96889353324997	-0.00828292843526188\\
0.967911213777808	-0.0109662074637254\\
0.966913647222146	-0.0138900318945925\\
0.965904850431419	-0.0170426285188257\\
0.964888885474254	-0.0204113029425086\\
0.963869843282956	-0.0239824907026896\\
0.962851827180763	-0.027741811886687\\
0.961838936359218	-0.0316741290349218\\
0.960835249372165	-0.0357636080941249\\
0.959844807712856	-0.039993782175481\\
0.958871599540282	-0.0443476178609781\\
0.957919543620268	-0.0488075837909699\\
0.95699247354598	-0.0533557212567734\\
0.956094122301404	-0.0579737165140507\\
0.955228107229934	-0.0626429745257933\\
0.95439791546861	-0.0673446938379736\\
0.953606889906642	-0.0720599422863638\\
0.952858215724781	-0.0767697332296799\\
0.952154907569718	-0.0814551020020844\\
0.951499797415164	-0.0860971822772027\\
0.950895523158496	-0.0906772820361601\\
0.950344517998869	-0.0951769588337451\\
0.949849000639589	-0.0995780940596265\\
0.94941096635417	-0.103862965895603\\
0.949032178952079	-0.10801432067511\\
0.948714163676494	-0.112015442357645\\
0.948458201062687	-0.115850219838364\\
0.948265321781764	-0.119503211821812\\
0.948136302490514	-0.122959708998574\\
0.948071662704086	-0.126205793274466\\
0.948071662704086	-0.129228393813796\\
0.948136302490514	-0.132015339671\\
0.948265321781764	-0.134555408798746\\
0.948458201062687	-0.136838373235157\\
0.948714163676494	-0.138855040288207\\
0.949032178952079	-0.140597289551444\\
0.94941096635417	-0.142058105601999\\
0.949849000639589	-0.143231606249224\\
0.950344517998869	-0.144113066220191\\
0.950895523158496	-0.144698936186704\\
0.951499797415164	-0.144986857057186\\
0.952154907569718	-0.144975669475912\\
0.952858215724781	-0.144665418491324\\
0.953606889906642	-0.144057353374634\\
0.95439791546861	-0.143153922589455\\
0.955228107229934	-0.141958763932699\\
0.956094122301404	-0.140476689886452\\
0.95699247354598	-0.138713668239811\\
0.957919543620268	-0.136676798058698\\
0.958871599540282	-0.134374281100432\\
0.959844807712856	-0.131815388788146\\
0.960835249372165	-0.129010424878035\\
0.961838936359218	-0.125970683969772\\
0.962851827180763	-0.122708406027135\\
0.963869843282956	-0.119236727092\\
0.964888885474254	-0.115569626390131\\
0.965904850431419	-0.111721870041774\\
0.966913647222146	-0.107708951603702\\
0.967911213777808	-0.10354702968213\\
0.96889353324997	-0.0992528628677127\\
0.969856650184821	-0.0948437422546122\\
0.97079668645039	-0.0903374218153656\\
0.971709856852416	-0.0857520469119041\\
0.972592484375988	-0.0811060812305844\\
0.973441014991587	-0.0764182324354406\\
0.974252031965906	-0.0717073768390236\\
0.975022269619834	-0.0669924833941532\\
0.975748626478189	-0.0622925373126396\\
0.976428177758266	-0.0576264636185362\\
0.977058187146902	-0.0530130509437476\\
0.977636117818648	-0.0484708758728401\\
0.978159642650666	-0.0440182281416917\\
0.978626653593232	-0.0396730369911815\\
0.979035270158108	-0.0354527989724644\\
0.979383846990608	-0.0313745074945351\\
0.979670980494854	-0.0274545843977677\\
0.979895514485567	-0.0237088138289604\\
0.980056544843613	-0.0201522786841475\\
0.980153423156577	-0.0167992998751001\\
0.980185759329683	-0.0136633786640693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.995955324526908	0.16319829197257\\
0.995936708294391	0.167541954523884\\
0.995880934557839	0.171838303585515\\
0.995788227898403	0.176070039276161\\
0.995658961613082	0.180220121889762\\
0.995493656211582	0.184271840508378\\
0.995292977320411	0.18820888029116\\
0.995057733002636	0.192015388168457\\
0.994788870504097	0.195676036676531\\
0.994487472439182	0.199176085675842\\
0.994154752431521	0.202501441704391\\
0.993792050227155	0.205638714727114\\
0.993400826299846	0.20857527205283\\
0.99298265597027	0.211299289201628\\
0.992539223062753	0.213799797517875\\
0.992072313125108	0.216066728337119\\
0.99158380623886	0.218090953529051\\
0.991075669448824	0.219864322253261\\
0.99054994884251	0.221379693779795\\
0.990008761311251	0.222630966242358\\
0.989454286026225	0.223613101208371\\
0.988888755663707	0.224322143966964\\
0.988314447414867	0.224755239453201\\
0.987733673816323	0.224910643744418\\
0.987148773438377	0.224787731082382\\
0.986562101468414	0.224386996393002\\
0.985976020227395	0.223710053293436\\
0.985392889657624	0.222759627594622\\
0.984815057820092	0.221539546325404\\
0.984244851439667	0.220054722322431\\
0.983684566536193	0.218311134447905\\
0.983136459179227	0.216315803514808\\
0.982602736403644	0.214076764016568\\
0.982085547322687	0.211603031774988\\
0.981586974474247	0.208904567636719\\
0.981109025435216	0.205992237364438\\
0.980653624737685	0.202877767884262\\
0.980222606119532	0.199573700065557\\
0.979817705140608	0.196093338223278\\
0.979440552194247	0.192450696546191\\
0.97909266594225	0.188660442666683\\
0.97877544719977	0.18473783859938\\
0.978490173294722	0.180698679286402\\
0.978237992924437	0.176559228996707\\
0.97801992153026	0.172336155835617\\
0.977836837208728	0.168046464628246\\
0.977689477175786	0.163707428447066\\
0.977578434798277	0.159336519059342\\
0.977504157204663	0.154951336574493\\
0.977466943484598	0.150569538574664\\
0.977466943484598	0.146208769013871\\
0.977504157204663	0.141886587172029\\
0.977578434798277	0.137620396949928\\
0.977689477175786	0.133427376789868\\
0.977836837208728	0.129324410504131\\
0.97801992153026	0.125328019289836\\
0.978237992924437	0.121454295203899\\
0.978490173294722	0.11771883636601\\
0.97877544719977	0.1141366841505\\
0.97909266594225	0.110722262620043\\
0.979440552194247	0.107489320445045\\
0.979817705140608	0.104450875542595\\
0.980222606119532	0.101619162657918\\
0.980653624737685	0.0990055840993632\\
0.981109025435216	0.0966206638253404\\
0.981586974474247	0.0944740050680501\\
0.982085547322687	0.0925742516646582\\
0.982602736403644	0.090929053251614\\
0.983136459179227	0.0895450344622642\\
0.983684566536193	0.0884277682517929\\
0.984244851439667	0.0875817534568974\\
0.984815057820092	0.087010396680561\\
0.985392889657624	0.0867159985748654\\
0.985976020227395	0.0866997445770761\\
0.986562101468414	0.0869617001363056\\
0.987148773438377	0.0875008104499723\\
0.987733673816323	0.0883149047111187\\
0.988314447414867	0.0894007048494848\\
0.988888755663707	0.0907538387311397\\
0.989454286026225	0.0923688577635222\\
0.990008761311251	0.0942392588349998\\
0.99054994884251	0.0963575105006039\\
0.991075669448824	0.0987150833085011\\
0.99158380623886	0.101302484145084\\
0.992072313125108	0.104109294460392\\
0.992539223062753	0.10712421221993\\
0.99298265597027	0.110335097413978\\
0.993400826299846	0.113729020941121\\
0.993792050227155	0.117292316669179\\
0.994154752431521	0.121010636463899\\
0.994487472439182	0.124869007963825\\
0.994788870504097	0.128851894868715\\
0.995057733002636	0.132943259498737\\
0.995292977320411	0.13712662737255\\
0.995493656211582	0.141385153544217\\
0.995658961613082	0.145701690431867\\
0.995788227898403	0.150058856864948\\
0.995880934557839	0.154439108072068\\
0.995936708294391	0.158824806327599\\
0.995955324526908	0.16319829197257\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.979696213377721	0.334818639977508\\
0.979672958864334	0.337725863792369\\
0.979603288961891	0.340794728195878\\
0.979487484206501	0.344012875954219\\
0.97932601090304	0.347367348722195\\
0.97911951924751	0.350844639221909\\
0.978868840708928	0.354430745631806\\
0.978574984681295	0.358111227967069\\
0.978239134419117	0.361871266224335\\
0.977862642272865	0.365695720056626\\
0.977447024243532	0.369569189738176\\
0.976993953878231	0.373476078173694\\
0.976505255531415	0.377400653702362\\
0.975982897018844	0.381327113443681\\
0.975428981693885	0.385239646930092\\
0.974845739978051	0.389122499770149\\
0.974235520379879	0.392960037085895\\
0.973600780038318	0.396736806468993\\
0.972944074828697	0.400437600202126\\
0.972268049071113	0.404047516495102\\
0.971575424882695	0.407552019489106\\
0.97086899121659	0.410936997787474\\
0.970151592631842	0.414188821277307\\
0.96942611783935	0.41729439601312\\
0.968695488070051	0.420241216941546\\
0.967962645312155	0.423017418254769\\
0.967230540464795	0.425611821169943\\
0.966502121455801	0.428013978942207\\
0.965780321371431	0.430214218930038\\
0.965068046645869	0.432203681543567\\
0.964368165358042	0.433974355919018\\
0.963683495682878	0.435519112175629\\
0.963016794543509	0.436831730125166\\
0.962370746510114	0.437906924318428\\
0.961747952990107	0.43874036532788\\
0.96115092175318	0.439328697180737\\
0.960582056833406	0.439669550872274\\
0.960043648849041	0.439761553904978\\
0.959537865779008	0.439604335815107\\
0.959066744233219	0.439198529664422\\
0.958632181251859	0.438545769491063\\
0.958235926666678	0.437648683729862\\
0.957879576055033	0.436510884628557\\
0.957564564315068	0.435136953702552\\
0.957292159887876	0.433532423286763\\
0.957063459649944	0.431703754258867\\
0.95687938449641	0.429658310023622\\
0.956740675632951	0.427404326863036\\
0.956647891591202	0.424950880771768\\
0.956601405979752	0.422307850911299\\
0.956601405979752	0.419485879830035\\
0.956647891591202	0.416496330609524\\
0.956740675632951	0.413351241109335\\
0.95687938449641	0.410063275494844\\
0.957063459649944	0.406645673243114\\
0.957292159887876	0.403112195832192\\
0.957564564315068	0.399477071328493\\
0.957879576055033	0.395754937095398\\
0.958235926666678	0.39196078085376\\
0.958632181251859	0.38810988033164\\
0.959066744233219	0.38421774174629\\
0.959537865779008	0.380300037366086\\
0.960043648849041	0.376372542403839\\
0.960582056833406	0.372451071495576\\
0.96115092175318	0.368551415020587\\
0.961747952990107	0.364689275519136\\
0.962370746510114	0.360880204463878\\
0.963016794543509	0.357139539639565\\
0.963683495682878	0.353482343383199\\
0.964368165358042	0.349923341933321\\
0.965068046645869	0.346476866132642\\
0.965780321371431	0.343156793722798\\
0.966502121455801	0.339976493463586\\
0.967230540464795	0.336948771301682\\
0.967962645312155	0.334085818805617\\
0.968695488070051	0.331399164074631\\
0.96942611783935	0.328899625319087\\
0.970151592631842	0.326597267299357\\
0.97086899121659	0.324501360798585\\
0.971575424882695	0.322620345292511\\
0.972268049071113	0.320961794966686\\
0.972944074828697	0.319532388217897\\
0.973600780038318	0.318337880762621\\
0.974235520379879	0.317383082460786\\
0.974845739978051	0.316671837948164\\
0.975428981693885	0.316207011155378\\
0.975982897018844	0.315990473775865\\
0.976505255531415	0.316023097729226\\
0.976993953878231	0.316304751650315\\
0.977447024243532	0.316834301418202\\
0.977862642272865	0.31760961472287\\
0.978239134419117	0.318627569651285\\
0.978574984681295	0.319884067258231\\
0.978868840708928	0.321374048071318\\
0.97911951924751	0.32309151246369\\
0.97932601090304	0.325029544812408\\
0.979487484206501	0.32718034134522\\
0.979603288961891	0.329535241563599\\
0.979672958864334	0.332084763115512\\
0.979696213377721	0.334818639977508\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.929395375070529	0.540268242363151\\
0.929363250411381	0.541977053633625\\
0.9292670057886	0.543869348195727\\
0.929107028745313	0.54593750644713\\
0.928883963452611	0.548173200644498\\
0.928598708115698	0.550567428436373\\
0.928252411357137	0.553110549112465\\
0.927846467591751	0.55579232242339\\
0.927382511411808	0.55860194981454\\
0.926862411005094	0.561528117908051\\
0.92628826063238	0.564559044057783\\
0.925662372194576	0.567682523793879\\
0.924987265923517	0.570885979965853\\
0.92426566023388	0.574156513386341\\
0.923500460777094	0.577480954771573\\
0.922694748741297	0.580845917769432\\
0.921851768444486	0.584237852861567\\
0.920974914270793	0.587643101922525\\
0.920067717002494	0.5910479532162\\
0.9191338296028	0.594438696608152\\
0.918177012506659	0.597801678771484\\
0.917201118478815	0.601123358163968\\
0.916210077100082	0.604390359555055\\
0.91520787894431	0.607589527883214\\
0.914198559509753	0.610707981226711\\
0.913186182969542	0.613733162674572\\
0.912174825806691	0.616652890888824\\
0.911168560399543	0.61945540915445\\
0.910171438623738	0.622129432719525\\
0.909187475536738	0.624664194234932\\
0.908220633210612	0.627049487110676\\
0.907274804778166	0.629275706614223\\
0.906353798756673	0.63133388854536\\
0.905461323712318	0.633215745331874\\
0.904600973327112	0.634913699400675\\
0.9037762119284	0.636420913690011\\
0.90299036053924	0.6377313191799\\
0.902246583505816	0.638839639329933\\
0.90154787575573	0.639741411326043\\
0.900897050738486	0.640433004050673\\
0.900296729096724	0.640911632704017\\
0.899749328113816	0.641175370017416\\
0.899257051980318	0.641223154013794\\
0.898821882918475	0.641054792283861\\
0.898445573200507	0.640670962760883\\
0.898129638092834	0.640073210990878\\
0.897875349754626	0.639263943909251\\
0.897683732115272	0.638246420148914\\
0.897555556751374	0.637024736918921\\
0.897491339779886	0.635603813506455\\
0.897491339779886	0.63398937146859\\
0.897555556751374	0.632187911593606\\
0.897683732115272	0.630206687724607\\
0.897875349754626	0.62805367755085\\
0.898129638092834	0.625737550484415\\
0.898445573200507	0.623267632751536\\
0.898821882918475	0.620653869839181\\
0.899257051980318	0.617906786448087\\
0.899749328113816	0.615037444113502\\
0.900296729096724	0.612057396664294\\
0.900897050738486	0.608978643699749\\
0.90154787575573	0.605813582271431\\
0.902246583505816	0.602574956964621\\
0.90299036053924	0.599275808580378\\
0.9037762119284	0.595929421624831\\
0.904600973327112	0.592549270817164\\
0.905461323712318	0.589148966831676\\
0.906353798756673	0.585742201492401\\
0.907274804778166	0.582342692640963\\
0.908220633210612	0.578964128899672\\
0.909187475536738	0.57562011455227\\
0.910171438623738	0.572324114764286\\
0.911168560399543	0.569089401363563\\
0.912174825806691	0.565928999399294\\
0.913186182969542	0.562855634694745\\
0.914198559509753	0.559881682604857\\
0.91520787894431	0.557019118185057\\
0.916210077100082	0.554279467971939\\
0.917201118478815	0.55167376356997\\
0.918177012506659	0.549212497231109\\
0.9191338296028	0.546905579606214\\
0.920067717002494	0.544762299838348\\
0.920974914270793	0.54279128815868\\
0.921851768444486	0.541000481135586\\
0.922694748741297	0.539397089716895\\
0.923500460777094	0.537987570193943\\
0.92426566023388	0.536777598204367\\
0.924987265923517	0.535772045878318\\
0.925662372194576	0.534974962220109\\
0.926288260632381	0.534389556804306\\
0.926862411005094	0.534018186851904\\
0.927382511411808	0.533862347738627\\
0.927846467591751	0.533922666973583\\
0.928252411357137	0.534198901672502\\
0.928598708115698	0.534689939535746\\
0.928883963452611	0.535393803327149\\
0.929107028745313	0.536307658835647\\
0.9292670057886	0.537427826287648\\
0.929363250411381	0.538749795164177\\
0.929395375070529	0.540268242363151\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.846884206823792	0.737442872670065\\
0.846847508693858	0.738624355501367\\
0.846737562074474	0.739969477574688\\
0.84655480968187	0.741472822558191\\
0.846299987395432	0.743128337012225\\
0.845974121294567	0.744929354764386\\
0.845578523527052	0.746868623751845\\
0.845114787025472	0.748938335222841\\
0.844584779093048	0.751130155179772\\
0.843990633884659	0.753435257937263\\
0.84333474381336	0.755844361660079\\
0.842619749916976	0.758347765737806\\
0.841848531223575	0.760935389845786\\
0.841024193158638	0.763596814535021\\
0.840150055040608	0.76632132318762\\
0.839229636715165	0.769097945168838\\
0.838266644382049	0.771915500001948\\
0.837264955671503	0.774762642388075\\
0.836228604030426	0.777627907889712\\
0.835161762481102	0.780499759093962\\
0.834068726817914	0.783366632069625\\
0.832953898309699	0.786216982931076\\
0.831821765977388	0.789039334321407\\
0.830676888518302	0.791822321627703\\
0.829523875949894	0.794554738742317\\
0.828367371046827	0.79722558318592\\
0.827212030646164	0.799824100410594\\
0.82606250689593	0.802339827104607\\
0.824923428522548	0.804762633324471\\
0.823799382192599	0.807082763284654\\
0.822694894043926	0.809290874640682\\
0.821614411460484	0.811378076107462\\
0.820562285164285	0.813335963261354\\
0.819542751696584	0.815156652381811\\
0.818559916358816	0.816832812196348\\
0.817617736682002	0.81835769340098\\
0.816720006491163	0.819725155837295\\
0.815870340628929	0.820929693216698\\
0.815072160399845	0.821966455292298\\
0.814328679793978	0.822831267389133\\
0.813642892545323	0.82352064721412\\
0.813017560077085	0.824031818878016\\
0.812455200382406	0.824362724072946\\
0.811958077885297	0.82451203036048\\
0.811528194322596	0.824479136536896\\
0.811167280683685	0.824264175054011\\
0.810876790240407	0.823868011485847\\
0.810657892695249	0.82329224104327\\
0.810511469471368	0.822539182150638\\
0.810438110163407	0.821611867110324\\
0.810438110163407	0.820514029892705\\
0.810511469471368	0.819250091100781\\
0.810657892695249	0.817825140169969\\
0.810876790240407	0.816244914874739\\
0.811167280683685	0.814515778224625\\
0.811528194322596	0.812644692842628\\
0.811958077885297	0.810639192929194\\
0.812455200382406	0.808507353924645\\
0.813017560077085	0.806257759992234\\
0.813642892545323	0.803899469452746\\
0.814328679793978	0.80144197830984\\
0.815072160399845	0.798895182012992\\
0.815870340628929	0.796269335612014\\
0.816720006491163	0.793575012463586\\
0.817617736682002	0.790823061656082\\
0.818559916358816	0.788024564324121\\
0.819542751696584	0.785190789028745\\
0.820562285164285	0.782333146382907\\
0.821614411460484	0.779463143104953\\
0.822694894043926	0.776592335685135\\
0.823799382192599	0.773732283851698\\
0.824923428522548	0.770894504023937\\
0.82606250689593	0.768090422939644\\
0.827212030646164	0.765331331643661\\
0.828367371046827	0.762628340022832\\
0.829523875949894	0.759992332070412\\
0.830676888518302	0.757433922060062\\
0.831821765977388	0.754963411805919\\
0.832953898309699	0.752590749180824\\
0.834068726817914	0.750325488059753\\
0.835161762481102	0.748176749849731\\
0.836228604030426	0.746153186761145\\
0.837264955671503	0.744262946968349\\
0.838266644382049	0.742513641799841\\
0.839229636715165	0.740912315090128\\
0.840150055040608	0.739465414816691\\
0.841024193158638	0.738178767136257\\
0.841848531223575	0.73705755292492\\
0.842619749916976	0.736106286916586\\
0.84333474381336	0.735328799523725\\
0.843990633884659	0.734728221413659\\
0.844584779093048	0.734306970902467\\
0.845114787025472	0.734066744217281\\
0.845578523527052	0.734008508666174\\
0.845974121294567	0.734132498743157\\
0.846299987395432	0.734438215183953\\
0.84655480968187	0.734924426976353\\
0.846737562074474	0.735589176317077\\
0.846847508693858	0.736429786495147\\
0.846884206823792	0.737442872670065\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.738476391276798	0.914730694145593\\
0.7384390070913	0.915625747689404\\
0.738327005067726	0.916657361667601\\
0.738140836198694	0.917821382134796\\
0.737881250120534	0.919113121991402\\
0.737549292094762	0.920527379856927\\
0.737146298799186	0.922058461014101\\
0.736673892945573	0.92370020033949\\
0.736133976745563	0.925445987128271\\
0.735528724251133	0.927288791713211\\
0.734860572600458	0.929221193770652\\
0.734132212204416	0.931235412199539\\
0.733346575913251	0.933323336453165\\
0.732506827207023	0.935476559197479\\
0.731616347457386	0.937686410164457\\
0.730678722312004	0.939943991064208\\
0.729697727256409	0.942240211415248\\
0.728677312411452	0.94456582514866\\
0.727621586627566	0.94691146783875\\
0.72653480093987	0.949267694410285\\
0.725421331450755	0.951625017170478\\
0.72428566170886	0.953973944012576\\
0.72313236465541	0.956305016637223\\
0.721966084210589	0.958608848637699\\
0.720791516574118	0.96087616329566\\
0.719613391315311	0.963097830935214\\
0.718436452328775	0.9652649056849\\
0.717265438732415	0.967368661499556\\
0.71610506578468	0.969400627297025\\
0.714960005897886	0.971352621068209\\
0.713834869824055	0.973216782823136\\
0.712734188089047	0.974985606240364\\
0.711662392749728	0.976651968892285\\
0.710623799547649	0.978209160924634\\
0.709622590531067	0.979650912074697\\
0.708662797215323	0.98097141691945\\
0.707748284349346	0.982165358251948\\
0.706882734353675	0.983227928491837\\
0.706069632492653	0.98415484904379\\
0.705312252840495	0.984942387525896\\
0.704613645097747	0.985587372798642\\
0.703976622311221	0.986087207733981\\
0.703403749546844	0.986439879673039\\
0.702897333561047	0.986643968530393\\
0.702459413512269	0.986698652512246\\
0.702091752749984	0.986603711425502\\
0.701795831714318	0.98635952756441\\
0.701572841974839	0.985967084171196\\
0.701423681432525	0.985427961476892\\
0.701348950704235	0.984744330338309\\
0.701348950704235	0.983918943496758\\
0.701423681432525	0.982955124493737\\
0.701572841974839	0.981856754288194\\
0.701795831714318	0.980628255629287\\
0.702091752749984	0.979274575247522\\
0.702459413512269	0.977801163936025\\
0.702897333561047	0.976213954602115\\
0.703403749546844	0.974519338377584\\
0.703976622311221	0.972724138883865\\
0.704613645097747	0.970835584755714\\
0.705312252840495	0.968861280534051\\
0.706069632492653	0.96680917604516\\
0.706882734353675	0.964687534389538\\
0.707748284349346	0.962504898669314\\
0.708662797215323	0.960270057588185\\
0.709622590531067	0.957992010062411\\
0.710623799547649	0.955679928985356\\
0.711662392749728	0.953343124291483\\
0.712734188089047	0.950991005468533\\
0.713834869824055	0.94863304366884\\
0.714960005897886	0.946278733572345\\
0.71610506578468	0.943937555154866\\
0.717265438732415	0.941618935515587\\
0.718436452328775	0.939332210917452\\
0.719613391315312	0.937086589193332\\
0.720791516574118	0.934891112669334\\
0.721966084210589	0.932754621754538\\
0.72313236465541	0.930685719343799\\
0.72428566170886	0.928692736176917\\
0.725421331450755	0.926783697293695\\
0.72653480093987	0.924966289719932\\
0.727621586627566	0.923247831514484\\
0.728677312411452	0.921635242302027\\
0.729697727256409	0.920135015410166\\
0.730678722312004	0.918753191723097\\
0.731616347457386	0.917495335357104\\
0.732506827207023	0.916366511255819\\
0.733346575913251	0.915371264795486\\
0.734132212204416	0.914513603482336\\
0.734860572600458	0.91379698081577\\
0.735528724251133	0.913224282382339\\
0.736133976745563	0.912797814236505\\
0.736673892945573	0.91251929361497\\
0.737146298799186	0.912389842021976\\
0.737549292094762	0.912409980713399\\
0.737881250120534	0.912579628597836\\
0.738140836198694	0.912898102563133\\
0.738327005067726	0.913364120227035\\
0.7384390070913	0.913975805100887\\
0.738476391276798	0.914730694145593\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.610703942356516	1.06878262301783\\
0.610668091435214	1.06948894635777\\
0.610560683030317	1.07030499585818\\
0.61038214963756	1.07122748557574\\
0.610133210147905	1.07225270096995\\
0.609814866952815	1.07337651386024\\
0.609428401907979	1.07459439904876\\
0.608975371171733	1.0759014525417\\
0.608457598938956	1.07729241129596\\
0.607877170095686	1.07876167441156\\
0.607236421824015	1.08030332568451\\
0.606537934191087	1.08191115742924\\
0.605784519760071	1.0835786954748\\
0.604979212264968	1.08529922523402\\
0.604125254394834	1.0870658187408\\
0.603226084736611	1.08887136254662\\
0.602285323929158	1.09070858636381\\
0.601306760084209	1.09257009234051\\
0.600294333532991	1.09444838484914\\
0.599252120959897	1.09633590066872\\
0.598184318987114	1.09822503943921\\
0.597095227276314	1.10010819426556\\
0.595989231215428	1.10197778234792\\
0.594870784260239	1.10382627551495\\
0.593744390001886	1.10564623053708\\
0.592614584032494	1.10743031909777\\
0.591485915681943	1.10917135730207\\
0.590362929699325	1.11086233460363\\
0.589250147952841	1.11249644203367\\
0.588152051221835	1.11406709961831\\
0.587073061154276	1.11556798287382\\
0.586017522462343	1.11699304827306\\
0.584989685427803	1.11833655758062\\
0.583993688787625	1.11959310095872\\
0.583033543068749	1.12075761875066\\
0.582113114439106	1.12182542185429\\
0.58123610913993	1.1227922106034\\
0.580406058562025	1.12365409208092\\
0.579626305026109	1.12440759579432\\
0.578899988324461	1.1250496876501\\
0.57823003307809	1.12557778217099\\
0.577619136960316	1.12598975290672\\
0.577069759834194	1.12628394099656\\
0.576584113847511	1.12645916184889\\
0.576164154525251	1.12651470991119\\
0.575811572895381	1.12645036151101\\
0.575527788679683	1.12626637575665\\
0.575313944577035	1.12596349349381\\
0.575170901662163	1.12554293432246\\
0.575099235918399	1.12500639168595\\
0.575099235918399	1.1243560260521\\
0.575170901662163	1.12359445621379\\
0.575313944577035	1.12272474874395\\
0.575527788679683	1.12175040564762\\
0.575811572895381	1.12067535026055\\
0.576164154525251	1.11950391145135\\
0.576584113847511	1.11824080619065\\
0.577069759834194	1.11689112055754\\
0.577619136960316	1.11546028925969\\
0.57823003307809	1.11395407374975\\
0.578899988324461	1.11237853902595\\
0.579626305026109	1.11074002921056\\
0.580406058562025	1.1090451420043\\
0.58123610913993	1.10730070211975\\
0.582113114439106	1.10551373380064\\
0.583033543068749	1.10369143253768\\
0.583993688787625	1.1018411360949\\
0.584989685427803	1.09997029496302\\
0.586017522462343	1.09808644235897\\
0.587073061154276	1.0961971638923\\
0.588152051221835	1.09431006702059\\
0.589250147952841	1.09243275041689\\
0.590362929699325	1.09057277337258\\
0.591485915681943	1.08873762535876\\
0.592614584032494	1.08693469586877\\
0.593744390001886	1.08517124466333\\
0.594870784260239	1.08345437253805\\
0.595989231215428	1.08179099273102\\
0.597095227276314	1.08018780308564\\
0.598184318987114	1.07865125908078\\
0.599252120959897	1.07718754783683\\
0.600294333532991	1.07580256320237\\
0.601306760084209	1.07450188202169\\
0.602285323929158	1.07329074167884\\
0.603226084736611	1.07217401900852\\
0.604125254394834	1.07115621065878\\
0.604979212264968	1.07024141498462\\
0.605784519760071	1.06943331554534\\
0.606537934191087	1.06873516627218\\
0.607236421824015	1.06814977836585\\
0.607877170095686	1.06767950897683\\
0.608457598938956	1.06732625171399\\
0.608975371171733	1.06709142901963\\
0.609428401907979	1.06697598644187\\
0.609814866952815	1.06698038882722\\
0.610133210147905	1.06710461844884\\
0.61038214963756	1.06734817507788\\
0.610560683030317	1.06771007799775\\
0.610668091435214	1.06818886995314\\
0.610703942356516	1.06878262301783\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.468646384864782	1.19844452202987\\
0.468614078435025	1.1990169463243\\
0.468517289232344	1.19967466236207\\
0.468356406992696	1.20041502175285\\
0.46813207953208	1.20123504333067\\
0.467845210138002	1.20213142515806\\
0.467496953932266	1.20310055782177\\
0.467088713219696	1.20413853896662\\
0.466622131841555	1.20524118900888\\
0.466099088556378	1.206404067966\\
0.465521689474867	1.20762249333486\\
0.464892259579336	1.20889155894654\\
0.464213333361819	1.21020615472172\\
0.463487644618573	1.2115609872472\\
0.462718115442038	1.21295060109056\\
0.461907844454609	1.21436940076734\\
0.461060094331571	1.21581167327197\\
0.460178278663463	1.21727161108213\\
0.459265948210747	1.21874333554353\\
0.458326776606156	1.2202209205412\\
0.457364545562266	1.22169841636186\\
0.456383129643879	1.22316987365131\\
0.455386480666512	1.22462936737039\\
0.454378611783836	1.22607102065301\\
0.453363581328122	1.22748902847023\\
0.452345476468765	1.22887768100504\\
0.4513283967547	1.2302313866438\\
0.450316437606965	1.23154469449169\\
0.449313673827881	1.23281231632152\\
0.448324143193269	1.23402914786759\\
0.447351830193745	1.23519028937873\\
0.446400649990586	1.2362910653479\\
0.445474432650758	1.23732704333878\\
0.444576907724586	1.23829405183364\\
0.44371168922817	1.23918819703057\\
0.442882261091023	1.24000587852245\\
0.442091963127512	1.24074380379451\\
0.441343977588605	1.24139900148212\\
0.44064131634807	1.24196883333545\\
0.439986808774723	1.24245100484273\\
0.439383090339557	1.24284357446948\\
0.438832592003633	1.24314496147638\\
0.438337530429454	1.24335395228433\\
0.43789989905525	1.24346970536109\\
0.437521460068106	1.24349175460988\\
0.437203737308255	1.24342001124616\\
0.436948010133114	1.24325476415514\\
0.436755308265759	1.24299667872853\\
0.436626407648597	1.24264679418525\\
0.436561827318919	1.24220651938686\\
0.436561827318919	1.24167762716459\\
0.436626407648597	1.24106224718075\\
0.436755308265759	1.24036285735334\\
0.436948010133114	1.23958227387834\\
0.437203737308255	1.23872363988992\\
0.437521460068106	1.23779041280408\\
0.43789989905525	1.23678635039694\\
0.438337530429454	1.23571549567342\\
0.438832592003633	1.23458216058754\\
0.439383090339557	1.2333909086797\\
0.439986808774723	1.23214653670088\\
0.44064131634807	1.23085405529785\\
0.441343977588605	1.22951866883704\\
0.442091963127512	1.22814575444841\\
0.442882261091023	1.22674084037364\\
0.44371168922817	1.22530958370587\\
0.444576907724586	1.22385774761053\\
0.445474432650758	1.22239117811917\\
0.446400649990586	1.22091578058952\\
0.447351830193745	1.21943749592668\\
0.448324143193269	1.21796227666125\\
0.449313673827881	1.21649606298054\\
0.450316437606965	1.21504475880955\\
0.4513283967547	1.21361420803794\\
0.452345476468765	1.21221017098878\\
0.453363581328122	1.21083830122371\\
0.454378611783836	1.20950412277809\\
0.455386480666512	1.20821300791762\\
0.456383129643879	1.20697015550616\\
0.457364545562266	1.2057805700717\\
0.458326776606156	1.20464904165495\\
0.459265948210747	1.20358012652146\\
0.460178278663463	1.20257812881521\\
0.461060094331571	1.20164708322732\\
0.461907844454609	1.20079073874976\\
0.462718115442038	1.20001254357951\\
0.463487644618573	1.19931563123384\\
0.464213333361819	1.19870280793282\\
0.464892259579336	1.19817654129957\\
0.465521689474867	1.19773895042409\\
0.466099088556378	1.1973917973304\\
0.466622131841555	1.19713647988146\\
0.467088713219696	1.19697402615054\\
0.467496953932266	1.19690509028147\\
0.467845210138002	1.19692994985468\\
0.46813207953208	1.19704850476942\\
0.468356406992696	1.19726027764691\\
0.468517289232344	1.1975644157525\\
0.468614078435025	1.1979596944294\\
0.468646384864782	1.19844452202987\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.317074797762159	1.30369918125195\\
0.317046871859896	1.30416910739759\\
0.31696320660086	1.30470320105472\\
0.31682413887552	1.30529931161668\\
0.316630228660523	1.30595503875664\\
0.316382256763865	1.30666774209283\\
0.316081221680854	1.30743455182046\\
0.31572833557352	1.30825238026741\\
0.31532501938967	1.30911793432716\\
0.314872897141226	1.31002772871901\\
0.314373789364911	1.31097810002204\\
0.313829705791582	1.31196522142645\\
0.313242837253759	1.31298511814275\\
0.312615546863911	1.31403368340681\\
0.31195036049904	1.31510669501641\\
0.311249956629864	1.31619983233251\\
0.310517155535561	1.31730869367695\\
0.3097549079475	1.31842881405646\\
0.308966283167689	1.31955568314161\\
0.308154456709774	1.32068476342833\\
0.307322697512373	1.32181150850879\\
0.30647435477621	1.32293138137824\\
0.305612844478066	1.32403987270388\\
0.304741635615846	1.32513251898238\\
0.303864236240152	1.32620492051282\\
0.302984179328596	1.32725275911273\\
0.302105008559751	1.3282718155059\\
0.301230264044005	1.3292579863119\\
0.300363468068787	1.33020730056896\\
0.299508110915559	1.33111593572363\\
0.298667636805685	1.33198023302283\\
0.297845430031764	1.33279671224638\\
0.297044801330283	1.33356208572062\\
0.296268974550445	1.33427327155671\\
0.29552107367287	1.3349274060603\\
0.294804110230425	1.3355218552626\\
0.294120971181844	1.3360542255265\\
0.293474407286967	1.33652237318483\\
0.292867022030397	1.3369244131722\\
0.29230126113819	1.33725872661548\\
0.291779402729778	1.33752396735243\\
0.291303548144783	1.33771906735222\\
0.290875613481671	1.33784324101601\\
0.290497321882291	1.33789598834027\\
0.290170196593401	1.33787709693016\\
0.28989555483308	1.33778664285471\\
0.289674502486765	1.33762499034055\\
0.289507929654235	1.33739279030532\\
0.289396507065496	1.33709097773659\\
0.289340683379987	1.33672076792706\\
0.289340683379987	1.33628365158097\\
0.289396507065496	1.33578138881157\\
0.289507929654235	1.33521600205375\\
0.289674502486765	1.33458976792045\\
0.28989555483308	1.33390520803549\\
0.290170196593401	1.33316507887992\\
0.290497321882291	1.33237236069262\\
0.290875613481671	1.33153024546995\\
0.291303548144783	1.33064212411269\\
0.291779402729778	1.32971157277208\\
0.29230126113819	1.32874233844996\\
0.292867022030397	1.32773832391084\\
0.293474407286967	1.32670357196691\\
0.294120971181844	1.32564224919905\\
0.294804110230425	1.32455862917945\\
0.29552107367287	1.32345707526347\\
0.296268974550445	1.32234202301995\\
0.297044801330283	1.32121796237072\\
0.297845430031764	1.32008941951129\\
0.298667636805685	1.31896093868543\\
0.299508110915559	1.31783706388715\\
0.300363468068787	1.31672232056359\\
0.301230264044005	1.31562119739267\\
0.302105008559751	1.31453812820877\\
0.302984179328596	1.31347747414923\\
0.303864236240152	1.3124435060936\\
0.304741635615846	1.3114403874663\\
0.305612844478066	1.310472157472\\
0.30647435477621	1.30954271483116\\
0.307322697512373	1.30865580208125\\
0.308154456709774	1.30781499050688\\
0.308966283167689	1.30702366575951\\
0.3097549079475	1.3062850142246\\
0.310517155535561	1.30560201019118\\
0.311249956629864	1.30497740387543\\
0.31195036049904	1.30441371034653\\
0.312615546863911	1.30391319939937\\
0.313242837253759	1.30347788641488\\
0.313829705791582	1.30310952424481\\
0.314373789364911	1.30280959615361\\
0.314872897141226	1.30257930984585\\
0.31532501938967	1.3024195926032\\
0.31572833557352	1.30233108755063\\
0.316081221680854	1.30231415106675\\
0.316382256763865	1.30236885134881\\
0.316630228660523	1.30249496813807\\
0.31682413887552	1.30269199360674\\
0.31696320660086	1.30295913440279\\
0.317046871859896	1.30329531484452\\
0.317074797762159	1.30369918125195\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.159766129157665	1.38489320359218\\
0.159742784812416	1.38528918825555\\
0.159672845776108	1.38573248762113\\
0.159556593668557	1.38622131667883\\
0.159394496595967	1.38675370708657\\
0.159187207266041	1.38732751509609\\
0.158935560359747	1.38794043018504\\
0.158640569170361	1.38858998436069\\
0.158303421523286	1.38927356209764\\
0.157925474993104	1.38998841086959\\
0.157508251437097	1.39073165223284\\
0.157053430867269	1.39150029341676\\
0.156562844685529	1.39229123937457\\
0.156038468309281	1.39310130524607\\
0.155482413217117	1.39392722918189\\
0.154896918446637	1.39476568547786\\
0.154284341578635	1.39561329796639\\
0.153647149243952	1.39646665361116\\
0.152987907191229	1.39732231625017\\
0.152309269955536	1.39817684043197\\
0.151613970169499	1.39902678528929\\
0.150904807559957	1.39986872839416\\
0.150184637674442	1.40069927953886\\
0.149456360382905	1.40151509438707\\
0.148722908200957	1.40231288794033\\
0.147987234481669	1.40308944776558\\
0.147252301523455	1.40384164693049\\
0.146521068641948	1.40456645659449\\
0.145796480253879	1.4052609582049\\
0.145081454020948	1.40592235524884\\
0.144378869101429	1.40654798451386\\
0.143691554556822	1.40713532681172\\
0.143022277960213	1.40768201712228\\
0.142373734252241	1.40818585411662\\
0.141748534889517	1.40864480902097\\
0.141149197329216	1.40905703378594\\
0.14057813489216	1.40942086852788\\
0.140037647045231	1.4097348482127\\
0.139529910142226	1.40999770855503\\
0.13905696866045	1.41020839110904\\
0.13862072696833	1.41036604753044\\
0.138222941657191	1.41047004299248\\
0.137865214468084	1.41051995874213\\
0.137548985842144	1.41051559378628\\
0.137275529120434	1.41045696570108\\
0.13704594541666	1.41034431056112\\
0.136861159183365	1.4101780819889\\
0.136721914489493	1.4099589493282\\
0.13662877202428	1.40968779494891\\
0.136582106839559	1.40936571069402\\
0.136582106839559	1.40899399348314\\
0.13662877202428	1.40857414009027\\
0.136721914489493	1.40810784111686\\
0.136861159183365	1.40759697418429\\
0.13704594541666	1.40704359637339\\
0.137275529120434	1.40644993594129\\
0.137548985842144	1.40581838334902\\
0.137865214468084	1.40515148163598\\
0.138222941657191	1.40445191617997\\
0.13862072696833	1.40372250388419\\
0.13905696866045	1.40296618183451\\
0.139529910142226	1.40218599547288\\
0.140037647045231	1.40138508633442\\
0.14057813489216	1.40056667939755\\
0.141149197329216	1.39973407009816\\
0.141748534889517	1.39889061106004\\
0.142373734252241	1.39803969859502\\
0.143022277960213	1.3971847590273\\
0.143691554556822	1.39632923489675\\
0.144378869101429	1.39547657109711\\
0.145081454020948	1.39463020100454\\
0.145796480253879	1.3937935326527\\
0.146521068641948	1.39296993500974\\
0.147252301523455	1.39216272441268\\
0.147987234481669	1.3913751512137\\
0.148722908200957	1.3906103866921\\
0.149456360382905	1.38987151028469\\
0.150184637674442	1.38916149718598\\
0.150904807559957	1.38848320636813\\
0.151613970169499	1.38783936906885\\
0.152309269955536	1.38723257779372\\
0.152987907191229	1.38666527587704\\
0.153647149243952	1.3861397476434\\
0.154284341578635	1.38565810920952\\
0.154896918446637	1.38522229996337\\
0.155482413217117	1.38483407475498\\
0.156038468309281	1.38449499683024\\
0.156562844685529	1.38420643153627\\
0.157053430867269	1.38396954082367\\
0.157508251437097	1.38378527856772\\
0.157925474993104	1.38365438672751\\
0.158303421523286	1.38357739235826\\
0.158640569170361	1.38355460548914\\
0.158935560359747	1.38358611787481\\
0.159187207266041	1.38367180262604\\
0.159394496595967	1.38381131472055\\
0.159556593668557	1.3840040923924\\
0.159672845776108	1.38424935939393\\
0.159742784812416	1.3845461281215\\
0.159766129157665	1.38489320359218\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.000150990127023545	1.44295250735837\\
-0.000170153823053279	1.44329575467011\\
-0.000227567745702277	1.44367333029859\\
-0.000323000709367919	1.44408371388004\\
-0.000456068439187994	1.4445252529446\\
-0.000626235118379937	1.44499616957031\\
-0.000832815545785919	1.44549456754212\\
-0.00107497789493604	1.4460184399873\\
-0.00135174706351998	1.44656567745641\\
-0.00166200859977979	1.44713407641732\\
-0.00200451319001384	1.44772134812801\\
-0.00237788168912211	1.44832512785258\\
-0.00278061067393678	1.44894298438319\\
-0.00321107849697668	1.44957242982965\\
-0.00366755181624937	1.4502109296373\\
-0.00414819257480756	1.45085591279278\\
-0.00465106540195568	1.45150478217657\\
-0.00517414540630465	1.45215492502066\\
-0.00571532632929478	1.45280372342929\\
-0.00627242902635562	1.45344856492026\\
-0.00684321024155204	1.45408685294447\\
-0.0074253716403841	1.45471601734134\\
-0.00801656906436896	1.45533352468789\\
-0.00861442197013968	1.45593688849999\\
-0.00921652301505316	1.45652367924451\\
-0.00982044775070936	1.45709153412224\\
-0.0104237643853493	1.457638166582\\
-0.011024043575822	1.45816137552781\\
-0.0116188682096924	1.45865905418191\\
-0.0122058431380995	1.459129198568\\
-0.0127826048201756	1.45956991558058\\
-0.0133468308401916	1.45997943060779\\
-0.0138962492591049	1.46035609467716\\
-0.0144286477628564	1.4606983910954\\
-0.0149418825705781	1.46100494155567\\
-0.0154338870668424	1.46127451168744\\
-0.0159026801231928	1.46150601602695\\
-0.0163463740754489	1.46169852238793\\
-0.016763182324664	1.4618512556152\\
-0.0171514265311284	1.46196360070596\\
-0.017509543372451	1.46203510528619\\
-0.017836090838507	1.46206548143218\\
-0.0181297540379033	1.4620546068299\\
-0.0183893504925828	1.46200252526755\\
-0.0186138348992452	1.4619094464592\\
-0.0188023033384154	1.46177574520034\\
-0.0189539969142076	1.46160195985877\\
-0.0190683048101313	1.46138879020672\\
-0.019144766748634	1.46113709460314\\
-0.019183074844476	1.46084788653739\\
-0.019183074844476	1.46052233054828\\
-0.019144766748634	1.46016173753487\\
-0.0190683048101313	1.45976755947796\\
-0.0189539969142076	1.45934138359346\\
-0.0188023033384154	1.45888492594124\\
-0.0186138348992452	1.45840002451517\\
-0.0183893504925828	1.45788863184214\\
-0.0181297540379034	1.45735280711995\\
-0.017836090838507	1.45679470792565\\
-0.017509543372451	1.45621658152772\\
-0.0171514265311284	1.4556207558371\\
-0.016763182324664	1.45500963003357\\
-0.0163463740754489	1.45438566490504\\
-0.0159026801231928	1.45375137293886\\
-0.0154338870668424	1.45310930820491\\
-0.0149418825705781	1.45246205607126\\
-0.0144286477628564	1.45181222279381\\
-0.0138962492591049	1.45116242502181\\
-0.0133468308401916	1.45051527926155\\
-0.0127826048201756	1.4498733913406\\
-0.0122058431380995	1.44923934591506\\
-0.0116188682096924	1.44861569606208\\
-0.011024043575822	1.44800495299951\\
-0.0104237643853493	1.4474095759741\\
-0.00982044775070936	1.446831962359\\
-0.00921652301505316	1.44627443800037\\
-0.00861442197013968	1.44573924785203\\
-0.00801656906436897	1.44522854693581\\
-0.00742537164038411	1.44474439166406\\
-0.00684321024155204	1.44428873155917\\
-0.00627242902635562	1.44386340140356\\
-0.00571532632929478	1.44347011385166\\
-0.00517414540630466	1.44311045253363\\
-0.00465106540195568	1.44278586567865\\
-0.00414819257480756	1.44249766028343\\
-0.00366755181624938	1.44224699684937\\
-0.00321107849697669	1.44203488470965\\
-0.00278061067393678	1.44186217796501\\
-0.00237788168912212	1.44172957204453\\
-0.00200451319001384	1.44163760090546\\
-0.00166200859977979	1.44158663488312\\
-0.00135174706351998	1.44157687919969\\
-0.00107497789493604	1.44160837313787\\
-0.000832815545785921	1.44168098988268\\
-0.000626235118379937	1.44179443703211\\
-0.000456068439187994	1.44194825777455\\
-0.000323000709367921	1.44214183272814\\
-0.000227567745702279	1.44237438243488\\
-0.000170153823053279	1.44264497049917\\
-0.000150990127023545	1.44295250735837\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.160210781714223	1.47890320526063\\
-0.160226441907211	1.47920976840322\\
-0.160273359428108	1.4795408221689\\
-0.160351345356615	1.47989503352101\\
-0.160460085670923	1.48027097617545\\
-0.160599142512166	1.48066713634384\\
-0.160767955947522	1.48108191882899\\
-0.16096584622487	1.48151365344825\\
-0.161192016509907	1.48196060175867\\
-0.16144555609472	1.48242096405715\\
-0.161725444064886	1.48289288662721\\
-0.162030553410335	1.48337446920321\\
-0.162359655563418	1.4838637726221\\
-0.16271142534592	1.48435882663169\\
-0.163084446305082	1.48485763782423\\
-0.163477216417156	1.48535819766308\\
-0.163888154135527	1.48585849057046\\
-0.164315604759041	1.48635650204339\\
-0.164757847094902	1.48685022676544\\
-0.165213100389312	1.48733767668143\\
-0.165679531497933	1.48781688900257\\
-0.166155262267313	1.48828593410998\\
-0.166638377097551	1.48874292332457\\
-0.167126930655738	1.48918601651206\\
-0.167618955709127	1.48961342949256\\
-0.168112471046486	1.49002344122487\\
-0.168605489455733	1.49041440073643\\
-0.169096025725742	1.4907847337713\\
-0.169582104640087	1.49113294912904\\
-0.170061768930536	1.49145764466931\\
-0.170533087158288	1.49175751295776\\
-0.170994161491188	1.49203134653065\\
-0.171443135345631	1.4922780427568\\
-0.171878200862367	1.4924966082776\\
-0.172297606186114	1.49268616300683\\
-0.17269966251966	1.4928459436745\\
-0.173082750924053	1.49297530690026\\
-0.173445328837497	1.49307373178405\\
-0.173785936286704	1.4931408220036\\
-0.174103201765692	1.49317630741028\\
-0.174395847758354	1.49318004511688\\
-0.174662695882564	1.49315202007297\\
-0.17490267163511	1.49309234512552\\
-0.175114808718332	1.49300126056448\\
-0.175298252931071	1.49287913315523\\
-0.175452265608226	1.49272645466173\\
-0.175576226595104	1.4925438398664\\
-0.175669636744563	1.49233202409456\\
-0.175732119926899	1.49209186025357\\
-0.175763424544389	1.49182431539846\\
-0.175763424544389	1.49153046683791\\
-0.175732119926899	1.49121149779639\\
-0.175669636744563	1.49086869264963\\
-0.175576226595104	1.49050343175297\\
-0.175452265608226	1.49011718588313\\
-0.175298252931071	1.48971151031591\\
-0.175114808718332	1.48928803856362\\
-0.17490267163511	1.48884847579756\\
-0.174662695882564	1.48839459198185\\
-0.174395847758354	1.4879282147464\\
-0.174103201765692	1.48745122202776\\
-0.173785936286704	1.48696553450723\\
-0.173445328837497	1.48647310787706\\
-0.173082750924053	1.48597592496547\\
-0.17269966251966	1.48547598775257\\
-0.172297606186114	1.48497530930908\\
-0.171878200862367	1.48447590569037\\
-0.171443135345631	1.48397978781856\\
-0.170994161491188	1.4834889533852\\
-0.170533087158288	1.48300537880734\\
-0.170061768930536	1.48253101126911\\
-0.169582104640087	1.48206776088117\\
-0.169096025725742	1.48161749298934\\
-0.168605489455733	1.48118202066348\\
-0.168112471046486	1.48076309739697\\
-0.167618955709127	1.48036241004593\\
-0.167126930655738	1.47998157203692\\
-0.166638377097551	1.47962211687017\\
-0.166155262267313	1.47928549194479\\
-0.165679531497933	1.47897305273052\\
-0.165213100389312	1.47868605730982\\
-0.164757847094902	1.47842566131196\\
-0.164315604759041	1.4781929132597\\
-0.163888154135527	1.47798875034731\\
-0.163477216417156	1.47781399466678\\
-0.163084446305082	1.47766934989756\\
-0.16271142534592	1.47755539847307\\
-0.162359655563418	1.4774725992355\\
-0.162030553410335	1.47742128558813\\
-0.161725444064886	1.47740166415293\\
-0.16144555609472	1.47741381393849\\
-0.161192016509907	1.4774576860219\\
-0.16096584622487	1.47753310374577\\
-0.160767955947522	1.47763976342955\\
-0.160599142512166	1.47777723559234\\
-0.160460085670923	1.47794496668224\\
-0.160351345356615	1.47814228130538\\
-0.160273359428108	1.47836838494539\\
-0.160226441907211	1.47862236716273\\
-0.160210781714223	1.47890320526063\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.318536547193656	1.49376750380502\\
-0.318549249656956	1.49405175485211\\
-0.318587305898519	1.4943530474412\\
-0.318650562679293	1.49467016837337\\
-0.318738765286548	1.49500184071455\\
-0.318851558559514	1.49534672893729\\
-0.318988488319491	1.49570344429844\\
-0.319149003198664	1.49607055043114\\
-0.319332456860268	1.49644656912857\\
-0.319538110601156	1.49682998629613\\
-0.319765136326297	1.49721925804823\\
-0.320012619883224	1.49761281692491\\
-0.320279564743	1.49800907820347\\
-0.320564896012893	1.4984064462796\\
-0.320867464764584	1.49880332109232\\
-0.321186052660499	1.49919810456682\\
-0.321519376859627	1.4995892070494\\
-0.32186609518306	1.49997505370838\\
-0.322224811518483	1.50035409087545\\
-0.32259408144182	1.50072479230173\\
-0.322972418033421	1.5010856653034\\
-0.323358297865364	1.50143525677226\\
-0.323750167135758	1.50177215902685\\
-0.324146447925361	1.50209501548069\\
-0.324545544551296	1.5024025261048\\
-0.32494584999231	1.50269345266242\\
-0.325345752359678	1.502966623695\\
-0.325743641387708	1.50322093923918\\
-0.326137914917718	1.50345537525605\\
-0.326526985349359	1.5036689877545\\
-0.326909286033322	1.50386091659239\\
-0.327283277579684	1.50403038894003\\
-0.327647454056485	1.50417672239209\\
-0.328000349053588	1.50429932771542\\
-0.32834054158739	1.50439771122164\\
-0.328666661822628	1.5044714767551\\
-0.328977396588216	1.50452032728802\\
-0.329271494664924	1.50454406611657\\
-0.329547771823599	1.50454259765285\\
-0.329805115593632	1.50451592780984\\
-0.330042489742489	1.5044641639776\\
-0.330258938448253	1.5043875145908\\
-0.33045359014838	1.50428628828947\\
-0.330625661049174	1.50416089267621\\
-0.330774458281849	1.50401183267488\\
-0.330899382692467	1.5038397084975\\
-0.330999931254517	1.50364521322739\\
-0.331075699094427	1.50342913002836\\
-0.331126381121849	1.50319232899117\\
-0.331151773258145	1.50293576363003\\
-0.331151773258145	1.5026604670431\\
-0.331126381121849	1.50236754775256\\
-0.331075699094427	1.50205818524102\\
-0.330999931254517	1.50173362520212\\
-0.330899382692467	1.50139517452459\\
-0.330774458281849	1.50104419602985\\
-0.330625661049174	1.50068210298442\\
-0.33045359014838	1.5003103534092\\
-0.330258938448253	1.49993044420853\\
-0.330042489742489	1.49954390514266\\
-0.329805115593632	1.49915229266799\\
-0.329547771823599	1.49875718366973\\
-0.329271494664924	1.49836016911238\\
-0.328977396588216	1.49796284763343\\
-0.328666661822628	1.49756681910624\\
-0.32834054158739	1.49717367819792\\
-0.328000349053588	1.49678500794815\\
-0.327647454056485	1.49640237339484\\
-0.327283277579684	1.49602731527229\\
-0.326909286033322	1.49566134380719\\
-0.326526985349359	1.49530593263747\\
-0.326137914917718	1.49496251287845\\
-0.325743641387708	1.49463246736031\\
-0.325345752359678	1.49431712505985\\
-0.32494584999231	1.49401775574922\\
-0.324545544551296	1.49373556488298\\
-0.324146447925361	1.49347168874415\\
-0.323750167135758	1.4932271898688\\
-0.323358297865364	1.49300305276762\\
-0.322972418033421	1.49280017996159\\
-0.32259408144182	1.49261938834791\\
-0.322224811518483	1.49246140591059\\
-0.32186609518306	1.49232686878916\\
-0.321519376859627	1.49221631871711\\
-0.321186052660499	1.49213020084057\\
-0.320867464764584	1.49206886192583\\
-0.320564896012893	1.49203254896306\\
-0.320279564743	1.49202140817173\\
-0.320012619883224	1.49203548441189\\
-0.319765136326297	1.49207472100347\\
-0.319538110601156	1.49213895995458\\
-0.319332456860268	1.49222794259764\\
-0.319149003198664	1.49234131063093\\
-0.318988488319491	1.49247860756141\\
-0.318851558559514	1.4926392805428\\
-0.318738765286548	1.49282268260171\\
-0.318650562679293	1.49302807524277\\
-0.318587305898519	1.49325463142232\\
-0.318549249656956	1.49350143887857\\
-0.318536547193656	1.49376750380502\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.473456267067863	1.48858338624918\\
-0.473466588932362	1.48885024743372\\
-0.473497512963353	1.48912813453679\\
-0.473548914640677	1.48941592860508\\
-0.473620586987922	1.48971247079348\\
-0.473712241405843	1.49001656703125\\
-0.473823508834446	1.49032699283016\\
-0.473953941239069	1.4906424982151\\
-0.474103013414452	1.49096181275722\\
-0.47427012509956	1.49128365068958\\
-0.474454603394618	1.49160671608439\\
-0.474655705470642	1.49192970807136\\
-0.474872621560549	1.49225132607573\\
-0.475104478219806	1.49257027505533\\
-0.475350341843476	1.49288527071517\\
-0.475609222425525	1.49319504467892\\
-0.475880077545218	1.49349834959616\\
-0.476161816564585	1.49379396416503\\
-0.476453305020032	1.49408069805\\
-0.47675336919043	1.49435739667491\\
-0.477060800823268	1.49462294587207\\
-0.477374361999869	1.49487627636857\\
-0.477692790120044	1.49511636809193\\
-0.478014802986139	1.49534225427751\\
-0.478339103965995	1.49555302536136\\
-0.478664387214027	1.49574783264273\\
-0.478989342929401	1.49592589170144\\
-0.479312662630142	1.49608648555651\\
-0.47963304442193	1.49622896755317\\
-0.479949198240366	1.4963527639667\\
-0.480259851045607	1.49645737631264\\
-0.480563751948449	1.496542383354\\
-0.480859677247218	1.49660744279743\\
-0.481146435355178	1.4966522926715\\
-0.48142287159864	1.4966767523816\\
-0.481687872866418	1.49668072343711\\
-0.481940372091936	1.49666418984801\\
-0.482179352549931	1.4966272181892\\
-0.482403851950446	1.49656995733252\\
-0.482612966313631	1.49649263784722\\
-0.48280585360975	1.49639557107158\\
-0.482981737149741	1.49627914785925\\
-0.483139908712665	1.49614383700541\\
-0.483279731397463	1.49599018335912\\
-0.483400642187534	1.49581880562937\\
-0.483502154217801	1.49563039389381\\
-0.483583858735146	1.49542570681998\\
-0.483645426744314	1.49520556861049\\
-0.483686610332663	1.49497086568421\\
-0.483707243668417	1.494722543107\\
-0.483707243668417	1.49446160078623\\
-0.483686610332663	1.49418908944452\\
-0.483645426744314	1.49390610638886\\
-0.483583858735146	1.49361379109215\\
-0.483502154217801	1.49331332060491\\
-0.483400642187534	1.49300590481575\\
-0.483279731397463	1.49269278157955\\
-0.483139908712665	1.49237521173306\\
-0.482981737149741	1.49205447401797\\
-0.48280585360975	1.49173185993187\\
-0.482612966313631	1.49140866852781\\
-0.482403851950446	1.4910862011835\\
-0.482179352549931	1.49076575636112\\
-0.481940372091936	1.49044862437889\\
-0.481687872866418	1.49013608221536\\
-0.48142287159864	1.48982938836751\\
-0.481146435355178	1.48952977778323\\
-0.480859677247218	1.48923845688859\\
-0.480563751948449	1.48895659873001\\
-0.480259851045607	1.48868533825082\\
-0.479949198240366	1.48842576772123\\
-0.47963304442193	1.48817893234015\\
-0.479312662630142	1.48794582602653\\
-0.478989342929401	1.48772738741723\\
-0.478664387214027	1.48752449608744\\
-0.478339103965995	1.48733796900892\\
-0.478014802986139	1.4871685572604\\
-0.477692790120044	1.48701694300318\\
-0.477374361999869	1.48688373673437\\
-0.477060800823268	1.48676947482861\\
-0.47675336919043	1.48667461737825\\
-0.476453305020032	1.48659954634077\\
-0.476161816564585	1.48654456400075\\
-0.475880077545218	1.48650989175265\\
-0.475609222425525	1.4864956692094\\
-0.475350341843476	1.48650195364014\\
-0.475104478219806	1.48652871973969\\
-0.474872621560549	1.48657585973042\\
-0.474655705470642	1.48664318379623\\
-0.474454603394618	1.48673042084686\\
-0.47427012509956	1.48683721960949\\
-0.474103013414452	1.48696315004321\\
-0.473953941239069	1.4871077050706\\
-0.473823508834446	1.4872703026196\\
-0.473712241405843	1.48745028796725\\
-0.473620586987922	1.48764693637609\\
-0.473548914640677	1.48785945601238\\
-0.473497512963353	1.48808699113455\\
-0.473466588932362	1.48832862553897\\
-0.473456267067863	1.48858338624918\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.62355485406205	1.46410577249007\\
-0.623563338359079	1.46435667307664\\
-0.623588757086896	1.46461367432691\\
-0.623631007893255	1.46487574138754\\
-0.623689920649072	1.46514181900698\\
-0.623765258133472	1.46541083578457\\
-0.623856716988994	1.46568170848469\\
-0.623963928943108	1.46595334639858\\
-0.624086462291114	1.46622465573624\\
-0.624223823634467	1.46649454403071\\
-0.624375459867519	1.4667619245371\\
-0.624540760404677	1.46702572060847\\
-0.624719059639021	1.46728487003115\\
-0.624909639622463	1.46753832930188\\
-0.625111732956674	1.46778507782963\\
-0.625324525883125	1.46802412204517\\
-0.625547161559805	1.46825449940181\\
-0.625778743511421	1.46847528225126\\
-0.626018339239191	1.46868558157888\\
-0.626264983975682	1.46888455058353\\
-0.626517684569591	1.46907138808724\\
-0.626775423484817	1.46924534176133\\
-0.627037162897716	1.46940571115575\\
-0.62730184887605	1.46955185051954\\
-0.627568415622804	1.46968317140107\\
-0.627835789767772	1.46979914501751\\
-0.628102894689641	1.46989930438401\\
-0.628368654851162	1.46998324619418\\
-0.628632000129965	1.47005063244396\\
-0.628891870127556	1.47010119179272\\
-0.629147218439177	1.47013472065579\\
-0.629397016867298	1.47015108402428\\
-0.629640259561816	1.47015021600868\\
-0.629875967070249	1.47013212010419\\
-0.630103190281654	1.47009686917662\\
-0.630321014248354	1.47004460516902\\
-0.630528561870116	1.4699755385301\\
-0.63072499742592	1.46988994736684\\
-0.630909529939112	1.46978817632464\\
-0.631081416362392	1.46967063519958\\
-0.6312399645698	1.46953779728827\\
-0.631384536143662	1.4693901974821\\
-0.631514548945277	1.4692284301134\\
-0.63162947945898	1.46905314656226\\
-0.631728864900155	1.46886505263368\\
-0.63181230507871	1.46866490571553\\
-0.631879464010494	1.46845351172881\\
-0.631930071270192	1.46823172188247\\
-0.631963923080232	1.46800042924597\\
-0.631980883131322	1.46776056515311\\
-0.631980883131322	1.46751309545194\\
-0.631963923080232	1.4672590166156\\
-0.631930071270192	1.46699935172989\\
-0.631879464010494	1.46673514637365\\
-0.63181230507871	1.46646746440861\\
-0.631728864900155	1.46619738369557\\
-0.63162947945898	1.46592599175422\\
-0.631514548945277	1.46565438138414\\
-0.631384536143662	1.46538364626441\\
-0.6312399645698	1.46511487654982\\
-0.631081416362392	1.46484915448114\\
-0.630909529939112	1.46458755002737\\
-0.63072499742592	1.46433111657729\\
-0.630528561870116	1.46408088669791\\
-0.630321014248354	1.46383786797664\\
-0.630103190281654	1.46360303896409\\
-0.629875967070249	1.46337734523382\\
-0.629640259561816	1.46316169557482\\
-0.629397016867298	1.46295695833216\\
-0.629147218439177	1.46276395791044\\
-0.628891870127556	1.46258347145426\\
-0.628632000129965	1.46241622571887\\
-0.628368654851162	1.46226289414382\\
-0.628102894689641	1.46212409414124\\
-0.627835789767772	1.46200038460975\\
-0.627568415622804	1.46189226368397\\
-0.62730184887605	1.46180016672872\\
-0.627037162897716	1.46172446458593\\
-0.626775423484817	1.4616654620814\\
-0.626517684569591	1.4616233967974\\
-0.626264983975682	1.46159843811598\\
-0.626018339239191	1.46159068653694\\
-0.625778743511421	1.46160017327316\\
-0.625547161559805	1.46162686012488\\
-0.625324525883125	1.4616706396336\\
-0.625111732956674	1.46173133551466\\
-0.624909639622463	1.46180870336719\\
-0.624719059639021	1.46190243165814\\
-0.624540760404677	1.46201214297677\\
-0.624375459867519	1.46213739555432\\
-0.624223823634467	1.46227768504287\\
-0.624086462291114	1.46243244654616\\
-0.623963928943108	1.46260105689425\\
-0.623856716988994	1.46278283715276\\
-0.623765258133472	1.46297705535676\\
-0.623689920649072	1.46318292945808\\
-0.623631007893255	1.46339963047439\\
-0.623588757086896	1.46362628582717\\
-0.623563338359079	1.46386198285531\\
-0.62355485406205	1.46410577249007\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.767591125184956	1.42092252176314\\
-0.767598270037309	1.42115763567837\\
-0.767619675824568	1.42139495765636\\
-0.767655256353185	1.42163353208529\\
-0.767704868352927	1.42187239831013\\
-0.767768312053783	1.42211059450089\\
-0.767845331990361	1.42234716152559\\
-0.767935618030559	1.42258114681231\\
-0.768038806624361	1.42281160818489\\
-0.768154482267718	1.42303761765671\\
-0.768282179175642	1.42325826516741\\
-0.768421383157754	1.42347266224734\\
-0.76857153368875	1.42367994559512\\
-0.768732026165436	1.42387928055387\\
-0.768902214341253	1.42406986447207\\
-0.769081412928484	1.42425092993555\\
-0.769268900357666	1.42442174785758\\
-0.769463921683093	1.42458163041469\\
-0.769665691622719	1.42472993381625\\
-0.769873397720211	1.4248660608968\\
-0.770086203616424	1.42498946352063\\
-0.770303252417121	1.42509964478894\\
-0.770523670143388	1.42519616104064\\
-0.770746569250837	1.42527862363885\\
-0.770971052203432	1.42534670053579\\
-0.771196215087554	1.42540011760984\\
-0.771421151251738	1.42543865976927\\
-0.771644954957441	1.42546217181843\\
-0.771866725026129	1.42547055908258\\
-0.772085568468009	1.42546378778917\\
-0.772300604077779	1.42544188520382\\
-0.772510965982935	1.42540493952051\\
-0.77271580713033	1.42535309950645\\
-0.772914302696962	1.42528657390309\\
-0.77310565341124	1.42520563058556\\
-0.773289088771376	1.42511059548403\\
-0.773463870147915	1.42500185127131\\
-0.773629293757943	1.42487983582195\\
-0.773784693498968	1.42474504044912\\
-0.773929443631078	1.42459800792621\\
-0.774062961296582	1.42443933030128\\
-0.774184708866964	1.42426964651314\\
-0.774294196107729	1.4240896398185\\
-0.7743909821524	1.42390003504079\\
-0.774474677277737	1.42370159565154\\
-0.774544944473008	1.42349512069613\\
-0.774601500797019	1.42328144157632\\
-0.774644118517415	1.42306141870252\\
-0.774672626027676	1.42283593802918\\
-0.774686908538121	1.4226059074874\\
-0.774686908538121	1.42237225332897\\
-0.774672626027676	1.42213591639673\\
-0.774644118517415	1.42189784833609\\
-0.774601500797019	1.4216590077631\\
-0.774544944473008	1.42142035640446\\
-0.774474677277737	1.42118285522495\\
-0.7743909821524	1.420947460558\\
-0.774294196107729	1.42071512025486\\
-0.774184708866964	1.42048676986791\\
-0.774062961296582	1.42026332888358\\
-0.773929443631078	1.42004569701985\\
-0.773784693498968	1.41983475060342\\
-0.773629293757943	1.41963133904105\\
-0.773463870147915	1.41943628139932\\
-0.773289088771376	1.4192503631065\\
-0.77310565341124	1.41907433278994\\
-0.772914302696962	1.4189088992616\\
-0.77271580713033	1.41875472866391\\
-0.772510965982935	1.41861244178744\\
-0.772300604077779	1.41848261157124\\
-0.772085568468009	1.41836576079576\\
-0.771866725026129	1.41826235997782\\
-0.771644954957441	1.41817282547604\\
-0.771421151251738	1.41809751781425\\
-0.771196215087554	1.41803674022982\\
-0.770971052203432	1.41799073745263\\
-0.770746569250837	1.41795969471963\\
-0.770523670143388	1.41794373702896\\
-0.770303252417121	1.41794292863659\\
-0.770086203616424	1.41795727279765\\
-0.769873397720211	1.41798671175325\\
-0.769665691622719	1.41803112696311\\
-0.769463921683093	1.41809033958286\\
-0.769268900357666	1.41816411118418\\
-0.769081412928484	1.41825214471486\\
-0.768902214341253	1.41835408569495\\
-0.768732026165436	1.41846952364411\\
-0.76857153368875	1.41859799373444\\
-0.768421383157754	1.41873897866225\\
-0.768282179175642	1.41889191073099\\
-0.768154482267718	1.41905617413719\\
-0.768038806624361	1.41923110745009\\
-0.767935618030559	1.41941600627498\\
-0.767845331990361	1.41961012608956\\
-0.767768312053783	1.41981268524184\\
-0.767704868352927	1.42002286809761\\
-0.767655256353185	1.42023982832469\\
-0.767619675824568	1.42046269230083\\
-0.767598270037309	1.42069056263144\\
-0.767591125184956	1.42092252176314\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.904392617336849	1.35950619014802\\
-0.904398858871516	1.35972674344136\\
-0.904417558343059	1.35994666350144\\
-0.904448640455307	1.36016506478782\\
-0.904491980051563	1.36038106787558\\
-0.90454740261857	1.36059380299653\\
-0.904614684989212	1.36080241354143\\
-0.904693556241129	1.36100605950924\\
-0.904783698787626	1.36120392088951\\
-0.904884749656485	1.36139520096432\\
-0.904996301951521	1.36157912951629\\
-0.905117906491014	1.36175496593009\\
-0.905249073616403	1.36192200217451\\
-0.905389275163969	1.36207956565357\\
-0.905537946591563	1.36222702191475\\
-0.905694489251818	1.36236377720372\\
-0.905858272802694	1.3624892808552\\
-0.906028637745636	1.36260302751029\\
-0.906204898081148	1.36270455915134\\
-0.90638634407107	1.36279346694629\\
-0.906572245096441	1.36286939289481\\
-0.906761852599443	1.3629320312699\\
-0.906954403097583	1.36298112984895\\
-0.907149121257965	1.3630164909293\\
-0.907345223019281	1.36303797212436\\
-0.907541918748951	1.36304548693694\\
-0.907738416422694	1.36303900510754\\
-0.907933924813732	1.36301855273621\\
-0.908127656678776	1.36298421217741\\
-0.908318831927982	1.36293612170847\\
-0.908506680766097	1.36287447497273\\
-0.908690446792149	1.36279952019983\\
-0.90886939004521	1.36271155920619\\
-0.909042789983957	1.36261094617969\\
-0.909209948388037	1.36249808625347\\
-0.909370192169555	1.36237343387462\\
-0.909522876083359	1.36223749097428\\
-0.909667385325218	1.36209080494653\\
-0.909803138007417	1.36193396644423\\
-0.909929587501819	1.36176760700066\\
-0.91004622464094	1.36159239648661\\
-0.910152579768186	1.36140904041296\\
-0.910248224628998	1.36121827708991\\
-0.910332774095277	1.36102087465404\\
-0.910405887716166	1.36081762797527\\
-0.910467271088917	1.36060935545626\\
-0.910516677044353	1.36039689573693\\
-0.91055390664213	1.36018110431758\\
-0.910578809971796	1.35996285011409\\
-0.910591286756434	1.35974301195911\\
-0.910591286756434	1.3595224750633\\
-0.910578809971796	1.35930212745091\\
-0.91055390664213	1.35908285638399\\
-0.910516677044353	1.35886554478975\\
-0.910467271088917	1.35865106770527\\
-0.910405887716166	1.35844028875407\\
-0.910332774095277	1.3582340566686\\
-0.910248224628998	1.35803320187269\\
-0.910152579768186	1.35783853313769\\
-0.91004622464094	1.3576508343259\\
-0.909929587501819	1.35747086123419\\
-0.909803138007417	1.35729933855068\\
-0.909667385325218	1.35713695693668\\
-0.909522876083359	1.35698437024563\\
-0.909370192169555	1.35684219289028\\
-0.909209948388037	1.35671099736867\\
-0.909042789983957	1.35659131195886\\
-0.90886939004521	1.35648361859174\\
-0.908690446792149	1.3563883509105\\
-0.908506680766097	1.35630589252447\\
-0.908318831927982	1.35623657546446\\
-0.908127656678776	1.35618067884581\\
-0.907933924813732	1.35613842774447\\
-0.907738416422694	1.35610999229072\\
-0.907541918748951	1.35609548698409\\
-0.907345223019281	1.35609497023234\\
-0.907149121257965	1.35610844411623\\
-0.906954403097583	1.35613585438121\\
-0.906761852599443	1.35617709065579\\
-0.906572245096441	1.35623198689606\\
-0.90638634407107	1.35630032205424\\
-0.906204898081148	1.35638182096876\\
-0.906028637745636	1.35647615547225\\
-0.905858272802694	1.35658294571297\\
-0.905694489251818	1.35670176168431\\
-0.905537946591563	1.35683212495629\\
-0.905389275163969	1.35697351060201\\
-0.905249073616403	1.3571253493114\\
-0.905117906491014	1.35728702968354\\
-0.904996301951521	1.35745790068866\\
-0.904884749656485	1.35763727428952\\
-0.904783698787626	1.35782442821194\\
-0.904693556241129	1.35801860885312\\
-0.904614684989212	1.35821903431616\\
-0.90454740261857	1.35842489755847\\
-0.904491980051563	1.35863536964141\\
-0.904448640455307	1.35884960306821\\
-0.904417558343059	1.35906673519645\\
-0.904398858871516	1.3592858917117\\
-0.904392617336849	1.35950619014802\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-1.03276389845784	1.28015655279967\\
-1.03276957673786	1.28036848330035\\
-1.03278658871346	1.28057817956242\\
-1.03281486588344	1.28078479721307\\
-1.03285429438561	1.28098750427592\\
-1.0329047154553	1.28118548452119\\
-1.03296592606467	1.2813779407523\\
-1.0330376797402	1.28156409801593\\
-1.03311968755516	1.28174320672249\\
-1.03321161929301	1.28191454566444\\
-1.03331310477711	1.28207742492031\\
-1.03342373536122	1.28223118863285\\
-1.03354306557504	1.28237521764984\\
-1.03367061491789	1.28250893201728\\
-1.03380586979361	1.28263179331459\\
-1.03394828557854	1.2827433068227\\
-1.03409728881458	1.28284302351607\\
-1.03425227951828	1.28293054187076\\
-1.0344126335968	1.28300550948125\\
-1.03457770536085	1.28306762447944\\
-1.03474683012469	1.28311663675015\\
-1.0349193268826	1.28315234893826\\
-1.03509450105101	1.2831746172434\\
-1.03527164726537	1.28318335199895\\
-1.0354500522204	1.28317851803316\\
-1.03562899754232	1.28316013481067\\
-1.03580776268146	1.28312827635426\\
-1.03598562781371	1.28308307094667\\
-1.03616187673896	1.28302470061413\\
-1.03633579976499	1.28295340039336\\
-1.03650669656516	1.28286945738519\\
-1.03667387899838	1.28277320959849\\
-1.03683667387998	1.28266504458912\\
-1.03699442569244	1.2825453978994\\
-1.0371464992249	1.28241475130432\\
-1.03729228213089	1.2822736308716\\
-1.03743118739413	1.28212260484343\\
-1.03756265569213	1.28196228134832\\
-1.03768615764847	1.28179330595239\\
-1.03780119596435	1.28161635905992\\
-1.03790730742107	1.2814321531736\\
-1.03800406474526	1.28124143002552\\
-1.03809107832932	1.28104495759048\\
-1.03816799780025	1.28084352699364\\
-1.0382345134305	1.2806379493249\\
-1.0382903573851	1.280429052373\\
-1.03833530480015	1.28021767729222\\
-1.03836917468828	1.28000467521541\\
-1.0383918306674	1.27979090382675\\
-1.03840318150987	1.27957722390819\\
-1.03840318150987	1.27936449587333\\
-1.0383918306674	1.27915357630289\\
-1.03836917468828	1.27894531449553\\
-1.03833530480015	1.27874054904806\\
-1.0382903573851	1.27854010447865\\
-1.0382345134305	1.27834478790685\\
-1.03816799780025	1.27815538580355\\
-1.03809107832932	1.27797266082417\\
-1.03800406474526	1.27779734873771\\
-1.03790730742107	1.27763015546407\\
-1.03780119596435	1.27747175423156\\
-1.03768615764847	1.27732278286603\\
-1.03756265569213	1.27718384122258\\
-1.03743118739413	1.27705548877019\\
-1.03729228213089	1.27693824233887\\
-1.0371464992249	1.27683257403862\\
-1.03699442569244	1.27673890935839\\
-1.03683667387998	1.2766576254528\\
-1.03667387899838	1.27658904962343\\
-1.03650669656516	1.27653345800096\\
-1.03633579976499	1.27649107443322\\
-1.03616187673896	1.27646206958389\\
-1.03598562781371	1.27644656024524\\
-1.03580776268146	1.27644460886793\\
-1.03562899754232	1.27645622330945\\
-1.0354500522204	1.27648135680255\\
-1.03527164726537	1.27651990814351\\
-1.03509450105101	1.27657172209971\\
-1.0349193268826	1.27663659003462\\
-1.03474683012469	1.27671425074797\\
-1.03457770536085	1.27680439152746\\
-1.0344126335968	1.27690664940801\\
-1.03425227951828	1.27702061263321\\
-1.03409728881458	1.27714582231338\\
-1.03394828557854	1.27728177427332\\
-1.03380586979361	1.27742792108249\\
-1.03367061491789	1.27758367425925\\
-1.03354306557504	1.27774840664055\\
-1.03342373536122	1.27792145490722\\
-1.03331310477711	1.27810212225496\\
-1.03321161929301	1.27828968120014\\
-1.03311968755516	1.27848337650908\\
-1.0330376797402	1.27868242823913\\
-1.03296592606467	1.27888603487923\\
-1.0329047154553	1.27909337657731\\
-1.03285429438561	1.27930361844152\\
-1.03281486588344	1.27951591390208\\
-1.03278658871346	1.27972940812011\\
-1.03276957673786	1.27994324142972\\
-1.03276389845784	1.28015655279967\\
};
\end{axis}
\end{tikzpicture}%

==> posTraj_1zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.889\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.159,
xmax=-1.15,
xlabel style={font=\color{white!15!black}},
xlabel={x-position [DU]},
ymin=1.178,
ymax=1.188,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$y$-position [DU]},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=3},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=3}
]
\addplot [color=mycolor3, mark size=2pt, mark=*, mark options={mycolor3, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
-1.15429138098565	1.18288231794485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.15162233295723	1.18336043284089\\
-1.15162770661442	1.18357020000188\\
-1.15164380594818	1.18377719730461\\
-1.15167056613217	1.183980591244\\
-1.15170787941258	1.18417956282444\\
-1.15175559554198	1.18437331085761\\
-1.15181352238438	1.18456105518855\\
-1.15188142668883	1.18474203983711\\
-1.15195903502865	1.18491553604199\\
-1.15204603490245	1.18508084519521\\
-1.15214207599244	1.18523730165514\\
-1.15224677157506	1.18538427542685\\
-1.15235970007815	1.18552117469883\\
-1.15248040677847	1.18564744822603\\
-1.15260840563275	1.18576258754953\\
-1.15274318123479	1.1858661290439\\
-1.15288419089079	1.18595765578409\\
-1.15303086680465	1.18603679922422\\
-1.15318261836422	1.18610324068159\\
-1.15333883451954	1.18615671261991\\
-1.15349888624329	1.18619699972655\\
-1.15366212906365	1.18622393977955\\
-1.15382790565941	1.18623742430083\\
-1.15399554850673	1.18623739899298\\
-1.15416438256704	1.1862238639579\\
-1.15433372800515	1.1861968736964\\
-1.15450290292676	1.18615653688874\\
-1.15467122612416	1.18610301595702\\
-1.15483801981926	1.18603652641112\\
-1.15500261239271	1.18595733598099\\
-1.15516434108831	1.18586576353853\\
-1.15532255468168	1.18576217781365\\
-1.15547661610252	1.18564699590952\\
-1.15562590499987	1.18552068162299\\
-1.15576982024002	1.18538374357713\\
-1.15590778232711	1.18523673317311\\
-1.15603923573649	1.18508024236994\\
-1.15616365115168	1.18491490130086\\
-1.15628052759572	1.18474137573598\\
-1.15638939444842	1.18456036440153\\
-1.15648981334138	1.18437259616625\\
-1.15658137992317	1.18417882710656\\
-1.15666372548748	1.18397983746207\\
-1.15673651845779	1.18377642849384\\
-1.15679946572249	1.18356941925801\\
-1.15685231381517	1.18335964330769\\
-1.15689484993521	1.18314794533661\\
-1.15692690280467	1.18293517777777\\
-1.15694834335795	1.18272219737105\\
-1.15695908526152	1.18250986171335\\
-1.15695908526152	1.18229902580545\\
-1.15694834335795	1.18209053860913\\
-1.15692690280467	1.18188523962873\\
-1.15689484993521	1.1816839555308\\
-1.15685231381517	1.18148749681536\\
-1.15679946572249	1.18129665455231\\
-1.15673651845779	1.1811121971961\\
-1.15666372548748	1.18093486749139\\
-1.15658137992317	1.18076537948231\\
-1.15648981334138	1.18060441563726\\
-1.15638939444842	1.18045262410083\\
-1.15628052759572	1.18031061608397\\
-1.15616365115168	1.18017896340284\\
-1.15603923573649	1.18005819617631\\
-1.15590778232711	1.17994880069139\\
-1.15576982024002	1.17985121744508\\
-1.15562590499987	1.17976583937068\\
-1.15547661610252	1.17969301025555\\
-1.15532255468168	1.17963302335684\\
-1.15516434108831	1.17958612022062\\
-1.15500261239271	1.17955248970926\\
-1.15483801981926	1.17953226724097\\
-1.15467122612416	1.17952553424448\\
-1.15450290292676	1.17953231783119\\
-1.15433372800515	1.179552590686\\
-1.15416438256704	1.17958627117728\\
-1.15399554850673	1.17963322368557\\
-1.15382790565941	1.1796932591497\\
-1.15366212906365	1.17976613582803\\
-1.15349888624329	1.17985156027191\\
-1.15333883451954	1.17994918850726\\
-1.15318261836422	1.18005862741962\\
-1.15303086680465	1.18017943633712\\
-1.15288419089079	1.18031112880489\\
-1.15274318123479	1.18045317454384\\
-1.15260840563275	1.18060500158591\\
-1.15248040677847	1.1807659985772\\
-1.15235970007815	1.18093551723964\\
-1.15224677157506	1.18111287498141\\
-1.15214207599244	1.18129735764548\\
-1.15204603490245	1.18148822238527\\
-1.15195903502865	1.18168470065585\\
-1.15188142668883	1.18188600130855\\
-1.15181352238438	1.18209131377671\\
-1.15175559554198	1.18229981133947\\
-1.15170787941258	1.18251065445074\\
-1.15167056613217	1.18272299411972\\
-1.15164380594818	1.18293597532951\\
-1.15162770661442	1.18314874047996\\
-1.15162233295723	1.18336043284089\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-1.15083038393361	1.18288415106952\\
-1.1508373524765	1.1831036748066\\
-1.15085823004533	1.18332231459908\\
-1.1508929325735	1.18353919006167\\
-1.15094132032615	1.18375342791343\\
-1.15100319846291	1.18396416549414\\
-1.15107831782234	1.18417055423795\\
-1.15116637592531	1.18437176309023\\
-1.15126701819291	1.18456698185395\\
-1.15137983937424	1.18475542445204\\
-1.15150438517824	1.18493633209267\\
-1.15164015410291	1.18510897632463\\
-1.1517865994547	1.18527266197052\\
-1.15194313154988	1.18542672992603\\
-1.15210912008894	1.18557055981387\\
-1.15228389669461	1.18570357248184\\
-1.1524667576032	1.18582523233489\\
-1.15265696649837	1.18593504949171\\
-1.15285375747602	1.18603258175739\\
-1.15305633812835	1.18611743640391\\
-1.15326389273457	1.18618927175155\\
-1.15347558554554	1.18624779854472\\
-1.15369056414901	1.18629278111669\\
-1.15390796290204	1.18632403833852\\
-1.15412690641657	1.1863414443484\\
-1.15434651308434	1.18634492905848\\
-1.15456589862681	1.18633447843706\\
-1.15478417965583	1.18631013456509\\
-1.15500047723074	1.18627199546677\\
-1.15521392039755	1.18622021471479\\
-1.15542364969596	1.18615500081194\\
-1.1556288206201	1.18607661635161\\
-1.15582860701907	1.18598537696035\\
-1.15602220442357	1.18588165002698\\
-1.15620883328517	1.18576585322326\\
-1.15638774211532	1.18563845282205\\
-1.1565582105113	1.18549996181979\\
-1.15671955205704	1.18535093787088\\
-1.15687111708709	1.18519198104215\\
-1.15701229530257	1.18502373139666\\
-1.15714251822863	1.18484686641634\\
-1.1572612615035	1.18466209827405\\
-1.15736804698994	1.18447017096588\\
-1.15746244470047	1.18427185731537\\
-1.15754407452883	1.18406795586158\\
-1.15761260778051	1.18385928764372\\
-1.1576677684963	1.18364669289504\\
-1.15770933456346	1.18343102765956\\
-1.15773713861011	1.18321316034507\\
-1.15775106867918	1.18299396822635\\
-1.15775106867918	1.18277433391269\\
-1.15773713861011	1.18255514179397\\
-1.15770933456346	1.18233727447948\\
-1.1576677684963	1.182121609244\\
-1.15761260778051	1.18190901449532\\
-1.15754407452883	1.18170034627745\\
-1.15746244470047	1.18149644482367\\
-1.15736804698994	1.18129813117315\\
-1.1572612615035	1.18110620386498\\
-1.15714251822863	1.18092143572269\\
-1.15701229530257	1.18074457074238\\
-1.15687111708709	1.18057632109688\\
-1.15671955205704	1.18041736426816\\
-1.1565582105113	1.18026834031924\\
-1.15638774211532	1.18012984931699\\
-1.15620883328517	1.18000244891577\\
-1.15602220442357	1.17988665211205\\
-1.15582860701907	1.17978292517869\\
-1.1556288206201	1.17969168578743\\
-1.15542364969596	1.1796133013271\\
-1.15521392039755	1.17954808742425\\
-1.15500047723074	1.17949630667226\\
-1.15478417965583	1.17945816757394\\
-1.15456589862681	1.17943382370198\\
-1.15434651308434	1.17942337308056\\
-1.15412690641657	1.17942685779064\\
-1.15390796290204	1.17944426380052\\
-1.15369056414901	1.17947552102234\\
-1.15347558554554	1.17952050359432\\
-1.15326389273457	1.17957903038749\\
-1.15305633812835	1.17965086573513\\
-1.15285375747602	1.17973572038165\\
-1.15265696649837	1.17983325264732\\
-1.1524667576032	1.17994306980415\\
-1.15228389669461	1.18006472965719\\
-1.15210912008894	1.18019774232517\\
-1.15194313154988	1.18034157221301\\
-1.1517865994547	1.18049564016851\\
-1.15164015410291	1.18065932581441\\
-1.15150438517824	1.18083197004637\\
-1.15137983937424	1.181012877687\\
-1.15126701819291	1.18120132028509\\
-1.15116637592531	1.18139653904881\\
-1.15107831782234	1.18159774790109\\
-1.15100319846291	1.1818041366449\\
-1.15094132032615	1.18201487422561\\
-1.1508929325735	1.18222911207737\\
-1.15085823004533	1.18244598753996\\
-1.1508373524765	1.18266462733243\\
-1.15083038393361	1.18288415106952\\
};
\end{axis}
\end{tikzpicture}%

==> posTraj_27.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.18359,0.30859,0.30859}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.889\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position [DU]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$-position [DU]},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.00179223251326	0\\
0.999775300641262	0.0635375900674916\\
0.993732626498039	0.126819336684978\\
0.983688541799648	0.189590426593729\\
0.96968349053017	0.251598102769346\\
0.951773866088074	0.312592682185094\\
0.930031784209896	0.372328561197321\\
0.904544792585627	0.430565204504653\\
0.875415518335065	0.487068113698751\\
0.842761254764619	0.541609771506639\\
0.80671348906857	0.593970557922464\\
0.767417372876541	0.643939634539743\\
0.725031137779118	0.691315793523211\\
0.67972545818508	0.735908267801764\\
0.631682764075797	0.777537499220115\\
0.581096506424075	0.816035861556123\\
0.528170378235375	0.851248335492417\\
0.473117494347964	0.883033132824479\\
0.416159533294686	0.911262267391698\\
0.357525844681745	0.93582207043247\\
0.297452525678789	0.956613648288179\\
0.23618147033894	0.973553280613057\\
0.173959395576814	0.986572757486471\\
0.111036847726585	0.995619654070194\\
0.0476671936803251	1.00065754170473\\
-0.015894399331047	1.00166613459466\\
-0.079391991206142	0.998641371492406\\
-0.142569899553558	0.991595432051398\\
-0.20517372923463	0.980556687782947\\
-0.266951396722864	0.965569587814168\\
-0.327654145155326	0.94669447990703\\
-0.387037545988737	0.924007367459224\\
-0.444862483226941	0.897599603465303\\
-0.500896116256632	0.867577522670414\\
-0.55491281741432	0.834062013397811\\
-0.606695080509302	0.797188030774246\\
-0.656034396644322	0.757104053313302\\
-0.702732093807307	0.713971485044822\\
-0.746600136853443	0.667964005597853\\
-0.787461884656337	0.619266870854076\\
-0.825152801379485	0.568076166987753\\
-0.859521119004018	0.514598020895913\\
-0.890428448444944	0.45904777019809\\
-0.917750336795155	0.40164909614773\\
-0.941376768453355	0.342633122946729\\
-0.961212608118058	0.282237487089846\\
-0.977177983863869	0.220705380486415\\
-0.989208608757541	0.158284571212354\\
-0.997256039718762	0.0952264058355749\\
-1.00128787258334	0.031784797332062\\
-1.00128787258334	-0.0317847973320618\\
-0.997256039718762	-0.0952264058355746\\
-0.989208608757541	-0.158284571212355\\
-0.977177983863869	-0.220705380486415\\
-0.961212608118058	-0.282237487089846\\
-0.941376768453355	-0.342633122946728\\
-0.917750336795156	-0.401649096147729\\
-0.890428448444945	-0.45904777019809\\
-0.859521119004018	-0.514598020895913\\
-0.825152801379485	-0.568076166987753\\
-0.787461884656337	-0.619266870854076\\
-0.746600136853444	-0.667964005597853\\
-0.702732093807307	-0.713971485044822\\
-0.656034396644322	-0.757104053313302\\
-0.606695080509302	-0.797188030774246\\
-0.554912817414321	-0.834062013397811\\
-0.500896116256632	-0.867577522670414\\
-0.444862483226941	-0.897599603465303\\
-0.387037545988737	-0.924007367459224\\
-0.327654145155326	-0.94669447990703\\
-0.266951396722864	-0.965569587814168\\
-0.20517372923463	-0.980556687782947\\
-0.142569899553559	-0.991595432051398\\
-0.0793919912061423	-0.998641371492406\\
-0.0158943993310466	-1.00166613459466\\
0.0476671936803251	-1.00065754170473\\
0.111036847726585	-0.995619654070194\\
0.173959395576814	-0.986572757486471\\
0.236181470338939	-0.973553280613057\\
0.297452525678789	-0.956613648288179\\
0.357525844681745	-0.93582207043247\\
0.416159533294686	-0.911262267391698\\
0.473117494347964	-0.883033132824479\\
0.528170378235375	-0.851248335492417\\
0.581096506424075	-0.816035861556123\\
0.631682764075796	-0.777537499220116\\
0.67972545818508	-0.735908267801764\\
0.725031137779117	-0.691315793523212\\
0.76741737287654	-0.643939634539744\\
0.80671348906857	-0.593970557922464\\
0.842761254764619	-0.541609771506639\\
0.875415518335065	-0.487068113698751\\
0.904544792585627	-0.430565204504654\\
0.930031784209895	-0.372328561197322\\
0.951773866088074	-0.312592682185094\\
0.96968349053017	-0.251598102769346\\
0.983688541799648	-0.189590426593729\\
0.993732626498039	-0.126819336684979\\
0.999775300641262	-0.0635375900674925\\
1.00179223251326	-2.4536833019161e-16\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.65275648754637	0\\
1.64942895402374	0.104824294678006\\
1.63945975225894	0.209226498918426\\
1.62288902470889	0.312786221892891\\
1.59978349584491	0.41508646514774\\
1.57023620347678	0.515715301709621\\
1.53436612412232	0.61426753477002\\
1.492317693931	0.710346329269798\\
1.44426022709044	0.803564809813918\\
1.39038723405803	0.89354761848211\\
1.33091564236259	0.979932426262738\\
1.26608492311373	1.06237139202385\\
1.19615612673628	1.14053256314664\\
1.12141083181232	1.21410121218151\\
1.04215001126361	1.28278110414438\\
0.958692820439894	1.34629568935045\\
0.871375311992924	1.40438921698219\\
0.780549082711046	1.45682776490756\\
0.686579857763026	1.50340018160193\\
0.589846018051876	1.54391893638071\\
0.490737076608508	1.57822087451926\\
0.389652110160231	1.60616787421934\\
0.286998152189624	1.62764740277689\\
0.183188553954357	1.64257296971146\\
0.0786413200675754	1.65088447503289\\
-0.026222574659155	1.65254845124276\\
-0.130980880332827	1.64755819809615\\
-0.235211772230284	1.63593380958121\\
-0.338495549337499	1.61772209300773\\
-0.440416324337427	1.59299638053064\\
-0.540563698241445	1.5618562338673\\
-0.638534412921234	1.5244270433976\\
-0.733933974886932	1.48085952326116\\
-0.826378243773183	1.43132910448469\\
-0.915494979136811	1.37603522858315\\
-1.0009253393377	1.31520054447917\\
-1.08232532646744	1.24907001197441\\
-1.15936717150748	1.1779099153829\\
-1.23174065413928	1.10200679129811\\
-1.29915435189204	1.02166627481119\\
-1.36133681359817	0.937211868826354\\
-1.41803765243128	0.848983641428843\\
-1.46902855412561	0.757336856550784\\
-1.51410419631695	0.662640543448719\\
-1.55308307530336	0.565276010753038\\
-1.58580823689651	0.465635311072698\\
-1.61214790842083	0.364119662337752\\
-1.63199602931548	0.261137832236336\\
-1.64527267820292	0.157104492251477\\
-1.65192439470397	0.0524385479253717\\
-1.65192439470397	-0.0524385479253713\\
-1.64527267820292	-0.157104492251476\\
-1.63199602931548	-0.261137832236337\\
-1.61214790842083	-0.364119662337751\\
-1.58580823689652	-0.465635311072698\\
-1.55308307530336	-0.565276010753037\\
-1.51410419631695	-0.662640543448718\\
-1.46902855412561	-0.757336856550783\\
-1.41803765243128	-0.848983641428843\\
-1.36133681359817	-0.937211868826353\\
-1.29915435189204	-1.02166627481119\\
-1.23174065413928	-1.10200679129811\\
-1.15936717150748	-1.1779099153829\\
-1.08232532646744	-1.24907001197441\\
-1.0009253393377	-1.31520054447917\\
-0.915494979136812	-1.37603522858315\\
-0.826378243773184	-1.43132910448469\\
-0.733933974886932	-1.48085952326116\\
-0.638534412921235	-1.5244270433976\\
-0.540563698241446	-1.5618562338673\\
-0.440416324337428	-1.59299638053064\\
-0.338495549337499	-1.61772209300773\\
-0.235211772230284	-1.63593380958121\\
-0.130980880332827	-1.64755819809615\\
-0.0262225746591543	-1.65254845124276\\
0.0786413200675753	-1.65088447503289\\
0.183188553954357	-1.64257296971146\\
0.286998152189623	-1.62764740277689\\
0.38965211016023	-1.60616787421934\\
0.490737076608508	-1.57822087451926\\
0.589846018051876	-1.54391893638071\\
0.686579857763025	-1.50340018160193\\
0.780549082711045	-1.45682776490756\\
0.871375311992924	-1.40438921698219\\
0.958692820439893	-1.34629568935045\\
1.04215001126361	-1.28278110414438\\
1.12141083181232	-1.21410121218151\\
1.19615612673628	-1.14053256314665\\
1.26608492311373	-1.06237139202385\\
1.33091564236259	-0.979932426262737\\
1.39038723405803	-0.893547618482109\\
1.44426022709044	-0.803564809813918\\
1.492317693931	-0.710346329269799\\
1.53436612412232	-0.614267534770021\\
1.57023620347678	-0.515715301709621\\
1.59978349584491	-0.415086465147741\\
1.62288902470889	-0.312786221892891\\
1.63945975225894	-0.209226498918427\\
1.64942895402374	-0.104824294678008\\
1.65275648754637	-4.04808588448736e-16\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.940505969251337	-0.345016229946524\\
-0.851894669068917	-0.527109727907194\\
-0.725915668172422	-0.68442528201617\\
-0.567551194705667	-0.810554303735439\\
-0.382839343839223	-0.899706657414803\\
-0.179035912730831	-0.946852752388288\\
0.0352280746374949	-0.948077735504644\\
0.249950128231425	-0.901157707379708\\
0.454077491789858	-0.806306233373641\\
0.636312775319577	-0.666867962469363\\
0.786404056032241	-0.489608367069185\\
0.896609605371787	-0.284267538266029\\
0.962805744214867	-0.0623163321440006\\
0.984763709651075	0.164711896973582\\
0.965534692586877	0.386705683011295\\
0.910303340569346	0.595831017421536\\
0.825198418514297	0.786696450053391\\
0.716384068907566	0.956044102936078\\
0.589518269083608	1.10224448446385\\
0.449515403156636	1.22478991311649\\
0.300505837108309	1.32387804300811\\
0.145900602385052	1.40010605977605\\
-0.0115014790021155	1.45426250027795\\
-0.169396336988892	1.48719380794759\\
-0.325864722180567	1.49972394354851\\
-0.479275702414552	1.49261012513991\\
-0.628204663346735	1.4665227295914\\
-0.771364614224752	1.42204137224583\\
-0.907549007900043	1.3596625017262\\
-1.03558436280907	1.27981520491353\\
-1.15429159756415	1.18288415110624\\
};
\addplot[->, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{stealth'[scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-0.940505969251337	-0.345016229946524	0.194609735321668	0.343079359047707\\
-0.851894669068917	-0.527109727907194	0.165831864840911	0.276100226722147\\
-0.725915668172422	-0.68442528201617	0.160657549499508	0.216342924210615\\
-0.567551194705667	-0.810554303735439	0.173209283154139	0.170430140558191\\
-0.382839343839223	-0.899706657414803	0.196101129568485	0.14251430078386\\
-0.179035912730831	-0.946852752388288	0.220856188128647	0.133666457153201\\
0.0352280746374949	-0.948077735504644	0.240298943628228	0.142650421901244\\
0.249950128231425	-0.901157707379708	0.247317516116111	0.164138970198683\\
0.454077491789858	-0.806306233373641	0.23769768820717	0.190593072516413\\
0.636312775319577	-0.666867962469363	0.211947749461513	0.213878678845565\\
0.786404056032241	-0.489608367069185	0.174059292080139	0.226829257672879\\
0.896609605371787	-0.284267538266029	0.130808226149969	0.225686482991345\\
0.962805744214867	-0.0623163321440006	0.0888925492279411	0.210741498707038\\
0.984763709651075	0.164711896973582	0.053086617676738	0.185295163569011\\
0.965534692586877	0.386705683011295	0.0252231872008962	0.153652044288675\\
0.910303340569346	0.595831017421536	0.00473489997745535	0.119533395656034\\
0.825198418514297	0.786696450053391	-0.0101936256753108	0.0851175437085142\\
0.716384068907566	0.956044102936078	-0.021600887211703	0.0512356782016315\\
0.589518269083608	1.10224448446385	-0.0311548731048357	0.0177294959595382\\
0.449515403156636	1.22478991311649	-0.0399436553949827	-0.0160965510164382\\
0.300505837108309	1.32387804300811	-0.0484534732961242	-0.0511348558839109\\
0.145900602385052	1.40010605977605	-0.0568280809179442	-0.0882672674975925\\
-0.0115014790021155	1.45426250027795	-0.0647611052169212	-0.128259611359302\\
-0.169396336988892	1.48719380794759	-0.0717478082809857	-0.17171967737055\\
-0.325864722180567	1.49972394354851	-0.0771259087869903	-0.219088556949314\\
-0.479275702414552	1.49261012513991	-0.0801258073068735	-0.270646198819786\\
-0.628204663346735	1.4665227295914	-0.0798969775864411	-0.326526461738859\\
-0.771364614224752	1.42204137224583	-0.0755295300579994	-0.386693038095842\\
-0.907549007900043	1.3596625017262	-0.0660638781976799	-0.450985382687316\\
-1.03558436280907	1.27981520491353	-0.050507051816897	-0.519070902046363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.15155321033855	1.18299823021684\\
-1.15155872359798	1.18321071751368\\
-1.15157524117632	1.18342188984286\\
-1.15160269656312	1.18363089688793\\
-1.15164097920521	1.18383689705131\\
-1.15168993495192	1.18403906084302\\
-1.15174936667572	1.18423657422085\\
-1.15181903506605	1.18442864186812\\
-1.15189865959288	1.18461449039621\\
-1.15198791963635	1.1847933714587\\
-1.15208645577777	1.18496456476467\\
-1.15219387124687	1.18512738097911\\
-1.15230973351947	1.18528116449859\\
-1.15243357605909	1.18542529609114\\
-1.15256490019554	1.18555919538972\\
-1.15270317713286	1.18568232322911\\
-1.15284785007863	1.18579418381697\\
-1.15299833648597	1.18589432673017\\
-1.15315403039922	1.18598234872856\\
-1.15331430489395	1.18605789537861\\
-1.15347851460133	1.18612066248063\\
-1.15364599830683	1.18617039729365\\
-1.15381608161268	1.18620689955314\\
-1.15398807965343	1.18623002227737\\
-1.15416129985369	1.18623967235931\\
-1.15433504471684	1.18623581094146\\
-1.15450861463363	1.18621845357241\\
-1.15468131069929	1.18618767014415\\
-1.15485243752769	1.18614358461068\\
-1.15502130605151	1.18608637448888\\
-1.1551872362968	1.18601627014372\\
-1.15534956012102	1.18593355386067\\
-1.15550762390342	1.18583855870899\\
-1.15566079117695	1.18573166720063\\
-1.15580844519104	1.18561330974997\\
-1.1559499913951	1.1854839629407\\
-1.15608485983253	1.18534414760675\\
-1.15621250743572	1.18519442673514\\
-1.15633242021283	1.18503540319897\\
-1.15644411531743	1.18486771732989\\
-1.15654714299276	1.18469204433971\\
-1.15664108838273	1.18450909160157\\
-1.1567255732024	1.18431959580157\\
-1.15680025726124	1.18412431997241\\
-1.1568648398329	1.18392405042094\\
-1.15691906086615	1.18371959356195\\
-1.15696270203202	1.18351177267105\\
-1.15699558760296	1.18330142456963\\
-1.15701758516036	1.18308939625525\\
-1.15702860612784	1.18287654149109\\
-1.15702860612784	1.18266371736817\\
-1.15701758516036	1.18245178085411\\
-1.15699558760296	1.18224158534245\\
-1.15696270203202	1.18203397721633\\
-1.15691906086615	1.18182979244041\\
-1.1568648398329	1.1816298531947\\
-1.15680025726124	1.18143496456399\\
-1.1567255732024	1.181245911296\\
-1.15664108838273	1.18106345464152\\
-1.15654714299276	1.18088832928909\\
-1.15644411531743	1.18072124040672\\
-1.15633242021283	1.18056286080234\\
-1.15621250743572	1.18041382821474\\
-1.15608485983253	1.18027474274553\\
-1.1559499913951	1.18014616444282\\
-1.15580844519104	1.18002861104604\\
-1.15566079117695	1.17992255590124\\
-1.15550762390342	1.17982842605506\\
-1.15534956012102	1.17974660053516\\
-1.1551872362968	1.17967740882403\\
-1.15502130605151	1.17962112953227\\
-1.15485243752769	1.17957798927672\\
-1.15468131069929	1.17954816176798\\
-1.15450861463363	1.17953176711088\\
-1.15433504471684	1.17952887132093\\
-1.15416129985369	1.17953948605844\\
-1.15398807965343	1.17956356858163\\
-1.15381608161268	1.17960102191867\\
-1.15364599830683	1.17965169525818\\
-1.15347851460133	1.17971538455652\\
-1.15331430489395	1.17979183335936\\
-1.15315403039922	1.17988073383435\\
-1.15299833648597	1.17998172801065\\
-1.15284785007863	1.18009440922037\\
-1.15270317713286	1.18021832373604\\
-1.15256490019554	1.18035297259765\\
-1.15243357605909	1.18049781362175\\
-1.15230973351947	1.18065226358465\\
-1.15219387124687	1.18081570057087\\
-1.15208645577777	1.18098746647735\\
-1.15198791963635	1.18116686966341\\
-1.15189865959288	1.18135318773573\\
-1.15181903506605	1.18154567045721\\
-1.15174936667572	1.18174354276785\\
-1.15168993495192	1.18194600790569\\
-1.15164097920521	1.1821522506151\\
-1.15160269656312	1.18236144042946\\
-1.15157524117632	1.18257273501523\\
-1.15155872359798	1.18278528356368\\
-1.15155321033855	1.18299823021684\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-1.15083038393361	1.18288415106952\\
-1.1508373524765	1.1831036748066\\
-1.15085823004533	1.18332231459908\\
-1.1508929325735	1.18353919006167\\
-1.15094132032615	1.18375342791343\\
-1.15100319846291	1.18396416549414\\
-1.15107831782234	1.18417055423795\\
-1.15116637592531	1.18437176309023\\
-1.15126701819291	1.18456698185395\\
-1.15137983937424	1.18475542445204\\
-1.15150438517824	1.18493633209267\\
-1.15164015410291	1.18510897632463\\
-1.1517865994547	1.18527266197052\\
-1.15194313154988	1.18542672992603\\
-1.15210912008894	1.18557055981387\\
-1.15228389669461	1.18570357248184\\
-1.1524667576032	1.18582523233489\\
-1.15265696649837	1.18593504949171\\
-1.15285375747602	1.18603258175739\\
-1.15305633812835	1.18611743640391\\
-1.15326389273457	1.18618927175155\\
-1.15347558554554	1.18624779854472\\
-1.15369056414901	1.18629278111669\\
-1.15390796290204	1.18632403833852\\
-1.15412690641657	1.1863414443484\\
-1.15434651308434	1.18634492905848\\
-1.15456589862681	1.18633447843706\\
-1.15478417965583	1.18631013456509\\
-1.15500047723074	1.18627199546677\\
-1.15521392039755	1.18622021471479\\
-1.15542364969596	1.18615500081194\\
-1.1556288206201	1.18607661635161\\
-1.15582860701907	1.18598537696035\\
-1.15602220442357	1.18588165002698\\
-1.15620883328517	1.18576585322326\\
-1.15638774211532	1.18563845282205\\
-1.1565582105113	1.18549996181979\\
-1.15671955205704	1.18535093787088\\
-1.15687111708709	1.18519198104215\\
-1.15701229530257	1.18502373139666\\
-1.15714251822863	1.18484686641634\\
-1.1572612615035	1.18466209827405\\
-1.15736804698994	1.18447017096588\\
-1.15746244470047	1.18427185731537\\
-1.15754407452883	1.18406795586158\\
-1.15761260778051	1.18385928764372\\
-1.1576677684963	1.18364669289504\\
-1.15770933456346	1.18343102765956\\
-1.15773713861011	1.18321316034507\\
-1.15775106867918	1.18299396822635\\
-1.15775106867918	1.18277433391269\\
-1.15773713861011	1.18255514179397\\
-1.15770933456346	1.18233727447948\\
-1.1576677684963	1.182121609244\\
-1.15761260778051	1.18190901449532\\
-1.15754407452883	1.18170034627745\\
-1.15746244470047	1.18149644482367\\
-1.15736804698994	1.18129813117315\\
-1.1572612615035	1.18110620386498\\
-1.15714251822863	1.18092143572269\\
-1.15701229530257	1.18074457074238\\
-1.15687111708709	1.18057632109688\\
-1.15671955205704	1.18041736426816\\
-1.1565582105113	1.18026834031924\\
-1.15638774211532	1.18012984931699\\
-1.15620883328517	1.18000244891577\\
-1.15602220442357	1.17988665211205\\
-1.15582860701907	1.17978292517869\\
-1.1556288206201	1.17969168578743\\
-1.15542364969596	1.1796133013271\\
-1.15521392039755	1.17954808742425\\
-1.15500047723074	1.17949630667226\\
-1.15478417965583	1.17945816757394\\
-1.15456589862681	1.17943382370198\\
-1.15434651308434	1.17942337308056\\
-1.15412690641657	1.17942685779064\\
-1.15390796290204	1.17944426380052\\
-1.15369056414901	1.17947552102234\\
-1.15347558554554	1.17952050359432\\
-1.15326389273457	1.17957903038749\\
-1.15305633812835	1.17965086573513\\
-1.15285375747602	1.17973572038165\\
-1.15265696649837	1.17983325264732\\
-1.1524667576032	1.17994306980415\\
-1.15228389669461	1.18006472965719\\
-1.15210912008894	1.18019774232517\\
-1.15194313154988	1.18034157221301\\
-1.1517865994547	1.18049564016851\\
-1.15164015410291	1.18065932581441\\
-1.15150438517824	1.18083197004637\\
-1.15137983937424	1.181012877687\\
-1.15126701819291	1.18120132028509\\
-1.15116637592531	1.18139653904881\\
-1.15107831782234	1.18159774790109\\
-1.15100319846291	1.1818041366449\\
-1.15094132032615	1.18201487422561\\
-1.1508929325735	1.18222911207737\\
-1.15085823004533	1.18244598753996\\
-1.1508373524765	1.18266462733243\\
-1.15083038393361	1.18288415106952\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.905893832651584	-0.345016229946524\\
-0.905963518080558	-0.342820992575679\\
-0.906172293768855	-0.340634594650931\\
-0.906519319050462	-0.338465840025048\\
-0.907003196577053	-0.336323461507459\\
-0.907621977944607	-0.334216085700316\\
-0.908373171538954	-0.332152198262209\\
-0.909253752568618	-0.330140109739414\\
-0.910260175244588	-0.32818792210226\\
-0.911388387057959	-0.326303496121348\\
-0.912633845097954	-0.324494419715008\\
-0.913991534344621	-0.322767977395424\\
-0.915455987862553	-0.321131120936482\\
-0.917021308814303	-0.319590441381423\\
-0.918681194204869	-0.318152142503042\\
-0.920428960261628	-0.316822015823283\\
-0.922257569347534	-0.315605417292827\\
-0.924159658299193	-0.314507245724564\\
-0.926127568075728	-0.313531923067807\\
-0.92815337459903	-0.312683376602661\\
-0.930228920661225	-0.311965023126251\\
-0.932345848770873	-0.311379755194489\\
-0.934495634805631	-0.310929929474769\\
-0.936669622335893	-0.310617357256502\\
-0.938859057481168	-0.310443297157689\\
-0.941055124158874	-0.310408450056916\\
-0.943248979583589	-0.310512956271159\\
-0.945431789873824	-0.310756394990776\\
-0.94759476562295	-0.311137785973965\\
-0.949729197291034	-0.311655593493846\\
-0.951826490275083	-0.312307732522293\\
-0.953878199516477	-0.313091577125607\\
-0.955876063506238	-0.314003971038223\\
-0.957812037551214	-0.31504124037188\\
-0.959678326167215	-0.316199208409068\\
-0.96146741446868	-0.317473212421199\\
-0.963172098428466	-0.318858122443769\\
-0.964785513885925	-0.320348361932911\\
-0.966301164186455	-0.321937930220173\\
-0.967712946341234	-0.323620426675091\\
-0.969015175601805	-0.325389076478268\\
-0.970202608350549	-0.32723675790118\\
-0.971270463214885	-0.329156030982865\\
-0.972214440320166	-0.331139167488018\\
-0.97303073860376	-0.333178182025869\\
-0.973716071120586	-0.33526486420453\\
-0.974267678278484	-0.337390811691352\\
-0.974683338950113	-0.339547464046143\\
-0.974961379416656	-0.341726137191047\\
-0.975100680107285	-0.343918058378261\\
-0.975100680107285	-0.346114401514787\\
-0.974961379416656	-0.348306322702\\
-0.974683338950113	-0.350484995846905\\
-0.974267678278484	-0.352641648201696\\
-0.973716071120586	-0.354767595688517\\
-0.97303073860376	-0.356854277867179\\
-0.972214440320166	-0.35889329240503\\
-0.971270463214885	-0.360876428910183\\
-0.970202608350549	-0.362795701991868\\
-0.969015175601805	-0.36464338341478\\
-0.967712946341234	-0.366412033217957\\
-0.966301164186455	-0.368094529672875\\
-0.964785513885925	-0.369684097960137\\
-0.963172098428466	-0.371174337449279\\
-0.96146741446868	-0.372559247471848\\
-0.959678326167215	-0.37383325148398\\
-0.957812037551214	-0.374991219521168\\
-0.955876063506238	-0.376028488854824\\
-0.953878199516477	-0.376940882767441\\
-0.951826490275083	-0.377724727370755\\
-0.949729197291034	-0.378376866399202\\
-0.94759476562295	-0.378894673919083\\
-0.945431789873824	-0.379276064902272\\
-0.943248979583589	-0.379519503621889\\
-0.941055124158874	-0.379624009836132\\
-0.938859057481168	-0.379589162735359\\
-0.936669622335893	-0.379415102636546\\
-0.934495634805631	-0.379102530418279\\
-0.932345848770873	-0.378652704698559\\
-0.930228920661225	-0.378067436766797\\
-0.92815337459903	-0.377349083290387\\
-0.926127568075728	-0.376500536825241\\
-0.924159658299193	-0.375525214168484\\
-0.922257569347534	-0.374427042600221\\
-0.920428960261628	-0.373210444069764\\
-0.918681194204869	-0.371880317390006\\
-0.917021308814303	-0.370442018511625\\
-0.915455987862553	-0.368901338956566\\
-0.913991534344621	-0.367264482497624\\
-0.912633845097954	-0.36553804017804\\
-0.911388387057959	-0.363728963771699\\
-0.910260175244588	-0.361844537790788\\
-0.909253752568618	-0.359892350153633\\
-0.908373171538954	-0.357880261630839\\
-0.907621977944607	-0.355816374192732\\
-0.907003196577053	-0.353708998385589\\
-0.906519319050462	-0.351566619868\\
-0.906172293768855	-0.349397865242117\\
-0.905963518080558	-0.347211467317369\\
-0.905893832651584	-0.345016229946524\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.815930376935859	-0.526061876538451\\
-0.816002784691382	-0.523925951118006\\
-0.816219716397477	-0.521802845642998\\
-0.816580298546728	-0.519701109109835\\
-0.817083079202084	-0.517629204469745\\
-0.8177260338433	-0.515595474551445\\
-0.818506573518963	-0.513608108467524\\
-0.819421555271286	-0.511675108639775\\
-0.820467294791688	-0.509804258576263\\
-0.821639581256209	-0.508003091529889\\
-0.822933694281007	-0.506278860164638\\
-0.82434442292968	-0.504638507351662\\
-0.825866086695868	-0.503088638212785\\
-0.827492558376647	-0.501635493524014\\
-0.82921728874461	-0.500284924586131\\
-0.831033332919299	-0.499042369663576\\
-0.832933378331784	-0.497912832086468\\
-0.834909774169799	-0.496900860103968\\
-0.836954562184859	-0.49601052857008\\
-0.839059508737323	-0.495245422535653\\
-0.841216137950353	-0.49460862281265\\
-0.843415765839277	-0.4941026935688\\
-0.84564953527893	-0.493729672002604\\
-0.847908451668175	-0.493491060140253\\
-0.850183419147981	-0.4933878187875\\
-0.852465277227244	-0.493420363660834\\
-0.854744837668847	-0.493588563713537\\
-0.857012921487446	-0.493891741663362\\
-0.859260395910012	-0.49432867671971\\
-0.861478211150275	-0.494897609499321\\
-0.863657436849029	-0.495596249110695\\
-0.865789298033528	-0.496421782378697\\
-0.867865210451209	-0.497370885172222\\
-0.869876815135446	-0.498439735789302\\
-0.87181601206416	-0.499624030345746\\
-0.873674992775746	-0.500919000105364\\
-0.875446271810994	-0.502319430681986\\
-0.877122716854391	-0.503819683035953\\
-0.878697577453439	-0.50541371618054\\
-0.880164512200341	-0.507095111506878\\
-0.881517614266618	-0.508857098629426\\
-0.882751435187818	-0.510692582647924\\
-0.883861006802561	-0.512594172716052\\
-0.884841861257569	-0.514554211801759\\
-0.885690048998141	-0.516564807519433\\
-0.886402154671605	-0.518617863909743\\
-0.88697531087975	-0.520705114039221\\
-0.887407209724817	-0.522818153288277\\
-0.887696112102592	-0.524948473193639\\
-0.887840854705167	-0.527087495708931\\
-0.887840854705167	-0.529226607745438\\
-0.887696112102592	-0.531357195853977\\
-0.887407209724817	-0.533470680908211\\
-0.88697531087975	-0.535558552649768\\
-0.886402154671605	-0.537612403956048\\
-0.885690048998141	-0.539623964692733\\
-0.884841861257569	-0.541585135014704\\
-0.883861006802561	-0.543488017981258\\
-0.882751435187818	-0.545324951354299\\
-0.881517614266618	-0.547088538451469\\
-0.880164512200341	-0.548771677929973\\
-0.878697577453439	-0.550367592381186\\
-0.877122716854391	-0.55186985562088\\
-0.875446271810994	-0.553272418565204\\
-0.873674992775746	-0.554569633588207\\
-0.87181601206416	-0.555756277262835\\
-0.869876815135446	-0.556827571393829\\
-0.867865210451209	-0.557779202257831\\
-0.865789298033528	-0.558607337973221\\
-0.863657436849029	-0.559308643929762\\
-0.861478211150275	-0.559880296215886\\
-0.859260395910012	-0.560319992989599\\
-0.857012921487446	-0.560625963747181\\
-0.854744837668847	-0.560796976452382\\
-0.852465277227244	-0.560832342497396\\
-0.850183419147981	-0.560731919475642\\
-0.847908451668175	-0.560496111755185\\
-0.84564953527893	-0.560125868850489\\
-0.843415765839277	-0.559622681599055\\
-0.841216137950353	-0.558988576158348\\
-0.839059508737323	-0.558226105847174\\
-0.836954562184859	-0.557338340864368\\
-0.834909774169799	-0.556328855926184\\
-0.832933378331784	-0.555201715872177\\
-0.831033332919299	-0.553961459297527\\
-0.82921728874461	-0.552613080277719\\
-0.827492558376647	-0.551162008259164\\
-0.825866086695868	-0.549614086196735\\
-0.82434442292968	-0.547975547026247\\
-0.822933694281007	-0.546252988566627\\
-0.821639581256209	-0.544453346952826\\
-0.820467294791688	-0.54258386870645\\
-0.819421555271286	-0.540652081556578\\
-0.818506573518963	-0.538665764128248\\
-0.8177260338433	-0.536632914620688\\
-0.817083079202084	-0.534561718601382\\
-0.816580298546728	-0.532460516045684\\
-0.816219716397477	-0.530337767754679\\
-0.816002784691382	-0.528202021286525\\
-0.815930376935859	-0.526061876538451\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.686641209123004	-0.679690144426662\\
-0.686720281315463	-0.677669522720998\\
-0.686957179497026	-0.675676104073612\\
-0.68735094976233	-0.673717915277833\\
-0.687900006537494	-0.67180284126881\\
-0.688602138964671	-0.669938593373666\\
-0.68945451980439	-0.668132678260699\\
-0.690453716819852	-0.666392367712681\\
-0.691595706597336	-0.66472466934596\\
-0.692875890747066	-0.663136298393252\\
-0.694289114419305	-0.66163365066378\\
-0.695829687061112	-0.6602227767896\\
-0.697491405330195	-0.658909357861844\\
-0.699267578073577	-0.657698682554971\\
-0.70115105327051	-0.656595625831141\\
-0.703134246831136	-0.655604629310465\\
-0.705209173134943	-0.654729683386165\\
-0.707367477186038	-0.653974311156671\\
-0.709600468255766	-0.653341554239348\\
-0.711899154877211	-0.652833960522975\\
-0.714254281050654	-0.652453573908294\\
-0.716656363514223	-0.652201926077949\\
-0.719095729929636	-0.652080030328934\\
-0.721562557829299	-0.652088377492409\\
-0.72404691416791	-0.652226933957292\\
-0.726538795319332	-0.652495141805602\\
-0.729028167357662	-0.652891921058995\\
-0.731505006460311	-0.65341567402746\\
-0.733959339270396	-0.654064291742648\\
-0.736381283055934	-0.654835162449945\\
-0.738761085504109	-0.655725182125086\\
-0.741089163990399	-0.656730766972968\\
-0.743356144164422	-0.657847867858322\\
-0.745552897697131	-0.659071986610157\\
-0.747670579037383	-0.660398194134304\\
-0.749700661029841	-0.661821150261141\\
-0.751634969250828	-0.663335125248567\\
-0.753465714923839	-0.664934022853658\\
-0.7551855262822	-0.666611404880077\\
-0.756787478252566	-0.668360517102427\\
-0.758265120339753	-0.670174316463125\\
-0.759612502600599	-0.672045499432317\\
-0.760824199602291	-0.673966531416606\\
-0.761895332268664	-0.675929677098209\\
-0.762821587526519	-0.677927031582345\\
-0.763599235672849	-0.679950552227462\\
-0.764225145393036	-0.681992091030109\\
-0.764696796369546	-0.684043427434078\\
-0.765012289430364	-0.686096301431676\\
-0.765170354196286	-0.688142446823864\\
-0.765170354196286	-0.690173624505321\\
-0.765012289430364	-0.692181655640416\\
-0.764696796369546	-0.69415845459649\\
-0.764225145393036	-0.696096061501845\\
-0.763599235672849	-0.697986674297341\\
-0.762821587526519	-0.699822680152529\\
-0.761895332268664	-0.701596686119838\\
-0.760824199602291	-0.703301548903362\\
-0.759612502600599	-0.704930403622391\\
-0.758265120339753	-0.706476691453867\\
-0.756787478252566	-0.707934186042446\\
-0.7551855262822	-0.709297018571831\\
-0.753465714923839	-0.710559701396431\\
-0.751634969250828	-0.711717150138168\\
-0.749700661029841	-0.712764704159472\\
-0.747670579037383	-0.713698145330027\\
-0.745552897697131	-0.714513715011692\\
-0.743356144164422	-0.715208129193209\\
-0.741089163990399	-0.715778591713759\\
-0.738761085504109	-0.716222805522111\\
-0.736381283055934	-0.716538981926043\\
-0.733959339270396	-0.716725847794768\\
-0.731505006460311	-0.716782650685386\\
-0.729028167357663	-0.716709161872704\\
-0.726538795319332	-0.716505677270235\\
-0.72404691416791	-0.716173016238653\\
-0.721562557829299	-0.715712518286522\\
-0.719095729929636	-0.715126037676566\\
-0.716656363514223	-0.714415935959205\\
-0.714254281050654	-0.713585072463431\\
-0.711899154877211	-0.712636792783291\\
-0.709600468255766	-0.71157491530637\\
-0.707367477186038	-0.710403715838482\\
-0.705209173134943	-0.709127910386519\\
-0.703134246831136	-0.707752636168747\\
-0.70115105327051	-0.706283430929046\\
-0.699267578073577	-0.704726210638371\\
-0.697491405330195	-0.703087245673221\\
-0.695829687061112	-0.701373135567048\\
-0.694289114419305	-0.699590782436264\\
-0.692875890747066	-0.697747363187857\\
-0.691595706597336	-0.695850300620518\\
-0.690453716819852	-0.693907233535648\\
-0.68945451980439	-0.691925985978605\\
-0.688602138964671	-0.689914535734032\\
-0.687900006537494	-0.687880982202135\\
-0.68735094976233	-0.685833513785257\\
-0.686957179497026	-0.683780374916072\\
-0.686720281315463	-0.681729832860162\\
-0.686641209123004	-0.679690144426662\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.523933340563099	-0.800456726731283\\
-0.52402115741509	-0.798580863137275\\
-0.524284254363595	-0.796753212362605\\
-0.52472157201006	-0.794981133711884\\
-0.525331349430672	-0.793271762720394\\
-0.526111131266976	-0.791631982421807\\
-0.527057777612734	-0.790068395632634\\
-0.528167476657227	-0.788587298365018\\
-0.529435760034063	-0.787194654474911\\
-0.530857520813716	-0.785896071647733\\
-0.532427034067329	-0.784696778818203\\
-0.534137979918978	-0.783601605115263\\
-0.535983468993588	-0.782614960416879\\
-0.537956070158008	-0.781740817593022\\
-0.540047840443567	-0.780982696508319\\
-0.542250357029602	-0.780343649848806\\
-0.544554751159185	-0.779826250829833\\
-0.546951743850478	-0.779432582834635\\
-0.549431683259918	-0.779164231025287\\
-0.55198458354678	-0.779022275959813\\
-0.554600165082642	-0.779007289241159\\
-0.55726789584381	-0.77911933121555\\
-0.559977033820068	-0.779357950729502\\
-0.56271667026896	-0.77972218694645\\
-0.565475773641443	-0.780210573215704\\
-0.568243234002045	-0.78082114297813\\
-0.571007907764651	-0.781551437684792\\
-0.573758662563794	-0.782398516696659\\
-0.57648442208076	-0.783358969125522\\
-0.579174210644013	-0.784428927568435\\
-0.581817197424353	-0.785604083680384\\
-0.584402740046842	-0.78687970552247\\
-0.58692042744389	-0.788250656615757\\
-0.589360121776951	-0.789711416624063\\
-0.591711999258021	-0.791256103582398\\
-0.593966589706564	-0.792878497581571\\
-0.596114814682588	-0.794572065813559\\
-0.598148024042316	-0.796329988876827\\
-0.600058030769266	-0.798145188235648\\
-0.601837143940472	-0.800010354722867\\
-0.603478199695123	-0.801917977971338\\
-0.604974590080893	-0.803860376655524\\
-0.606320289661842	-0.80582972942148\\
-0.607509879780712	-0.80781810638069\\
-0.608538570377955	-0.809817501040924\\
-0.609402219279603	-0.811819862545558\\
-0.610097348876351	-0.813817128091536\\
-0.610621160126654	-0.815801255395425\\
-0.610971543827482	-0.817764255076858\\
-0.611147089107338	-0.819698222828946\\
-0.611147089107338	-0.821595371246134\\
-0.610971543827482	-0.823448061181333\\
-0.610621160126654	-0.825248832506068\\
-0.610097348876351	-0.826990434149787\\
-0.609402219279603	-0.828665853297356\\
-0.608538570377955	-0.830268343627198\\
-0.607509879780712	-0.831791452476344\\
-0.606320289661842	-0.83322904682303\\
-0.604974590080893	-0.834575337982211\\
-0.603478199695123	-0.835824904914554\\
-0.601837143940472	-0.836972716055051\\
-0.600058030769266	-0.83801414957335\\
-0.598148024042316	-0.838945011984242\\
-0.596114814682588	-0.839761555033339\\
-0.593966589706564	-0.840460490789977\\
-0.591711999258021	-0.841039004886549\\
-0.589360121776951	-0.841494767850971\\
-0.58692042744389	-0.841825944486643\\
-0.584402740046842	-0.842031201262141\\
-0.581817197424353	-0.842109711680874\\
-0.579174210644013	-0.842061159609095\\
-0.57648442208076	-0.841885740548861\\
-0.573758662563794	-0.841584160850815\\
-0.571007907764651	-0.84115763486996\\
-0.568243234002045	-0.840607880075882\\
-0.565475773641443	-0.839937110137103\\
-0.56271667026896	-0.839148026007423\\
-0.559977033820068	-0.83824380505013\\
-0.55726789584381	-0.837228088243879\\
-0.554600165082642	-0.836104965521759\\
-0.55198458354678	-0.834878959302572\\
-0.549431683259918	-0.833555006280652\\
-0.546951743850478	-0.832138437547538\\
-0.544554751159185	-0.830634957125547\\
-0.542250357029602	-0.829050618999696\\
-0.540047840443567	-0.827391802740435\\
-0.537956070158008	-0.825665187815371\\
-0.535983468993588	-0.82387772669341\\
-0.534137979918978	-0.822036616849616\\
-0.532427034067329	-0.820149271783522\\
-0.530857520813716	-0.818223291167583\\
-0.529435760034063	-0.816266430245976\\
-0.528167476657227	-0.81428656860697\\
-0.527057777612734	-0.812291678454606\\
-0.526111131266976	-0.810289792507444\\
-0.525331349430672	-0.808288971653639\\
-0.52472157201006	-0.806297272492593\\
-0.524284254363595	-0.804322714893869\\
-0.52402115741509	-0.80237324970401\\
-0.523933340563099	-0.800456726731283\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.334346626911022	-0.882601046894308\\
-0.334444258438955	-0.880894049696073\\
-0.334736759895052	-0.879262804229329\\
-0.335222953479185	-0.877713878943832\\
-0.335900881461389	-0.876253510815024\\
-0.336767814064951	-0.874887580229931\\
-0.337820260458255	-0.873621587308922\\
-0.339053982811129	-0.872460629758668\\
-0.340464013359093	-0.871409382345468\\
-0.342044674406791	-0.870472078071626\\
-0.343789601190069	-0.869652491130637\\
-0.345691767504633	-0.868953921709843\\
-0.34774351399809	-0.868379182701746\\
-0.349936579011462	-0.867930588377482\\
-0.352262131845971	-0.867609945068066\\
-0.354710808321139	-0.867418543890935\\
-0.357272748481048	-0.867357155551077\\
-0.359937636296894	-0.867426027237668\\
-0.362694741205997	-0.867624881628736\\
-0.365532961319993	-0.867952918007831\\
-0.368440868128213	-0.868408815488234\\
-0.37140675251627	-0.868990738331697\\
-0.374418671914522	-0.869696343340315\\
-0.377464498386592	-0.870522789291758\\
-0.38053196746428	-0.871466748379868\\
-0.383608727532257	-0.872524419614561\\
-0.386682389563651	-0.873691544127075\\
-0.389740577006292	-0.874963422318926\\
-0.392770975618716	-0.876334932785538\\
-0.395761383055272	-0.877800552938327\\
-0.398699758000657	-0.87935438124222\\
-0.40157426865605	-0.880990160979051\\
-0.404373340381579	-0.882701305441158\\
-0.407085702303323	-0.88448092445373\\
-0.409700432697133	-0.886321852119108\\
-0.412207002966566	-0.888216675671328\\
-0.414595320037825	-0.890157765324712\\
-0.416855767001007	-0.892137304996321\\
-0.418979241834	-0.894147323778564\\
-0.420957194053121	-0.896179728035227\\
-0.422781659142888	-0.898226333991694\\
-0.424445290626318	-0.900278900688115\\
-0.425941389646596	-0.902329163162844\\
-0.427263931941007	-0.904368865732523\\
-0.428407592098513	-0.906389795234803\\
-0.429367765003308	-0.908383814099855\\
-0.430140584377992	-0.910342893117484\\
-0.430722938351704	-0.912259143767931\\
-0.431112481990531	-0.914124849986157\\
-0.431307646739726	-0.915932499231708\\
-0.431307646739726	-0.917674812739073\\
-0.431112481990531	-0.919344774826695\\
-0.430722938351704	-0.920935661146651\\
-0.430140584377992	-0.922441065761223\\
-0.429367765003308	-0.923854926937352\\
-0.428407592098513	-0.925171551555095\\
-0.427263931941007	-0.926385638031811\\
-0.425941389646596	-0.927492297669762\\
-0.424445290626318	-0.928487074341175\\
-0.422781659142888	-0.929365962431494\\
-0.420957194053121	-0.930125422968578\\
-0.418979241834	-0.930762397872891\\
-0.416855767001007	-0.931274322271308\\
-0.414595320037825	-0.93165913482496\\
-0.412207002966566	-0.931915286029508\\
-0.409700432697133	-0.93204174445446\\
-0.407085702303323	-0.932038000896371\\
-0.404373340381579	-0.931904070429227\\
-0.40157426865605	-0.931640492343751\\
-0.398699758000658	-0.931248327975864\\
-0.395761383055272	-0.930729156433064\\
-0.392770975618716	-0.930085068235914\\
-0.389740577006292	-0.929318656900259\\
-0.386682389563651	-0.928433008494047\\
-0.383608727532257	-0.927431689210825\\
-0.38053196746428	-0.926318731009938\\
-0.377464498386592	-0.925098615381249\\
-0.374418671914522	-0.923776255299762\\
-0.37140675251627	-0.922356975442807\\
-0.368440868128213	-0.920846490749442\\
-0.365532961319993	-0.919250883408411\\
-0.362694741205997	-0.917576578367317\\
-0.359937636296894	-0.915830317461623\\
-0.357272748481048	-0.914019132267667\\
-0.354710808321139	-0.912150315788977\\
-0.352262131845971	-0.910231393089926\\
-0.349936579011462	-0.908270090994951\\
-0.34774351399809	-0.906274306975359\\
-0.345691767504633	-0.904252077348998\\
-0.343789601190069	-0.90221154492084\\
-0.342044674406791	-0.900160926194779\\
-0.340464013359093	-0.898108478288672\\
-0.339053982811129	-0.896062465685839\\
-0.337820260458255	-0.894031126956904\\
-0.336767814064951	-0.89202264158598\\
-0.335900881461389	-0.890045097034773\\
-0.335222953479185	-0.888106456177228\\
-0.334736759895052	-0.886214525235849\\
-0.334444258438955	-0.884376922348791\\
-0.334346626911022	-0.882601046894308\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.126148750500739	-0.921592818238813\\
-0.126255229468792	-0.920058726171106\\
-0.126574237619728	-0.91863252419019\\
-0.127104490420315	-0.917319955108074\\
-0.127843852729675	-0.916126304177189\\
-0.12878934739674	-0.915056377808541\\
-0.129937167248194	-0.914114484217994\\
-0.131282690418611	-0.913304416078601\\
-0.132820498961076	-0.912629435248851\\
-0.13454440066335	-0.912092259638315\\
-0.136447453981718	-0.911695052263583\\
-0.138521995992137	-0.911439412538563\\
-0.140759673246128	-0.911326369834199\\
-0.143151475407164	-0.911356379333566\\
-0.145687771532114	-0.911529320199001\\
-0.148358348851653	-0.911844496058676\\
-0.151152453893478	-0.912300637810645\\
-0.154058835782748	-0.912895908733064\\
-0.157065791545384	-0.913627911880027\\
-0.160161213231817	-0.914493699733216\\
-0.163332636671424	-0.915489786070521\\
-0.16656729166135	-0.916612160003824\\
-0.1698521533876	-0.917856302129431\\
-0.173173994871375	-0.919217202726114\\
-0.176519440229442	-0.920689381927491\\
-0.179875018534099	-0.922266911787515\\
-0.183227218055844	-0.923943440150219\\
-0.186562540670339	-0.925712216227607\\
-0.189867556210599	-0.927566117782694\\
-0.193128956545527	-0.92949767980824\\
-0.196333609167065	-0.931499124585701\\
-0.199468610070169	-0.933562393003355\\
-0.20252133571268	-0.935679177007504\\
-0.205479493845877	-0.937840953056067\\
-0.208331173011021	-0.940039016439882\\
-0.211064890502596	-0.942264516333496\\
-0.213669638605112	-0.944508491434313\\
-0.216134928917291	-0.9467619060466\\
-0.218450834585153	-0.949015686465041\\
-0.220608030273959	-0.951260757511349\\
-0.222597829718038	-0.953488079076804\\
-0.224412220697317	-0.955688682523582\\
-0.2260438972997	-0.957853706798291\\
-0.2274862893394	-0.95997443411231\\
-0.228733588812756	-0.962042325045242\\
-0.229780773285014	-0.964049052930149\\
-0.230623626113903	-0.965986537382102\\
-0.231258753428561	-0.967846976835035\\
-0.231683597795455	-0.969622879955901\\
-0.231896448516266	-0.971307095809627\\
-0.231896448516266	-0.972892842653403\\
-0.231683597795455	-0.97437373524437\\
-0.231258753428561	-0.975743810550734\\
-0.230623626113903	-0.976997551762797\\
-0.229780773285014	-0.978129910507198\\
-0.228733588812756	-0.979136327174933\\
-0.2274862893394	-0.980012749281288\\
-0.2260438972997	-0.980755647783769\\
-0.224412220697317	-0.981362031292308\\
-0.222597829718038	-0.981829458114536\\
-0.220608030273959	-0.982156046087615\\
-0.218450834585153	-0.982340480157044\\
-0.216134928917291	-0.98238201767192\\
-0.213669638605112	-0.982280491375332\\
-0.211064890502596	-0.982036310077843\\
-0.208331173011021	-0.981650457011356\\
-0.205479493845877	-0.981124485869984\\
-0.20252133571268	-0.980460514553877\\
-0.199468610070169	-0.979661216641179\\
-0.196333609167065	-0.978729810622477\\
-0.193128956545527	-0.977670046941076\\
-0.189867556210599	-0.976486192891282\\
-0.186562540670339	-0.975183015435521\\
-0.183227218055844	-0.973765762009459\\
-0.179875018534099	-0.972240139392431\\
-0.176519440229442	-0.970612290728258\\
-0.173173994871375	-0.968888770788971\\
-0.1698521533876	-0.967076519581059\\
-0.16656729166135	-0.965182834400515\\
-0.163332636671424	-0.963215340449196\\
-0.160161213231817	-0.961181960130829\\
-0.157065791545384	-0.959090881150287\\
-0.154058835782748	-0.956950523544593\\
-0.151152453893478	-0.954769505778397\\
-0.148358348851653	-0.952556610040467\\
-0.145687771532114	-0.950320746880914\\
-0.143151475407164	-0.948070919331546\\
-0.140759673246128	-0.945816186653842\\
-0.138521995992137	-0.943565627860501\\
-0.136447453981718	-0.941328305157463\\
-0.13454440066335	-0.939113227453604\\
-0.132820498961076	-0.936929314085041\\
-0.131282690418611	-0.934785358900109\\
-0.129937167248194	-0.932689994849642\\
-0.12878934739674	-0.930651659225127\\
-0.127843852729675	-0.928678559684704\\
-0.127104490420315	-0.926778641203831\\
-0.126574237619728	-0.924959554083666\\
-0.126255229468792	-0.923228623146005\\
-0.126148750500739	-0.921592818238813\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0913229160654646	-0.913545513441646\\
0.0912099790014117	-0.912178289015508\\
0.0908716225669497	-0.910955618989896\\
0.0903092092040192	-0.909882426625469\\
0.0895250035527327	-0.908963033289102\\
0.0885221633324671	-0.908201141053267\\
0.0873047266268434	-0.907599817789092\\
0.0858775956237885	-0.907161484813129\\
0.0842465168761545	-0.906887907137565\\
0.0824180581623793	-0.906780186363141\\
0.0803995820403599	-0.906838756243398\\
0.0781992162010313	-0.907063380938099\\
0.075825820741023	-0.907453155962879\\
0.0732889524861772	-0.908006511831281\\
0.0705988265095845	-0.908721220374528\\
0.0677662749990894	-0.909594403713566\\
0.0648027036398932	-0.910622545847275\\
0.0617200456878853	-0.911801506810158\\
0.0585307139186337	-0.913126539342525\\
0.0552475506455182	-0.914592308006031\\
0.0518837760082677	-0.9161929106676\\
0.0484529347401232	-0.917921902265237\\
0.0449688416279773	-0.919772320760016\\
0.0414455258851037	-0.921736715169753\\
0.0378971746604667	-0.923807175571478\\
0.0343380759120795	-0.925975364951912\\
0.0307825608744399	-0.928232552777668\\
0.0272449463517078	-0.930569650150031\\
0.0237394770689872	-0.932977246402748\\
0.0202802683138461	-0.935445646995455\\
0.0168812490990352	-0.937964912550171\\
0.0135561060752699	-0.940524898873667\\
0.0103182284199184	-0.94311529780455\\
0.00718065392351011	-0.945725678720589\\
0.00415601649115465	-0.948345530539154\\
0.00125649527026522	-0.950964304041631\\
-0.00150623439056966	-0.953571454351407\\
-0.00412104795409399	-0.95615648339436\\
-0.0065774164889696	-0.958708982170905\\
-0.00886544906606652	-0.961218672669358\\
-0.0109759325857437	-0.96367544925186\\
-0.0129003688757493	-0.966069419346218\\
-0.0146310089103613	-0.968390943279798\\
-0.0161608840129789	-0.970630673095088\\
-0.0174838339165238	-0.97277959019062\\
-0.0185945315686614	-0.974829041635698\\
-0.0194885045819602	-0.976770775012692\\
-0.020162153242618	-0.978596971646618\\
-0.0206127650052383	-0.980300278088173\\
-0.0208385254152938	-0.98187383572349\\
-0.0208385254152938	-0.983311308391349\\
-0.0206127650052383	-0.984606907896664\\
-0.020162153242618	-0.985755417317499\\
-0.0194885045819602	-0.986752212011777\\
-0.0185945315686614	-0.987593278239076\\
-0.0174838339165238	-0.988275229322549\\
-0.0161608840129789	-0.988795319285871\\
-0.0146310089103613	-0.989151453910324\\
-0.0129003688757493	-0.989342199167471\\
-0.0109759325857437	-0.989366786993482\\
-0.00886544906606655	-0.989225118381862\\
-0.0065774164889696	-0.988917763782107\\
-0.004121047954094	-0.988445960802712\\
-0.00150623439056965	-0.987811609227756\\
0.00125649527026521	-0.987017263367139\\
0.00415601649115464	-0.986066121771285\\
0.00718065392351008	-0.984962014351699\\
0.0103182284199184	-0.983709386959271\\
0.0135561060752699	-0.982313283482406\\
0.0168812490990351	-0.980779325537057\\
0.0202802683138461	-0.979113689830471\\
0.0237394770689872	-0.977323083289761\\
0.0272449463517078	-0.975414716055483\\
0.0307825608744399	-0.973396272448945\\
0.0343380759120795	-0.971275880030151\\
0.0378971746604667	-0.969062076870994\\
0.0414455258851037	-0.966763777175447\\
0.0449688416279772	-0.964390235385213\\
0.0484529347401231	-0.961951008915356\\
0.0518837760082677	-0.959455919669959\\
0.0552475506455182	-0.956915014492788\\
0.0585307139186337	-0.954338524712194\\
0.0617200456878853	-0.951736824943168\\
0.0648027036398932	-0.949120391312425\\
0.0677662749990894	-0.946499759274744\\
0.0705988265095845	-0.943885481190403\\
0.0732889524861772	-0.941288083834556\\
0.0758258207410229	-0.93871802600962\\
0.0781992162010312	-0.936185656431368\\
0.0803995820403599	-0.933701172058309\\
0.0824180581623793	-0.93127457703213\\
0.0842465168761545	-0.92891564239455\\
0.0858775956237885	-0.926633866742783\\
0.0873047266268434	-0.92443843798204\\
0.0885221633324671	-0.922338196329078\\
0.0895250035527327	-0.920341598715766\\
0.0903092092040192	-0.918456684736006\\
0.0908716225669497	-0.916691044273126\\
0.0912099790014117	-0.915051786938099\\
0.0913229160654646	-0.913545513441646\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.306891976791561	-0.856733511236964\\
0.30677733442812	-0.855491538290488\\
0.306433868962134	-0.854433446889344\\
0.305862963407809	-0.853563497594159\\
0.305066916600316	-0.8528851933837\\
0.304048933939189	-0.85240126554962\\
0.302813114481312	-0.852113662698507\\
0.301364434435469	-0.852023542905536\\
0.299708727124902	-0.852131269051305\\
0.297852659498577	-0.852436407360647\\
0.29580370528574	-0.852937729149286\\
0.293570114901839	-0.853633215771318\\
0.291160882227019	-0.854520066747584\\
0.288585708390938	-0.855594711042211\\
0.285854962709741	-0.856852821441913\\
0.282979640932488	-0.858289331980153\\
0.279971320965149	-0.859898458336002\\
0.276842116250464	-0.861673721125554\\
0.273604626991385	-0.863607971992126\\
0.270271889414508	-0.865693422390157\\
0.266857323277786	-0.867921674946944\\
0.263374677833901	-0.870283757275886\\
0.259837976466879	-0.872770158105128\\
0.256261460224866	-0.875370865576091\\
0.252659530476461	-0.878075407557691\\
0.249046690921482	-0.880872893813921\\
0.245437489189688	-0.883752059854982\\
0.241846458262607	-0.88670131229541\\
0.238288057954351	-0.889708775536548\\
0.234776616687045	-0.892762339585389\\
0.231326273795332	-0.895849708817245\\
0.22795092259226	-0.898958451485887\\
0.224664154425814	-0.9020760497818\\
0.221479203951357	-0.905189950236982\\
0.21840889584034	-0.908287614273334\\
0.21546559313988	-0.911356568691081\\
0.212661147491133	-0.914384455893952\\
0.210006851406913	-0.917359083648854\\
0.207513392800735	-0.920268474179696\\
0.205190811950355	-0.923100912397659\\
0.203048461069117	-0.925844993073734\\
0.20109496664789	-0.928489666763541\\
0.199338194719235	-0.931024284299555\\
0.197785219183668	-0.933438639671535\\
0.196442293325556	-0.93572301112253\\
0.195314824633353	-0.937868200294961\\
0.19440735302555	-0.939865569269162\\
0.193723532570024	-0.941707075345232\\
0.193266116770401	-0.943385303428153\\
0.193036947478662	-0.944893495885753\\
0.193036947478662	-0.946225579759313\\
0.193266116770401	-0.947376191217225\\
0.193723532570024	-0.94834069715325\\
0.19440735302555	-0.949115213842398\\
0.195314824633353	-0.949696622579325\\
0.196442293325556	-0.95008258223625\\
0.197785219183668	-0.950271538689858\\
0.199338194719235	-0.9502627310792\\
0.20109496664789	-0.950056194869417\\
0.203048461069117	-0.949652761708929\\
0.205190811950355	-0.949054056080685\\
0.207513392800735	-0.948262488760939\\
0.210006851406913	-0.947281247111911\\
0.212661147491133	-0.946114282247397\\
0.21546559313988	-0.944766293123033\\
0.21840889584034	-0.94324270761526\\
0.221479203951357	-0.941549660665177\\
0.224664154425814	-0.939693969575301\\
0.22795092259226	-0.937683106558698\\
0.231326273795332	-0.935525168651013\\
0.234776616687045	-0.933228845106569\\
0.238288057954351	-0.930803382409808\\
0.241846458262607	-0.928258547042956\\
0.245437489189688	-0.925604586159854\\
0.249046690921482	-0.922852186324277\\
0.252659530476461	-0.920012430478921\\
0.256261460224866	-0.917096753318302\\
0.259837976466879	-0.914116895245276\\
0.263374677833901	-0.911084855096579\\
0.266857323277786	-0.908012841827751\\
0.270271889414508	-0.904913225351978\\
0.273604626991385	-0.901798486730817\\
0.276842116250463	-0.898681167917369\\
0.279971320965149	-0.895573821254256\\
0.282979640932488	-0.892488958929773\\
0.285854962709741	-0.889439002595716\\
0.288585708390938	-0.886436233349781\\
0.291160882227019	-0.883492742283912\\
0.293570114901839	-0.880620381797745\\
0.29580370528574	-0.877830717873175\\
0.297852659498577	-0.875134983502232\\
0.299708727124902	-0.872544033455785\\
0.301364434435469	-0.870068300575212\\
0.302813114481312	-0.867717753763029\\
0.304048933939189	-0.865501857841636\\
0.305066916600316	-0.863429535441824\\
0.305862963407809	-0.861509131074482\\
0.306433868962134	-0.859748377530203\\
0.30677733442812	-0.858154364742064\\
0.306891976791561	-0.856733511236964\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.508539379799324	-0.752396440648697\\
0.508429730398809	-0.751222183542311\\
0.5081012237167	-0.750269730463024\\
0.507555182533461	-0.749542916603223\\
0.506793805564214	-0.749044668585797\\
0.505820158605294	-0.74877699267966\\
0.504638162189359	-0.748740966721211\\
0.503252575798799	-0.748936735774268\\
0.501668978700974	-0.749363511545952\\
0.499893747482478	-0.750019575560857\\
0.497934030372868	-0.750902286080748\\
0.495797718461278	-0.752008088741911\\
0.493493413921775	-0.753332530867313\\
0.491030395375451	-0.754870279395971\\
0.488418580528685	-0.756615142357296\\
0.485668486238042	-0.758560093803984\\
0.4827911861626	-0.760697302103016\\
0.479798266174238	-0.763018161470887\\
0.476701777705418	-0.765513326626056\\
0.473514189222316	-0.768172750419094\\
0.470248336018715	-0.770985724289015\\
0.466917368532803	-0.773940921382867\\
0.463534699395002	-0.77702644216497\\
0.460113949420038	-0.78022986233215\\
0.456668892760726	-0.783538282842022\\
0.453213401444324	-0.786938381852879\\
0.449761389514769	-0.790416468366047\\
0.446326757005733	-0.793958537354707\\
0.4429233339701	-0.797550326157193\\
0.439564824791216	-0.801177371907697\\
0.43626475300018	-0.804825069773124\\
0.433036406821356	-0.808478731761603\\
0.429892785665379	-0.812123645865844\\
0.426846547785125	-0.815745135303198\\
0.423909959305385	-0.819328617613883\\
0.421094844831518	-0.822859663379403\\
0.418412539835933	-0.826324054324719\\
0.415873845014143	-0.82970784057023\\
0.413488982794181	-0.832997396803012\\
0.411267556174482	-0.836179477141144\\
0.409218510056006	-0.839241268470199\\
0.407350095224275	-0.842170442037136\\
0.40566983512637	-0.844955203093834\\
0.404184495576668	-0.847584338390381\\
0.402900057513294	-0.850047261326876\\
0.401821692914996	-0.852334054581927\\
0.400953743975407	-0.854435510046205\\
0.400299705618572	-0.856343165900251\\
0.399862211426115	-0.858049340687235\\
0.399643023032736	-0.859547164243475\\
0.399643023032736	-0.860830605362157\\
0.399862211426115	-0.861894496078878\\
0.400299705618572	-0.862734552481217\\
0.400953743975407	-0.863347391958533\\
0.401821692914995	-0.863730546822549\\
0.402900057513294	-0.86388247424386\\
0.404184495576668	-0.863802562464361\\
0.40566983512637	-0.863491133260586\\
0.407350095224275	-0.86294944064802\\
0.409218510056006	-0.862179665831627\\
0.411267556174482	-0.861184908422906\\
0.413488982794181	-0.859969173958848\\
0.415873845014143	-0.858537357773053\\
0.418412539835933	-0.856895225283952\\
0.421094844831518	-0.855049388779498\\
0.423909959305385	-0.853007280791817\\
0.426846547785125	-0.850777124169027\\
0.429892785665379	-0.848367898964727\\
0.433036406821356	-0.845789306278496\\
0.43626475300018	-0.84305172919298\\
0.439564824791216	-0.840166190964895\\
0.4429233339701	-0.83714431063825\\
0.446326757005733	-0.833998256258568\\
0.449761389514769	-0.830740695876455\\
0.453213401444324	-0.827384746537834\\
0.456668892760726	-0.823943921466232\\
0.460113949420038	-0.820432075649792\\
0.463534699395002	-0.816863350052135\\
0.466917368532803	-0.813252114671681\\
0.470248336018715	-0.809612910678746\\
0.473514189222316	-0.805960391863375\\
0.476701777705418	-0.802309265629703\\
0.479798266174238	-0.79867423377443\\
0.4827911861626	-0.795069933287877\\
0.485668486238042	-0.791510877415988\\
0.488418580528685	-0.788011397220611\\
0.491030395375451	-0.784585583873374\\
0.493493413921775	-0.781247231915506\\
0.495797718461278	-0.778009783712093\\
0.497934030372868	-0.77488627532441\\
0.499893747482478	-0.771889284018313\\
0.501668978700974	-0.769030877620023\\
0.503252575798799	-0.766322565923248\\
0.504638162189359	-0.763775254343309\\
0.505820158605294	-0.761399200004881\\
0.506793805564214	-0.759203970440172\\
0.507555182533461	-0.757198405063846\\
0.5081012237167	-0.755390579579821\\
0.508429730398809	-0.753787773463261\\
0.508539379799324	-0.752396440648697\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.684677215165233	-0.605482004415625\\
0.684579841900568	-0.604301456764014\\
0.684288114194341	-0.60337284234842\\
0.683803206731063	-0.602699900371346\\
0.683127072061942	-0.602285340532623\\
0.682262432742654	-0.602130832118406\\
0.681212770370569	-0.602236997279544\\
0.679982311565587	-0.602603408526406\\
0.678576010951032	-0.603228590450223\\
0.676999531203136	-0.60411002566404\\
0.675259220249434	-0.60524416493935\\
0.673362085707904	-0.606626441497578\\
0.671315766669763	-0.60825128939889\\
0.669128502939543	-0.610112165954267\\
0.666809101856304	-0.612201578070605\\
0.66436690282959	-0.614511112422758\\
0.661811739732923	-0.617031469331024\\
0.659153901306264	-0.619752500207679\\
0.656404089726889	-0.622663248421753\\
0.6535733775155	-0.625751993417518\\
0.650673162951091	-0.62900629790903\\
0.647715124174098	-0.632413057960688\\
0.644711172162657	-0.635958555752158\\
0.64167340277129	-0.639628514815196\\
0.638614048025175	-0.643408157519944\\
0.635545426866095	-0.647282264579231\\
0.632479895548406	-0.651235236331272\\
0.629429797884764	-0.655251155553998\\
0.626407415541949	-0.659313851558092\\
0.623424918586923	-0.66340696530065\\
0.62049431648227	-0.667514015257268\\
0.617627409728329	-0.67161846378733\\
0.61483574234674	-0.675703783725245\\
0.612130555396749	-0.67975352492951\\
0.609522741711422	-0.683751380521627\\
0.60702280203606	-0.687681252548144\\
0.604640802745398	-0.691527316801436\\
0.602386335309866	-0.695274086538197\\
0.600268477674128	-0.698906474839098\\
0.598295757703397	-0.70240985535848\\
0.596476118844738	-0.705770121219486\\
0.594816888141603	-0.708973741817481\\
0.593324746730419	-0.712007817303012\\
0.592005702938006	-0.71486013052496\\
0.59086506808817	-0.717519196224684\\
0.589907435114869	-0.719974307283112\\
0.589136660068096	-0.722215577834529\\
0.588555846586926	-0.724233983073467\\
0.588167333402251	-0.726021395594412\\
0.587972684919544	-0.727570618117997\\
0.587972684919544	-0.72887541247191\\
0.588167333402251	-0.729930524709805\\
0.588555846586926	-0.730731706267096\\
0.589136660068096	-0.731275731068425\\
0.589907435114869	-0.731560408517925\\
0.59086506808817	-0.731584592319984\\
0.592005702938006	-0.731348185094966\\
0.593324746730419	-0.730852138771326\\
0.594816888141603	-0.730098450752536\\
0.596476118844738	-0.729090155874236\\
0.598295757703397	-0.72783131418403\\
0.600268477674128	-0.726326994593104\\
0.602386335309866	-0.72458325446551\\
0.604640802745398	-0.722607115227301\\
0.60702280203606	-0.720406534093722\\
0.609522741711422	-0.717990372028317\\
0.612130555396749	-0.715368358062954\\
0.61483574234674	-0.712551050122449\\
0.617627409728329	-0.709549792511525\\
0.62049431648227	-0.706376670235307\\
0.623424918586922	-0.703044460337269\\
0.626407415541949	-0.699566580450585\\
0.629429797884764	-0.695957034770065\\
0.632479895548406	-0.692230357662197\\
0.635545426866095	-0.688401555140386\\
0.638614048025175	-0.684486044441037\\
0.64167340277129	-0.68049959194378\\
0.644711172162657	-0.676458249685828\\
0.647715124174098	-0.672378290726087\\
0.650673162951091	-0.668276143619293\\
0.6535733775155	-0.664168326264017\\
0.656404089726889	-0.66007137939092\\
0.659153901306264	-0.656001799959068\\
0.661811739732923	-0.6519759747285\\
0.66436690282959	-0.648010114276531\\
0.666809101856304	-0.644120187723475\\
0.669128502939543	-0.640321858430635\\
0.671315766669763	-0.636630420929476\\
0.673362085707904	-0.633060739335947\\
0.675259220249434	-0.629627187497928\\
0.676999531203136	-0.626343591116819\\
0.678576010951032	-0.623223172076322\\
0.679982311565587	-0.620278495202581\\
0.681212770370569	-0.617521417670062\\
0.682262432742654	-0.614963041256894\\
0.683127072061942	-0.612613667641929\\
0.683803206731063	-0.61048275692352\\
0.684288114194341	-0.608578889527037\\
0.684579841900568	-0.606909731654527\\
0.684677215165233	-0.605482004415625\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.825664033966941	-0.424457775350811\\
0.825584990929652	-0.423169302493118\\
0.825348180096197	-0.422148356299219\\
0.824954555020224	-0.421399047759101\\
0.824405700690983	-0.420924394073789\\
0.823703827151146	-0.42072630650615\\
0.822851760597735	-0.420805582684905\\
0.821852932002029	-0.42116190339286\\
0.820711363294252	-0.421793833852288\\
0.819431651168681	-0.422698829502263\\
0.81801894857438	-0.423873246244715\\
0.816478943966091	-0.425312355117927\\
0.814817838398837	-0.427010361338389\\
0.81304232055846	-0.428960427634353\\
0.811159539828645	-0.431154701777109\\
0.809177077502876	-0.433584348199139\\
0.807102916257241	-0.436239583571831\\
0.804945408007013	-0.439109716199487\\
0.802713240276438	-0.442183189071011\\
0.800415401217136	-0.445447626395912\\
0.798061143415992	-0.448889883437247\\
0.795659946638249	-0.452496099440832\\
0.793221479655845	-0.456251753447613\\
0.790755561314676	-0.460141722764439\\
0.788272120997572	-0.464150343857812\\
0.785781158642173	-0.468261475425407\\
0.783292704474717	-0.472458563391398\\
0.780816778621851	-0.476724707563884\\
0.778363350763122	-0.48104272968599\\
0.775942299986595	-0.48539524260665\\
0.773563375009251	-0.489764720292525\\
0.77123615492235	-0.494133568399153\\
0.768970010619801	-0.498484195117167\\
0.766774067064891	-0.5027990820083\\
0.76465716654727	-0.507060854545953\\
0.762627833078175	-0.511252352076285\\
0.760694238067247	-0.515356696918102\\
0.758864167419144	-0.519357362323331\\
0.757144990182454	-0.523238239024393\\
0.755543628877136	-0.526983700100546\\
0.754066531619976	-0.530578663901973\\
0.752719646160297	-0.534008654778264\\
0.751508395930469	-0.537259861366756\\
0.750437658207666	-0.54031919220601\\
0.749511744474785	-0.543174328450508\\
0.748734383059636	-0.545813773474295\\
0.74810870412227	-0.548226899163837\\
0.747637227050941	-0.550403988713679\\
0.747321850317408	-0.552336275752595\\
0.747163843832468	-0.554015979642667\\
0.747163843832468	-0.555436336809171\\
0.747321850317408	-0.556591627975104\\
0.747637227050941	-0.557477201190694\\
0.74810870412227	-0.558089490565158\\
0.748734383059636	-0.55842603062529\\
0.749511744474785	-0.558485466243047\\
0.750437658207666	-0.558267558092173\\
0.751508395930469	-0.557773183611884\\
0.752719646160297	-0.557004333473725\\
0.754066531619976	-0.555964103565841\\
0.755543628877136	-0.554656682526928\\
0.757144990182454	-0.553087334880065\\
0.758864167419144	-0.551262379834334\\
0.760694238067247	-0.549189165839597\\
0.762627833078175	-0.546876040996883\\
0.76465716654727	-0.544332319443531\\
0.766774067064891	-0.541568243848445\\
0.768970010619801	-0.538594944168485\\
0.77123615492235	-0.535424392832052\\
0.773563375009251	-0.532069356530353\\
0.775942299986595	-0.528543344810436\\
0.778363350763122	-0.524860555677012\\
0.780816778621851	-0.521035818422105\\
0.783292704474717	-0.517084533912723\\
0.785781158642173	-0.513022612577004\\
0.788272120997572	-0.508866410338537\\
0.790755561314676	-0.504632662756831\\
0.793221479655845	-0.500338417639122\\
0.795659946638249	-0.496000966394873\\
0.798061143415992	-0.491637774409367\\
0.800415401217136	-0.487266410716768\\
0.802713240276438	-0.482904477255822\\
0.804945408007013	-0.478569537993059\\
0.807102916257241	-0.474279048198899\\
0.809177077502876	-0.470050284161442\\
0.811159539828645	-0.465900273620951\\
0.81304232055846	-0.461845727205152\\
0.814817838398837	-0.457902971141435\\
0.816478943966091	-0.454087881516897\\
0.81801894857438	-0.450415820350944\\
0.819431651168681	-0.44690157373786\\
0.820711363294252	-0.443559292308425\\
0.821852932002029	-0.440402434250317\\
0.822851760597735	-0.437443711116744\\
0.823703827151146	-0.434695036641501\\
0.824405700690983	-0.432167478766573\\
0.824954555020224	-0.429871215075435\\
0.825348180096197	-0.427815491811521\\
0.825584990929652	-0.426008586646859\\
0.825664033966941	-0.424457775350811\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.924985945191462	-0.220218493101648\\
0.924928814438861	-0.218649588365109\\
0.924757652226436	-0.217344903953375\\
0.924473147764004	-0.216309693370092\\
0.924076446650623	-0.215548125042906\\
0.923569146261663	-0.215063265538682\\
0.92295328931674	-0.214857067215513\\
0.922231355654411	-0.214930360361272\\
0.92140625224673	-0.215282849850328\\
0.920481301493907	-0.215913116331918\\
0.919460227846165	-0.21681862194537\\
0.918347142806705	-0.21799572053917\\
0.917146528376122	-0.219439672352732\\
0.91586321900498	-0.221144663101735\\
0.91450238212718	-0.223103827390199\\
0.91306949735253	-0.225309276355009\\
0.911570334402289	-0.227752129431584\\
0.91001092987654	-0.230422550112773\\
0.908397562946923	-0.233309785557003\\
0.906736730072638	-0.236402209886171\\
0.905035118841487	-0.239687370998955\\
0.903299581041327	-0.243152040711032\\
0.901537105070331	-0.246782268020303\\
0.899754787797179	-0.250563435282662\\
0.897959805984472	-0.254480317072081\\
0.896159387390443	-0.258517141488035\\
0.894360781665324	-0.262657653663371\\
0.892571231159562	-0.266885181216928\\
0.890797941761433	-0.271182701387328\\
0.889048053881473	-0.275532909577626\\
0.887328613700562	-0.27991828903482\\
0.885646544797443	-0.284321181383627\\
0.884008620269913	-0.288723857730533\\
0.882421435461949	-0.293108590051785\\
0.880891381406586	-0.29745772257789\\
0.879424619091481	-0.301753742887165\\
0.878027054650793	-0.305979352422077\\
0.876704315583263	-0.310117536144433\\
0.875461728092264	-0.314151631048928\\
0.874304295639058	-0.31806539325919\\
0.873236678795625	-0.321843063436137\\
0.872263176478186	-0.325469430235272\\
0.871387708636981	-0.328929891557398\\
0.870613800472016	-0.332210513346118\\
0.869944568238324	-0.335298085695366\\
0.869382706697911	-0.338180176041029\\
0.868930478268893	-0.340845179222502\\
0.868589703915543	-0.343282364212569\\
0.868361755815907	-0.345481917327464\\
0.868247551836531	-0.347434981743113\\
0.868247551836531	-0.349133693158435\\
0.868361755815907	-0.35057121146211\\
0.868589703915543	-0.351741748275293\\
0.868930478268893	-0.352640590259371\\
0.869382706697911	-0.353264118094914\\
0.869944568238324	-0.353609821055399\\
0.870613800472016	-0.353676307117018\\
0.871387708636981	-0.353463308563867\\
0.872263176478186	-0.352971683065942\\
0.873236678795625	-0.352203410225608\\
0.874304295639058	-0.351161583606435\\
0.875461728092264	-0.349850398276513\\
0.876704315583263	-0.34827513391639\\
0.878027054650793	-0.346442133559665\\
0.879424619091481	-0.344358778051829\\
0.880891381406586	-0.342033456330204\\
0.882421435461949	-0.339475531644656\\
0.884008620269913	-0.336695303855089\\
0.885646544797443	-0.333703967957548\\
0.887328613700562	-0.330513569005919\\
0.889048053881473	-0.327136953610749\\
0.890797941761433	-0.323587718210479\\
0.892571231159562	-0.319880154323385\\
0.894360781665324	-0.316029191000679\\
0.896159387390443	-0.312050334712488\\
0.897959805984472	-0.307959606908772\\
0.899754787797179	-0.3037734795066\\
0.901537105070331	-0.299508808563552\\
0.903299581041327	-0.295182766404328\\
0.905035118841487	-0.290812772473852\\
0.906736730072638	-0.286416423195321\\
0.908397562946923	-0.282011421115615\\
0.91001092987654	-0.277615503623392\\
0.911570334402289	-0.27324637152688\\
0.91306949735253	-0.268921617778975\\
0.91450238212718	-0.264658656636624\\
0.91586321900498	-0.260474653539762\\
0.917146528376122	-0.256386455992143\\
0.918347142806705	-0.252410525722386\\
0.919460227846165	-0.248562872398408\\
0.920481301493907	-0.24485898916214\\
0.92140625224673	-0.241313790244112\\
0.922231355654411	-0.237941550909109\\
0.92295328931674	-0.234755849974725\\
0.923569146261663	-0.231769515134248\\
0.924076446650623	-0.228994571304073\\
0.924473147764004	-0.226442192203604\\
0.924757652226436	-0.224122655362632\\
0.924928814438861	-0.222045300737351\\
0.924985945191462	-0.220218493101648\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.980525182829011	-0.00670740746316428\\
0.980489507866345	-0.00452130063069724\\
0.980382626628827	-0.00256791399173803\\
0.98020496948948	-0.000855113144846098\\
0.979957251810901	0.000610205065490504\\
0.979640471064749	0.00182214032001368\\
0.979255902815286	0.00277581258319848\\
0.978805095583119	0.00346738175343372\\
0.978289864609863	0.00389406312575589\\
0.977712284548801	0.00405413860487321\\
0.977074681110985	0.00394696362332887\\
0.97637962170042	0.00357296973694686\\
0.975629905076037	0.00293366288710879\\
0.974828550082073	0.00203161733685961\\
0.973978783492256	0.000870465305258805\\
0.973084027016724	-0.000545117658283745\\
0.972147883524005	-0.00220943150079503\\
0.971174122533538	-0.00411577461784046\\
0.970166665037148	-0.00625647083851961\\
0.969129567710598	-0.00862290033469722\\
0.968067006578785	-0.0112055343300087\\
0.966983260200363	-0.0139939734688795\\
0.965882692439495	-0.0169769896910597\\
0.964769734894116	-0.0201425714430594\\
0.96364886905145	-0.0234779720444358\\
0.962524608242642	-0.026969761014176\\
0.96140147946917	-0.0306038781505039\\
0.960284005174202	-0.0343656901463506\\
0.959176685032319	-0.0382400495125169\\
0.95808397783091	-0.0422113555712663\\
0.957010283516211	-0.0462636172747478\\
0.955959925476274	-0.0503805175953022\\
0.954937133132208	-0.0545454792283728\\
0.953946024907795	-0.0587417313434605\\
0.952990591646049	-0.062952377114339\\
0.9520746805395	-0.0671604617566099\\
0.95120197963891	-0.0713490407986363\\
0.950376003002791	-0.0755012483109487\\
0.949600076547534	-0.0796003648193908\\
0.948877324655114	-0.0836298846285407\\
0.948210657592313	-0.0875735822843209\\
0.947602759792096	-0.0914155779081751\\
0.947056079044351	-0.0951404011397344\\
0.946572816639501	-0.0987330534304985\\
0.946154918504687	-0.102179068437697\\
0.945804067368203	-0.105464570275145\\
0.945521675983744	-0.10857632938654\\
0.945308881441747	-0.111501815816218\\
0.945166540590729	-0.114229249662858\\
0.945095226587059	-0.11674764851299\\
0.945095226587059	-0.119046871663298\\
0.945166540590729	-0.121117660953652\\
0.945308881441747	-0.122951678046452\\
0.945521675983744	-0.124541538002171\\
0.945804067368203	-0.125880839015897\\
0.946154918504687	-0.126964188195147\\
0.946572816639501	-0.127787223275137\\
0.947056079044351	-0.128346630184085\\
0.947602759792096	-0.128640156387808\\
0.948210657592313	-0.128666619959881\\
0.948877324655114	-0.128425914340841\\
0.949600076547534	-0.127919008767259\\
0.950376003002791	-0.127147944368971\\
0.95120197963891	-0.126115825950166\\
0.9520746805395	-0.124826809487438\\
0.952990591646049	-0.123286085395132\\
0.953946024907795	-0.121499857625377\\
0.954937133132208	-0.119475318686966\\
0.955959925476274	-0.117220620683654\\
0.957010283516211	-0.11474484248852\\
0.95808397783091	-0.112057953186544\\
0.959176685032319	-0.109170771932625\\
0.960284005174202	-0.10609492438666\\
0.96140147946917	-0.102842795901115\\
0.962524608242642	-0.0994274816495827\\
0.96364886905145	-0.0958627338971407\\
0.964769734894116	-0.0921629066248323\\
0.965882692439494	-0.088342897731252\\
0.966983260200363	-0.084418089043966\\
0.968067006578785	-0.0804042843823212\\
0.969129567710598	-0.0763176459210427\\
0.970166665037148	-0.0721746291108606\\
0.971174122533538	-0.0679919164182174\\
0.972147883524005	-0.063786350150864\\
0.973084027016724	-0.0595748646398306\\
0.973978783492256	-0.0553744180508527\\
0.974828550082073	-0.0512019240998226\\
0.975629905076037	-0.0470741839472253\\
0.97637962170042	-0.0430078185457953\\
0.977074681110985	-0.0390192017138055\\
0.977712284548801	-0.0351243942034812\\
0.978289864609863	-0.0313390790300183\\
0.978805095583119	-0.027678498321617\\
0.979255902815286	-0.0241573919448108\\
0.979640471064749	-0.0207899381522265\\
0.979957251810901	-0.0175896964917651\\
0.98020496948948	-0.014569553207088\\
0.980382626628827	-0.0117416693492616\\
0.980489507866345	-0.00911743180849764\\
0.980525182829011	-0.00670740746316429\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.994553610223288	0.194090674794864\\
0.994533899986128	0.197401568261811\\
0.994474848640816	0.200580831960095\\
0.994376693966279	0.203615664116907\\
0.994239831196748	0.206493844534274\\
0.99406481143029	0.209203783795492\\
0.993852339409733	0.211734569931613\\
0.993603270684913	0.214076012360091\\
0.993318608167678	0.216218682918664\\
0.992999498093515	0.218153953829236\\
0.992647225406064	0.219874032438891\\
0.992263208583106	0.22137199259816\\
0.991848993924849	0.222641802550176\\
0.99140624932753	0.223678349218434\\
0.990936757567376	0.224477458795344\\
0.990442409122002	0.22503591354868\\
0.98992519455812	0.225351464778254\\
0.989387196516231	0.225422841870636\\
0.988830581324568	0.225249757415468\\
0.988257590276052	0.224832908362761\\
0.987670530603403	0.224173973216526\\
0.987071766188723	0.22327560527603\\
0.98646370804498	0.222141421951895\\
0.985848804607709	0.220775990200066\\
0.985229531876024	0.219184808132287\\
0.98460838344265	0.217374282877146\\
0.983987860453094	0.215351704780832\\
0.983370461534429	0.213125218051483\\
0.98275867273419	0.210703787965333\\
0.982154957509951	0.208097164766711\\
0.981561746809841	0.205315844407246\\
0.98098142928398	0.202371026282376\\
0.980416341666225	0.199274568135334\\
0.979868759364968	0.196038938310203\\
0.979340887300872	0.192677165546294\\
0.978834851028428	0.18920278651601\\
0.978352688177104	0.185629791317445\\
0.977896340246525	0.181972567141198\\
0.977467644788744	0.178245840338232\\
0.977068328009062	0.174464617122057\\
0.976699997815216	0.170644123144007\\
0.976364137342896	0.16679974218491\\
0.976062098983685	0.162946954210039\\
0.975795098939451	0.159101273036752\\
0.975564212325138	0.155278183865823\\
0.975370368839652	0.151493080928009\\
0.975214349022292	0.147761205496912\\
0.975096781109796	0.14409758451775\\
0.975018138506654	0.140516970099155\\
0.974978737878873	0.137033780111635\\
0.974978737878873	0.133662040131899\\
0.975018138506654	0.13041532696681\\
0.975096781109796	0.127306713984379\\
0.975214349022292	0.124348718471918\\
0.975370368839652	0.121553251233352\\
0.975564212325138	0.118931568628606\\
0.975795098939451	0.116494227248224\\
0.976062098983685	0.1142510414057\\
0.976364137342896	0.112211043618703\\
0.976699997815216	0.110382448238317\\
0.977068328009062	0.108772618372748\\
0.977467644788744	0.107388036238684\\
0.977896340246525	0.1062342770597\\
0.978352688177104	0.105315986616799\\
0.978834851028428	0.104636862541487\\
0.979340887300872	0.104199639426724\\
0.979868759364968	0.104006077815679\\
0.980416341666225	0.104056957112641\\
0.98098142928398	0.104352072444641\\
0.981561746809841	0.104890235486394\\
0.982154957509951	0.105669279245274\\
0.98275867273419	0.106686066787022\\
0.983370461534429	0.107936503867076\\
0.983987860453094	0.109415555416648\\
0.98460838344265	0.111117265817171\\
0.985229531876024	0.11303478288147\\
0.985848804607709	0.115160385445103\\
0.98646370804498	0.117485514456763\\
0.987071766188723	0.120000807442561\\
0.987670530603403	0.1226961362054\\
0.988257590276052	0.125560647607652\\
0.988830581324568	0.128582807272911\\
0.989387196516231	0.131750446030857\\
0.98992519455812	0.135050808918211\\
0.990442409122002	0.138470606538467\\
0.990936757567376	0.141996068573606\\
0.99140624932753	0.145612999232302\\
0.991848993924849	0.149306834411364\\
0.992263208583106	0.153062700340244\\
0.992647225406064	0.156865473472456\\
0.992999498093515	0.160699841382759\\
0.993318608167678	0.164550364424897\\
0.993603270684913	0.168401537901597\\
0.993852339409733	0.172237854496515\\
0.99406481143029	0.176043866716728\\
0.994239831196748	0.179804249094334\\
0.994376693966279	0.183503859896701\\
0.994474848640816	0.187127802096883\\
0.994533899986128	0.190661483358688\\
0.994553610223288	0.194090674794864\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.973780185976129	0.366440183048309\\
0.973763585130287	0.369620231628583\\
0.97371384943851	0.372869077291371\\
0.973631179168873	0.37617363808185\\
0.973515907205376	0.37952060770004\\
0.973368497707529	0.382896509080581\\
0.973189544241355	0.386287748660117\\
0.972979767389299	0.389680671113778\\
0.972740011848708	0.393061614340353\\
0.972471243030521	0.396416964474753\\
0.972174543171911	0.399733210706236\\
0.971851106978488	0.402996999681675\\
0.971502236813649	0.406195189274802\\
0.971129337454417	0.409314901504906\\
0.970733910434898	0.412343574391918\\
0.970317548000136	0.415269012539075\\
0.969881926694705	0.418079436239473\\
0.96942880061185	0.420763528908791\\
0.96895999433038	0.423310482653185\\
0.968477395567728	0.425710041788857\\
0.967982947578781	0.427952544138077\\
0.967478641331077	0.430028959935362\\
0.966966507487886	0.431930928187154\\
0.966448608231438	0.433650790338592\\
0.96592702895925	0.435181621111805\\
0.965403869886963	0.436517256391569\\
0.964881237591516	0.437652318046014\\
0.964361236528703	0.438582235582472\\
0.963845960559271	0.439303264551232\\
0.963337484517687	0.439812501623119\\
0.962837855857507	0.440107896280177\\
0.962349086407005	0.440188259072379\\
0.961873144268249	0.440053266407126\\
0.961411945892252	0.439703461852235\\
0.960967348362096	0.439140253947187\\
0.960541141915117	0.438365910531435\\
0.960135042734251	0.437383549612615\\
0.959750686037569	0.436197126811429\\
0.959389619493832	0.434811419433756\\
0.959053296990575	0.43323200723413\\
0.958743072779816	0.431465249948035\\
0.958460196024961	0.429518261683496\\
0.958205805770861	0.427398882275077\\
0.957980926357284	0.425115645715633\\
0.957786463294259	0.422677745792937\\
0.957623199615906	0.420094999069534\\
0.957491792727435	0.417377805354915\\
0.957392771758006	0.414537105829153\\
0.957326535430115	0.411584338986631\\
0.957293350454077	0.408531394577263\\
0.957293350454077	0.405390565730668\\
0.957326535430115	0.402174499456074\\
0.957392771758006	0.39889614571728\\
0.957491792727435	0.395568705287717\\
0.957623199615906	0.392205576595595\\
0.957786463294259	0.388820301773162\\
0.957980926357284	0.385426512127317\\
0.958205805770861	0.382037873251146\\
0.958460196024961	0.378668029997405\\
0.958743072779816	0.375330551535511\\
0.959053296990575	0.372038876713289\\
0.959389619493832	0.36880625994347\\
0.959750686037569	0.365645717832856\\
0.960135042734251	0.362569976769032\\
0.960541141915117	0.359591421675699\\
0.960967348362096	0.356722046142954\\
0.961411945892252	0.35397340413334\\
0.961873144268249	0.351356563458114\\
0.962349086407005	0.348882061211078\\
0.962837855857507	0.346559861339419\\
0.963337484517687	0.344399314522415\\
0.963845960559271	0.342409120519546\\
0.964361236528703	0.340597293139636\\
0.964881237591516	0.338971127972071\\
0.965403869886963	0.337537173010035\\
0.96592702895925	0.336301202284054\\
0.966448608231438	0.335268192612015\\
0.966966507487886	0.334442303559272\\
0.967478641331077	0.333826860689548\\
0.967982947578781	0.333424342174063\\
0.968477395567728	0.333236368812812\\
0.96895999433038	0.333263697508177\\
0.96942880061185	0.333506218217148\\
0.969881926694705	0.333962954394425\\
0.970317548000136	0.334632066924624\\
0.970733910434898	0.335510861527747\\
0.971129337454417	0.33659579960809\\
0.971502236813649	0.337882512502927\\
0.971851106978488	0.339365819073568\\
0.972174543171911	0.341039746567975\\
0.972471243030521	0.342897554670932\\
0.972740011848708	0.34493176264491\\
0.972979767389299	0.347134179452359\\
0.973189544241355	0.349495936738123\\
0.973368497707529	0.352007524539182\\
0.973515907205376	0.354658829577909\\
0.973631179168873	0.357439175984675\\
0.97371384943851	0.360337368285806\\
0.973763585130287	0.363341736483804\\
0.973780185976129	0.366440183048309\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.921003757721267	0.560569882470052\\
0.920982214319654	0.56248309579719\\
0.920917670862491	0.564530589434769\\
0.920810387243499	0.566704118848559\\
0.920660795455947	0.568994932002746\\
0.920469497853166	0.571393804601284\\
0.920237264723084	0.573891077230888\\
0.919965031186552	0.576476694256075\\
0.919653893431939	0.579140244309661\\
0.919305104301167	0.581871002215664\\
0.918920068244963	0.584657972175801\\
0.91850033566763	0.587489932045685\\
0.918047596684114	0.590355478522445\\
0.917563674314511	0.593243073061793\\
0.917050517143406	0.596141088339679\\
0.916510191473612	0.599037855071416\\
0.915944873005895	0.60192170899977\\
0.915356838078199	0.60478103786281\\
0.914748454499636	0.607604328152386\\
0.914122172016152	0.610380211474967\\
0.913480512446263	0.613097510328141\\
0.912826059526589	0.615745283108482\\
0.912161448508053	0.618312868169518\\
0.911489355544654	0.62078992675242\\
0.910812486917547	0.623166484616539\\
0.910133568137796	0.625432972202146\\
0.909455332971706	0.627580263163677\\
0.908780512432913	0.629599711118303\\
0.908111823785553	0.631483184461862\\
0.907451959602799	0.63322309911196\\
0.90680357692482	0.634812449046392\\
0.906169286559818	0.636244834513925\\
0.905551642571223	0.637514487803832\\
0.904953131993385	0.63861629647043\\
0.90437616481716	0.639545823919096\\
0.903823064285728	0.640299327270865\\
0.903296057539718	0.640873772433684\\
0.902797266649291	0.641266846319628\\
0.902328700069318	0.641476966158892\\
0.90189224455204	0.641503285873045\\
0.901489657549778	0.641345699481885\\
0.901122560138303	0.641004841530192\\
0.900792430489323	0.640482084532634\\
0.90050059791842	0.639779533447134\\
0.900248237532355	0.638900017198955\\
0.900036365497334	0.637847077289607\\
0.899865834947263	0.636624953536477\\
0.899737332548479	0.635238567000577\\
0.899651375734789	0.633693500171172\\
0.899608310623943	0.631995974487061\\
0.899608310623943	0.630152825285044\\
0.899651375734789	0.628171474276428\\
0.899737332548479	0.626059899662421\\
0.899865834947263	0.623826604008725\\
0.900036365497334	0.62148058000871\\
0.900248237532355	0.61903127427301\\
0.90050059791842	0.616488549291356\\
0.900792430489323	0.613862643719809\\
0.901122560138303	0.611164131153308\\
0.901489657549778	0.608403877549537\\
0.90189224455204	0.605592997475543\\
0.902328700069318	0.602742809353302\\
0.902797266649291	0.599864789884425\\
0.903296057539718	0.596970527837535\\
0.903823064285728	0.594071677384383\\
0.90437616481716	0.591179911172612\\
0.904953131993385	0.588306873324127\\
0.905551642571223	0.585464132548323\\
0.906169286559818	0.582663135558975\\
0.90680357692482	0.579915160982366\\
0.907451959602799	0.577231273942236\\
0.908111823785553	0.574622281504432\\
0.908780512432913	0.572098689160676\\
0.909455332971706	0.569670658526649\\
0.910133568137796	0.567347966424756\\
0.910812486917547	0.565139965516312\\
0.911489355544654	0.563055546641674\\
0.912161448508053	0.561103103019969\\
0.912826059526589	0.559290496452558\\
0.913480512446263	0.55762502566634\\
0.914122172016152	0.556113396924353\\
0.914748454499636	0.554761697022022\\
0.915356838078199	0.553575368777779\\
0.915944873005895	0.552559189116756\\
0.916510191473612	0.551717249835795\\
0.917050517143406	0.551052941127222\\
0.917563674314511	0.550568937927743\\
0.918047596684114	0.550267189147417\\
0.91850033566763	0.550148909822081\\
0.918920068244963	0.550214576220833\\
0.919305104301167	0.550463923928262\\
0.919653893431939	0.550895948909155\\
0.919965031186552	0.551508911551395\\
0.920237264723084	0.552300343670763\\
0.920469497853166	0.553267058449446\\
0.920660795455947	0.554405163268225\\
0.920810387243499	0.555710075380682\\
0.920917670862491	0.557176540366301\\
0.920982214319654	0.558798653288165\\
0.921003757721267	0.560569882470052\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.837460555476352	0.753717616308914\\
0.837435867827502	0.754980137862575\\
0.837361904289398	0.756370369811354\\
0.837238962687105	0.757882714181866\\
0.837067538063063	0.759511081297105\\
0.836848320683729	0.761248914297418\\
0.83658219326012	0.763089215542672\\
0.836270227393442	0.765024574789273\\
0.835913679260133	0.767047199028611\\
0.835513984553686	0.769148943866744\\
0.835072752703612	0.771321346319008\\
0.834591760394843	0.773555658887463\\
0.834072944413643	0.775842884783983\\
0.833518393848854	0.778173814157145\\
0.832930341679877	0.78053906117705\\
0.832311155785246	0.782929101828747\\
0.831663329408021	0.785334312262084\\
0.830989471116377	0.787745007543547\\
0.83029229429982	0.79015148065408\\
0.829574606243327	0.792544041575815\\
0.828839296823397	0.794913056310361\\
0.828089326871542	0.79724898567151\\
0.82732771625206	0.799542423696176\\
0.826557531702111	0.801784135518889\\
0.825781874483045	0.803965094557337\\
0.82500386789272	0.806076518859228\\
0.824226644689082	0.808109906464113\\
0.823453334475657	0.810057069637777\\
0.822687051099739	0.811910167841361\\
0.821930880114029	0.813661739302437\\
0.821187866352198	0.815304731060937\\
0.820461001668425	0.816832527368935\\
0.819753212890249	0.818238976329924\\
0.819067350033269	0.819518414670335\\
0.81840617482514	0.820665690543542\\
0.817772349585067	0.821676184274527\\
0.817168426503588	0.822545826961682\\
0.8165968373658	0.823271116860842\\
0.816059883759422	0.823849133485569\\
0.815559727807113	0.824277549366923\\
0.815098383460367	0.824554639425356\\
0.814677708390038	0.824679287917001\\
0.81429939650616	0.824650992926374\\
0.813964971137168	0.824469868387417\\
0.813675778895987	0.824136643624722\\
0.813432984257706	0.823652660416798\\
0.81323756487064	0.823019867593205\\
0.813090307619687	0.822240813187303\\
0.812991805457825	0.821318634176222\\
0.812942455018494	0.820257043849362\\
0.812942455018494	0.819060316856289\\
0.812991805457825	0.817733271994225\\
0.813090307619687	0.816281252804459\\
0.81323756487064	0.814710106055786\\
0.813432984257706	0.813026158201637\\
0.813675778895987	0.811236189905681\\
0.813964971137168	0.809347408738488\\
0.81429939650616	0.807367420155185\\
0.814677708390038	0.805304196870972\\
0.815098383460367	0.803166046757813\\
0.815559727807113	0.800961579391567\\
0.816059883759422	0.798699671384264\\
0.8165968373658	0.796389430641125\\
0.817168426503588	0.794040159686235\\
0.817772349585067	0.791661318204571\\
0.81840617482514	0.789262484951181\\
0.819067350033269	0.786853319180924\\
0.819753212890249	0.784443521754056\\
0.820461001668425	0.782042796074292\\
0.821187866352198	0.779660809016625\\
0.821930880114029	0.777307152002226\\
0.822687051099739	0.774991302377186\\
0.823453334475657	0.772722585250578\\
0.824226644689082	0.770510135945543\\
0.82500386789272	0.768362863214562\\
0.825781874483045	0.766289413367055\\
0.826557531702111	0.764298135453748\\
0.82732771625206	0.762397047647988\\
0.828089326871542	0.760593804959392\\
0.828839296823397	0.758895668409823\\
0.829574606243327	0.757309475795821\\
0.83029229429982	0.755841614155204\\
0.830989471116377	0.754497994048727\\
0.831663329408021	0.753284025760337\\
0.832311155785246	0.752204597511868\\
0.832930341679877	0.751264055779899\\
0.833518393848854	0.750466187794026\\
0.834072944413643	0.749814206287027\\
0.834591760394843	0.749310736558317\\
0.835072752703612	0.748957805902796\\
0.835513984553686	0.748756835447651\\
0.835913679260133	0.748708634429973\\
0.836270227393442	0.748813396938248\\
0.83658219326012	0.749070701130829\\
0.836848320683729	0.749479510934548\\
0.837067538063063	0.750038180216612\\
0.837238962687105	0.750744459413001\\
0.837361904289398	0.751595504586667\\
0.837435867827502	0.752587888879068\\
0.837460555476352	0.753717616308914\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.728846339461602	0.928325039915141\\
0.728821248879082	0.929238535893712\\
0.728746078162442	0.930259968429904\\
0.728621129997626	0.931385224575404\\
0.728446907506796	0.932609773320864\\
0.728224112222429	0.933928683840684\\
0.727953641262504	0.935336645347702\\
0.727636583718113	0.93682798847786\\
0.727274216268086	0.938396708118734\\
0.726867998038247	0.940036487589999\\
0.726419564726037	0.941740724078475\\
0.725930722014131	0.943502555225321\\
0.725403438299597	0.945314886758338\\
0.724839836767851	0.947170421058093\\
0.724242186843343	0.949061686542859\\
0.72361289505138	0.950981067754041\\
0.722954495327906	0.952920836020934\\
0.722269638816229	0.954873180581357\\
0.721561083191804	0.956830240032832\\
0.720831681558052	0.958784133987681\\
0.720084370957913	0.960726994804562\\
0.719322160547416	0.962650999268687\\
0.718548119478867	0.964548400093142\\
0.717765364542455	0.966411557114485\\
0.716977047616041	0.96823296805698\\
0.716186342973656	0.970005298741617\\
0.715396434503821	0.971721412618262\\
0.714610502889151	0.973374399502025\\
0.713831712798867	0.974957603398138\\
0.713063200145795	0.976464649303292\\
0.712308059459147	0.97788946887553\\
0.711569331423945	0.979226324869316\\
0.710849990637259	0.980469834237397\\
0.710152933630548	0.981614989806437\\
0.709480967206358	0.982657180439136\\
0.708836797136311	0.98359220960165\\
0.708223017265925	0.984416312261554\\
0.707642099070108	0.985126170048299\\
0.707096381701402	0.985718924615117\\
0.706588062571044	0.986192189148578\\
0.706119188500764	0.986544057979439\\
0.705691647480956	0.98677311425611\\
0.70530716106841	0.986878435649809\\
0.704967277454207	0.986859598068455\\
0.704673365229701	0.98671667736434\\
0.704426607875685	0.986450249028696\\
0.704227998996934	0.986061385874397\\
0.704078338321304	0.985551653716118\\
0.703978228479514	0.984923105065354\\
0.703928072578563	0.98417827086568\\
0.703928072578563	0.983320150301532\\
0.703978228479514	0.982352198721555\\
0.704078338321304	0.981278313725128\\
0.704227998996934	0.980102819468111\\
0.704426607875685	0.978830449250993\\
0.704673365229701	0.977466326459564\\
0.704967277454207	0.976015943934847\\
0.70530716106841	0.974485141855364\\
0.705691647480956	0.972880084220803\\
0.706119188500764	0.971207234031764\\
0.706588062571044	0.969473327265534\\
0.707096381701402	0.967685345752691\\
0.707642099070108	0.965850489063729\\
0.708223017265925	0.963976145518935\\
0.708836797136311	0.962069862438224\\
0.709480967206358	0.960139315750752\\
0.710152933630548	0.958192279086655\\
0.710849990637259	0.956236592475386\\
0.711569331423945	0.954280130776679\\
0.712308059459147	0.952330771971276\\
0.713063200145795	0.95039636543907\\
0.713831712798867	0.948484700352432\\
0.714610502889151	0.946603474311954\\
0.715396434503821	0.944760262350934\\
0.716186342973656	0.942962486433389\\
0.716977047616041	0.941217385568425\\
0.717765364542455	0.939531986661304\\
0.718548119478867	0.937913076218572\\
0.719322160547416	0.936367173021199\\
0.720084370957913	0.934900501875744\\
0.720831681558052	0.933518968549256\\
0.721561083191804	0.932228135988838\\
0.722269638816229	0.931033201921619\\
0.722954495327906	0.929938977925344\\
0.72361289505138	0.928949870053846\\
0.724242186843343	0.928069861095424\\
0.724839836767851	0.92730249453556\\
0.725403438299597	0.926650860288554\\
0.725930722014131	0.926117582255527\\
0.726419564726037	0.925704807758901\\
0.726867998038247	0.925414198895889\\
0.727274216268086	0.925246925845813\\
0.727636583718113	0.925203662158208\\
0.727953641262504	0.925284582040674\\
0.728224112222429	0.925489359657404\\
0.728446907506796	0.925817170441212\\
0.728621129997626	0.926266694413769\\
0.728746078162442	0.926836121500694\\
0.728821248879082	0.927523158820084\\
0.728846339461602	0.928325039915141\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.601405350813183	1.07993393124612\\
0.601381418271856	1.0806211472673\\
0.601309717015773	1.08139543283555\\
0.601190535760585	1.08225367017617\\
0.601024354407143	1.08319240347028\\
0.600811842109103	1.08420785277025\\
0.600553854578487	1.08529592922013\\
0.600251430640024	1.08645225152008\\
0.599905788048175	1.08767216356833\\
0.599518318583666	1.08895075320962\\
0.599090582449276	1.09028287201473\\
0.59862430198745	1.0916631560114\\
0.598121354745038	1.09308604728313\\
0.597583765913073	1.09454581634897\\
0.597013700172043	1.09603658523411\\
0.596413452975486	1.09755235113842\\
0.595785441307007	1.09908701060756\\
0.595132193947945	1.10063438410952\\
0.594456341294854	1.10218824091732\\
0.59376060476783	1.10374232419804\\
0.593047785852311	1.1052903762068\\
0.592320754818486	1.10682616348454\\
0.591582439163726	1.10834350195794\\
0.59083581182459	1.1098362818405\\
0.590083879205854	1.1112984922345\\
0.589329669074785	1.11272424533477\\
0.588576218369386	1.11410780013677\\
0.587826560969722	1.11544358555365\\
0.587083715481555	1.11672622284897\\
0.586350673081483	1.11795054729506\\
0.585630385472528	1.11911162896948\\
0.58492575299867	1.12020479260614\\
0.584239612966187	1.12122563642088\\
0.58357472821882	1.12217004983597\\
0.58293377601278	1.12303423003191\\
0.58231933723638	1.12381469726006\\
0.58173388601771	1.12450830885435\\
0.581179779762198	1.1251122718857\\
0.580659249660165	1.12562415440815\\
0.580174391702614	1.12604189525144\\
0.579727158241414	1.12636381232063\\
0.579319350127863	1.12658860936931\\
0.578952609461303	1.12671538121911\\
0.578628412976957	1.12674361740452\\
0.578348066099647	1.12667320422839\\
0.578112697687299	1.12650442521974\\
0.577923255485438	1.12623795999206\\
0.57778050231095	1.12587488150678\\
0.577685012980484	1.1254166517528\\
0.577637171995871	1.12486511585962\\
0.577637171995871	1.12422249466763\\
0.577685012980484	1.12349137578554\\
0.57778050231095	1.12267470317106\\
0.577923255485438	1.12177576527657\\
0.578112697687299	1.12079818180769\\
0.578348066099647	1.11974588914801\\
0.578628412976957	1.11862312450868\\
0.578952609461303	1.11743440886663\\
0.579319350127863	1.1161845287602\\
0.579727158241414	1.11487851701545\\
0.580174391702614	1.1135216324807\\
0.580659249660165	1.1121193388511\\
0.581179779762198	1.11067728266814\\
0.58173388601771	1.10920127058312\\
0.58231933723638	1.10769724597575\\
0.58293377601278	1.1061712650223\\
0.58357472821882	1.10462947230946\\
0.584239612966187	1.10307807609234\\
0.58492575299867	1.10152332329594\\
0.585630385472528	1.09997147436103\\
0.586350673081483	1.09842877803557\\
0.587083715481555	1.09690144621316\\
0.587826560969722	1.09539562891999\\
0.588576218369386	1.09391738955084\\
0.589329669074785	1.09247268045391\\
0.590083879205854	1.09106731896282\\
0.59083581182459	1.0897069639723\\
0.591582439163726	1.08839709315176\\
0.592320754818486	1.08714298088869\\
0.593047785852311	1.08594967705052\\
0.59376060476783	1.08482198665066\\
0.594456341294854	1.08376445050034\\
0.595132193947945	1.08278132692437\\
0.595785441307007	1.08187657461441\\
0.596413452975486	1.08105383668869\\
0.597013700172043	1.08031642602245\\
0.597583765913073	1.07966731190818\\
0.598121354745038	1.07910910809933\\
0.59862430198745	1.0786440622856\\
0.599090582449276	1.07827404704237\\
0.599518318583666	1.07800055229042\\
0.599905788048175	1.07782467929658\\
0.600251430640024	1.07774713623933\\
0.600553854578487	1.0777682353572\\
0.600811842109103	1.07788789169148\\
0.601024354407143	1.07810562342835\\
0.601190535760585	1.07842055383895\\
0.601309717015773	1.07883141480966\\
0.601381418271856	1.07933655194838\\
0.601405350813183	1.07993393124612\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.460157594093788	1.20738434037397\\
0.460136167920383	1.2079133798637\\
0.460071975675808	1.20851037519638\\
0.459965275839574	1.2091729224825\\
0.459816498054264	1.20989835387798\\
0.459626241395508	1.21068374832663\\
0.459395271959722	1.21152594332221\\
0.459124519779304	1.21242154764271\\
0.458815075077724	1.21336695500564\\
0.458468183879579	1.21435835858922\\
0.458085242993291	1.21539176636113\\
0.457667794386652	1.216463017153\\
0.457217518977866	1.217567797416\\
0.456736229867082	1.21870165858991\\
0.45622586503568	1.219860035016\\
0.455688479542707	1.22103826232123\\
0.455126237249876	1.22223159620009\\
0.454541402108461	1.22343523151822\\
0.453936329043162	1.22464432166103\\
0.453313454469656	1.22585399804925\\
0.452675286484011	1.227059389743\\
0.452024394763467	1.22825564305537\\
0.451363400219256	1.22943794109649\\
0.450694964443113	1.23060152316943\\
0.450021778989988	1.23174170393985\\
0.449346554540105	1.23285389230222\\
0.448672009984006	1.23393360986654\\
0.448000861474542	1.23497650899126\\
0.447335811489885	1.23597839028968\\
0.446679537951596	1.23693521953943\\
0.446034683441587	1.23784314392683\\
0.445403844561372	1.23869850756081\\
0.444789561476472	1.23949786619392\\
0.444194307688061	1.24023800109106\\
0.443620480073054	1.24091593199024\\
0.443070389232729	1.24152892910299\\
0.442546250188748	1.24207452410629\\
0.442050173464049	1.24255052008163\\
0.441584156584516	1.24295500036122\\
0.441150076035645	1.24328633624573\\
0.4407496797066	1.2435431935625\\
0.440384579852081	1.24372453803776\\
0.440056246600342	1.24382963946132\\
0.439766002033505	1.24385807462685\\
0.439515014864001	1.24380972903596\\
0.439304295728576	1.24368479735929\\
0.439134693118817	1.2434837826526\\
0.439006889964574	1.24320749433118\\
0.438921400884041	1.24285704491058\\
0.438878570111572	1.24243384552692\\
0.438878570111572	1.24193960025477\\
0.438921400884041	1.24137629924538\\
0.439006889964574	1.24074621071311\\
0.439134693118817	1.2400518718021\\
0.439304295728576	1.23929607837007\\
0.439515014864001	1.23848187373043\\
0.439766002033505	1.23761253639789\\
0.440056246600342	1.23669156688706\\
0.440384579852081	1.23572267361711\\
0.4407496797066	1.23470975797927\\
0.441150076035645	1.23365689862732\\
0.441584156584516	1.23256833505426\\
0.442050173464049	1.23144845052141\\
0.442546250188748	1.23030175440851\\
0.443070389232729	1.2291328640561\\
0.443620480073054	1.22794648617308\\
0.444194307688061	1.22674739788445\\
0.444789561476472	1.22554042749554\\
0.445403844561372	1.22433043505012\\
0.446034683441587	1.22312229276069\\
0.446679537951596	1.22192086538987\\
0.447335811489885	1.22073099066163\\
0.448000861474542	1.21955745978154\\
0.448672009984006	1.21840499814427\\
0.449346554540105	1.21727824630608\\
0.450021778989988	1.21618174129894\\
0.450694964443113	1.21511989836151\\
0.451363400219256	1.21409699316052\\
0.452024394763467	1.2131171445742\\
0.452675286484011	1.21218429810696\\
0.453313454469656	1.2113022100023\\
0.453936329043162	1.21047443211767\\
0.454541402108461	1.20970429762247\\
0.455126237249876	1.20899490757649\\
0.455688479542707	1.20834911844307\\
0.45622586503568	1.20776953058712\\
0.456736229867082	1.20725847780438\\
0.457217518977866	1.20681801792404\\
0.457667794386652	1.20644992452256\\
0.458085242993291	1.20615567978217\\
0.458468183879579	1.20593646852257\\
0.458815075077724	1.20579317343016\\
0.459124519779304	1.20572637150367\\
0.459395271959722	1.20573633173091\\
0.459626241395508	1.20582301400554\\
0.459816498054264	1.20598606928864\\
0.459965275839574	1.20622484101414\\
0.460071975675808	1.20653836773256\\
0.460136167920383	1.20692538698248\\
0.460157594093788	1.20738434037397\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.309662543127461	1.3106565349348\\
0.309644107715793	1.31106704476298\\
0.309588875713683	1.31152913995954\\
0.309497069520912	1.31204095983021\\
0.309369058808615	1.312600443457\\
0.30920535903075	1.31320533799684\\
0.309006629348545	1.31385320775288\\
0.30877366997629	1.3145414439823\\
0.308507418959156	1.3152672754007\\
0.308208948396017	1.31602777934114\\
0.307879460122488	1.31681989352266\\
0.307520280871554	1.31764042838103\\
0.307132856931291	1.31848607991198\\
0.306718748321165	1.31935344297525\\
0.306279622510394	1.32023902500593\\
0.30581724770363	1.32113926007774\\
0.305333485721028	1.32205052326177\\
0.304830284501351	1.3229691452228\\
0.30430967025831	1.32389142699443\\
0.303773739321712	1.32481365487347\\
0.303224649696286	1.32573211537374\\
0.302664612372157	1.32664311017898\\
0.302095882421967	1.32754297103464\\
0.301520749920495	1.32842807451865\\
0.300941530723335	1.32929485663167\\
0.300360557141763	1.33013982714806\\
0.299780168551341	1.33095958366977\\
0.299202701972078	1.33175082532663\\
0.298630482658074	1.33251036606774\\
0.298065814734547	1.33323514749061\\
0.297510971919929	1.33392225115627\\
0.296968188370405	1.33456891034075\\
0.296439649683758	1.33517252117575\\
0.295927484098733	1.3357306531335\\
0.295433753925377	1.33624105881357\\
0.294960447240839	1.33670168299244\\
0.294509469884086	1.33711067089912\\
0.294082637781765	1.33746637568366\\
0.293681669636103	1.33776736504843\\
0.293308180004305	1.33801242701549\\
0.292963672797296	1.3382005748068\\
0.292649535224008	1.3383310508176\\
0.292367032205575	1.33840332966705\\
0.292117301281945	1.33841712031374\\
0.291901348031406	1.3383723672276\\
0.291720042021479	1.3382692506135\\
0.291574113307476	1.33810818568566\\
0.291464149492821	1.3378898209957\\
0.291390593362988	1.33761503582116\\
0.291353741102548	1.33728493662494\\
0.291353741102548	1.33690085260001\\
0.291390593362988	1.33646433031717\\
0.291464149492821	1.33597712749759\\
0.291574113307476	1.33544120593506\\
0.291720042021479	1.33485872359658\\
0.291901348031406	1.33423202593292\\
0.292117301281945	1.33356363643441\\
0.292367032205575	1.33285624646963\\
0.292649535224008	1.33211270444832\\
0.292963672797296	1.33133600435176\\
0.293308180004305	1.33052927367711\\
0.293681669636103	1.32969576084407\\
0.294082637781765	1.32883882211463\\
0.294509469884086	1.3279619080786\\
0.294960447240839	1.32706854975931\\
0.295433753925377	1.3261623443954\\
0.295927484098733	1.32524694095603\\
0.296439649683758	1.32432602544777\\
0.296968188370405	1.32340330607234\\
0.297510971919929	1.322482498295\\
0.298065814734547	1.32156730988366\\
0.298630482658074	1.32066142597906\\
0.299202701972078	1.31976849425595\\
0.299780168551341	1.31889211023522\\
0.300360557141763	1.31803580280602\\
0.300941530723335	1.31720302001613\\
0.301520749920495	1.31639711518792\\
0.302095882421967	1.3156213334157\\
0.302664612372157	1.31487879849885\\
0.303224649696286	1.31417250036341\\
0.303773739321712	1.31350528302269\\
0.30430967025831	1.31287983312543\\
0.304830284501351	1.31229866913762\\
0.305333485721028	1.31176413120151\\
0.30581724770363	1.31127837171273\\
0.306279622510394	1.31084334665327\\
0.306718748321165	1.31046080771552\\
0.307132856931291	1.31013229524876\\
0.307520280871554	1.30985913205676\\
0.307879460122488	1.30964241807127\\
0.308208948396017	1.30948302592302\\
0.308507418959156	1.30938159742794\\
0.30877366997629	1.30933854100279\\
0.309006629348545	1.30935403002058\\
0.30920535903075	1.30942800211252\\
0.309369058808615	1.30956015941909\\
0.309497069520912	1.30974996978946\\
0.309588875713683	1.30999666892427\\
0.309644107715793	1.31029926345317\\
0.309662543127461	1.3106565349348\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.153549113261087	1.39016831704137\\
0.153533714334185	1.39049572452036\\
0.153487579559523	1.39086182942751\\
0.153410894705556	1.39126515758758\\
0.153303968555126	1.39170408494043\\
0.1531672316621	1.39217684408051\\
0.153001234617687	1.39268153137363\\
0.152806645833397	1.39321611462219\\
0.152584248849586	1.39377844124812\\
0.152334939180414	1.39436624696057\\
0.152059720707926	1.39497716487339\\
0.151759701639773	1.39560873503577\\
0.151436090046855	1.39625841433759\\
0.151090188998839	1.39692358674958\\
0.150723391317161	1.39760157385721\\
0.150337173966626	1.39828964564569\\
0.149933092108193	1.39898503149279\\
0.149512772836888	1.39968493132512\\
0.149077908630065	1.40038652689309\\
0.148630250532404	1.40108699311897\\
0.148171601105067	1.4017835094725\\
0.147703807167418	1.40247327132813\\
0.147228752360541	1.40315350125835\\
0.146748349562475	1.40382146021728\\
0.146264533185733	1.40447445856997\\
0.145779251388103	1.40510986692252\\
0.145294458228108	1.40572512670975\\
0.144812105796698	1.40631776049765\\
0.144334136356871	1.40688538195912\\
0.143862474522866	1.40742570548289\\
0.143399019510417	1.40793655537681\\
0.142945637489285	1.40841587462868\\
0.142504154068853	1.40886173318903\\
0.142076346947035	1.40927233574281\\
0.141663938752119	1.40964602893845\\
0.141268590106348	1.40998130804535\\
0.140891892939184	1.41027682301287\\
0.140535364077165	1.41053138390655\\
0.140200439136185	1.4107439656995\\
0.139888466740772	1.41091371239989\\
0.139600703093651	1.41103994049765\\
0.139338306917467	1.41112214171679\\
0.13910233478901	1.41115998506201\\
0.138893736884756	1.41115331815152\\
0.138713353154842	1.41110216783062\\
0.138561909940883	1.41100674006358\\
0.138440017051251	1.41086741910436\\
0.138348165305592	1.41068476594927\\
0.138286724558465	1.41045951607811\\
0.138255942210076	1.41019257649262\\
0.138255942210076	1.40988502206428\\
0.138286724558465	1.40953809120622\\
0.138348165305592	1.40915318088658\\
0.138440017051251	1.40873184100335\\
0.138561909940883	1.40827576814353\\
0.138713353154842	1.40778679875156\\
0.138893736884756	1.40726690173461\\
0.13910233478901	1.40671817053446\\
0.139338306917467	1.406142814698\\
0.139600703093651	1.4055431509801\\
0.139888466740772	1.4049215940149\\
0.140200439136185	1.40428064659294\\
0.140535364077165	1.40362288958327\\
0.140891892939184	1.4029509715412\\
0.141268590106348	1.40226759804355\\
0.141663938752119	1.40157552079419\\
0.142076346947035	1.40087752654396\\
0.142504154068853	1.40017642586933\\
0.142945637489285	1.39947504185528\\
0.143399019510417	1.39877619872768\\
0.143862474522866	1.39808271048116\\
0.144334136356871	1.39739736954813\\
0.144812105796698	1.39672293555462\\
0.145294458228108	1.3960621242083\\
0.145779251388103	1.39541759636323\\
0.146264533185733	1.39479194730556\\
0.146748349562475	1.39418769630323\\
0.147228752360541	1.39360727646175\\
0.147703807167418	1.39305302492697\\
0.148171601105067	1.39252717347421\\
0.148630250532404	1.39203183952166\\
0.149077908630065	1.39156901760433\\
0.149512772836888	1.39114057134273\\
0.149933092108193	1.39074822593874\\
0.150337173966626	1.39039356122882\\
0.150723391317161	1.39007800532259\\
0.151090188998839	1.3898028288523\\
0.151436090046855	1.38956913985648\\
0.151759701639773	1.38937787931823\\
0.152059720707926	1.38922981737625\\
0.152334939180414	1.3891255502237\\
0.152584248849586	1.38906549770763\\
0.152806645833397	1.3890499016383\\
0.153001234617687	1.38907882481559\\
0.1531672316621	1.38915215077607\\
0.153303968555126	1.38926958426199\\
0.153410894705556	1.38943065241013\\
0.153487579559523	1.38963470665591\\
0.153533714334185	1.38988092534492\\
0.153549113261087	1.39016831704137\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.00518363157762306	1.44681389210836\\
-0.00519635144848983	1.44708597137678\\
-0.00523445984265958	1.44738694799417\\
-0.00529780331107909	1.44771561003392\\
-0.00538612679195773	1.44807063409\\
-0.00549907463781121	1.44845059060584\\
-0.00563619204752853	1.44885394963066\\
-0.00579692689769549	1.44927908698001\\
-0.00598063196580083	1.44972429077585\\
-0.00618656753637285	1.45018776833963\\
-0.00641390437955253	1.45066765341077\\
-0.00666172709010951	1.45116201366146\\
-0.00692903777345586	1.45166885847746\\
-0.00721476006381538	1.45218614697358\\
-0.0075177434583687	1.45271179621162\\
-0.00783676794992205	1.45324368958763\\
-0.00817054893944565	1.4537796853547\\
-0.00851774240870061	1.45431762524707\\
-0.00887695033212602	1.45485534317063\\
-0.00924672630619443	1.45539067392511\\
-0.0096255813735684	1.4559214619225\\
-0.0100119900186062	1.45644556986686\\
-0.0104043963100746	1.45696088736049\\
-0.0108012201663355	1.45746533940171\\
-0.011200863717776	1.45795689474021\\
-0.0116017177408663	1.45843357405612\\
-0.0120021681379343	1.45889345793008\\
-0.0124006024365674	1.45933469457204\\
-0.01279541628247	1.45975550727778\\
-0.0131850198996317	1.46015420158305\\
-0.0135678444917944	1.46052917208661\\
-0.013942348559441	1.46087890891457\\
-0.0143070241068699	1.46120200380018\\
-0.0146604027143617	1.46149715575436\\
-0.0150010614509866	1.46176317630436\\
-0.0153276286042458	1.46199899427932\\
-0.0156387892034729	1.46220366012348\\
-0.0159332903147569	1.46237634971973\\
-0.0162099460860652	1.46251636770801\\
-0.0164676425222505	1.4626231502853\\
-0.0167053419707166	1.46269626747584\\
-0.0169220872996793	1.46273542486253\\
-0.0171170057521975	1.46274046477238\\
-0.0172893124604584	1.46271136691146\\
-0.0174383136061622	1.46264824844658\\
-0.0175634092142844	1.46255136353352\\
-0.0176640955689626	1.46242110229364\\
-0.0177399672417833	1.46225798924296\\
-0.0177907187242983	1.46206268118018\\
-0.0178161456582001	1.46183596454193\\
-0.0178161456582001	1.4615787522361\\
-0.0177907187242983	1.46129207996586\\
-0.0177399672417833	1.46097710205926\\
-0.0176640955689626	1.46063508682117\\
-0.0175634092142844	1.46026741142623\\
-0.0174383136061622	1.45987555637349\\
-0.0172893124604584	1.45946109952495\\
-0.0171170057521975	1.45902570975205\\
-0.0169220872996793	1.45857114021575\\
-0.0167053419707166	1.45809922130712\\
-0.0164676425222505	1.45761185327706\\
-0.0162099460860652	1.4571109985846\\
-0.0159332903147569	1.45659867399483\\
-0.0156387892034729	1.45607694245803\\
-0.0153276286042458	1.45554790480297\\
-0.0150010614509866	1.45501369127756\\
-0.0146604027143617	1.45447645297112\\
-0.0143070241068699	1.45393835315271\\
-0.013942348559441	1.45340155856036\\
-0.0135678444917944	1.45286823067644\\
-0.0131850198996317	1.45234051702411\\
-0.01279541628247	1.45182054251999\\
-0.0124006024365674	1.45131040091789\\
-0.0120021681379343	1.45081214637799\\
-0.0116017177408663	1.45032778519546\\
-0.011200863717776	1.44985926772183\\
-0.0108012201663355	1.44940848051161\\
-0.0104043963100747	1.4489772387258\\
-0.0100119900186062	1.44856727882286\\
-0.0096255813735684	1.44818025156662\\
-0.00924672630619443	1.44781771537926\\
-0.00887695033212602	1.44748113006603\\
-0.00851774240870062	1.44717185093721\\
-0.00817054893944565	1.44689112335068\\
-0.00783676794992205	1.44664007769735\\
-0.0075177434583687	1.44641972484947\\
-0.00721476006381538	1.44623095209018\\
-0.00692903777345586	1.44607451954076\\
-0.00666172709010952	1.44595105709987\\
-0.00641390437955253	1.44586106190718\\
-0.00618656753637285	1.44580489634159\\
-0.00598063196580083	1.44578278656198\\
-0.00579692689769549	1.44579482159664\\
-0.00563619204752853	1.44584095298474\\
-0.00549907463781121	1.44592099497146\\
-0.00538612679195773	1.44603462525597\\
-0.00529780331107909	1.44618138628921\\
-0.00523445984265958	1.4463606871163\\
-0.00519635144848984	1.4465718057561\\
-0.00518363157762306	1.44681389210836\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.164151207296311	1.48161021968039\\
-0.164161767439329	1.48184930331149\\
-0.164193405346415	1.48210990737646\\
-0.164245993622882	1.48239098251469\\
-0.164319320514303	1.48269139693581\\
-0.164413090759165	1.48300994097698\\
-0.164526926777789	1.48334533197377\\
-0.164660370192706	1.48369621942501\\
-0.16481288367438	1.48406119043078\\
-0.164983853104851	1.48443877538166\\
-0.165172590050564	1.4848274538763\\
-0.165378334534452	1.4852256608436\\
-0.165600258096096	1.48563179284464\\
-0.165837467127638	1.4860442145292\\
-0.166089006472031	1.48646126522071\\
-0.166353863269113	1.48688126560323\\
-0.166630971034043	1.48730252448347\\
-0.166919213951655	1.48772334560059\\
-0.167217431369452	1.48814203445647\\
-0.167524422471147	1.48855690513888\\
-0.167838951111925	1.48896628710999\\
-0.16815975079596	1.4893685319331\\
-0.168485529776148	1.48976201991028\\
-0.168814976255519	1.49014516660432\\
-0.169146763669375	1.49051642921871\\
-0.169479556026903	1.49087431280994\\
-0.169812013290737	1.4912173763071\\
-0.170142796772814	1.49154423831457\\
-0.170470574524799	1.49185358267441\\
-0.170794026701372	1.49214416376606\\
-0.17111185087478	1.49241481152203\\
-0.171422767279248	1.49266443613933\\
-0.171725523964154	1.49289203246772\\
-0.172018901835182	1.49309668405712\\
-0.172301719563192	1.49327756684781\\
-0.172572838341012	1.49343395248864\\
-0.172831166469013	1.49356521126982\\
-0.173075663751	1.49367081465857\\
-0.173305345682711	1.49375033742731\\
-0.173519287416072	1.49380345936592\\
-0.173716627483233	1.49382996657111\\
-0.173896571265392	1.49382975230771\\
-0.17405839419245	1.49380281743849\\
-0.174201444660593	1.49374927042066\\
-0.174325146656075	1.49366932686915\\
-0.17442900207462	1.49356330868845\\
-0.174512592727112	1.49343164277633\\
-0.174575582023497	1.49327485930497\\
-0.17461771632811	1.49309358958606\\
-0.174638825980977	1.49288856352878\\
-0.174638825980977	1.49266060670071\\
-0.17461771632811	1.49241063700352\\
-0.174575582023497	1.49213966097698\\
-0.174512592727112	1.4918487697459\\
-0.17442900207462	1.49153913462659\\
-0.174325146656075	1.49121200241041\\
-0.174201444660593	1.49086869034332\\
-0.17405839419245	1.49051058082184\\
-0.173896571265392	1.49013911582664\\
-0.173716627483233	1.48975579111614\\
-0.173519287416072	1.48936215020365\\
-0.173305345682711	1.4889597781422\\
-0.173075663751	1.48855029514207\\
-0.172831166469013	1.48813535004677\\
-0.172572838341012	1.48771661369374\\
-0.172301719563192	1.4872957721865\\
-0.172018901835182	1.48687452010525\\
-0.171725523964154	1.48645455368346\\
-0.171422767279248	1.48603756397767\\
-0.17111185087478	1.48562523005825\\
-0.170794026701372	1.48521921224838\\
-0.170470574524799	1.48482114543847\\
-0.170142796772814	1.48443263250307\\
-0.169812013290737	1.48405523784664\\
-0.169479556026903	1.48369048110427\\
-0.169146763669375	1.48333983102262\\
-0.168814976255519	1.48300469954581\\
-0.168485529776148	1.48268643613001\\
-0.16815975079596	1.48238632230968\\
-0.167838951111925	1.48210556653723\\
-0.167524422471147	1.48184529931709\\
-0.167217431369452	1.48160656865347\\
-0.166919213951655	1.48139033583051\\
-0.166630971034043	1.48119747154147\\
-0.166353863269113	1.48102875238277\\
-0.166089006472031	1.4808848577269\\
-0.165837467127638	1.48076636698687\\
-0.165600258096096	1.48067375728307\\
-0.165378334534452	1.48060740152208\\
-0.165172590050564	1.48056756689513\\
-0.164983853104851	1.48055441380221\\
-0.16481288367438	1.48056799520618\\
-0.164660370192706	1.48060825641953\\
-0.164526926777789	1.48067503532454\\
-0.164413090759165	1.48076806302615\\
-0.164319320514303	1.48088696493463\\
-0.164245993622882	1.48103126227397\\
-0.164193405346415	1.4812003740097\\
-0.164161767439329	1.48139361918855\\
-0.164151207296311	1.48161021968039\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.321487208336836	1.49554654853472\\
-0.321496021688452	1.49577160219028\\
-0.321522426255044	1.49601257052954\\
-0.321566315714742	1.49626848325804\\
-0.321627513340183	1.49653830990555\\
-0.321705772710127	1.49682096397539\\
-0.321800778701713	1.49711530731938\\
-0.321912148759345	1.49742015472077\\
-0.322039434435108	1.49773427866665\\
-0.322182123194511	1.49805641429078\\
-0.32233964048028	1.49838526446668\\
-0.3225113520259	1.49871950503077\\
-0.322696566409583	1.49905779011425\\
-0.322894537838374	1.49939875756251\\
-0.323104469151203	1.49974103441995\\
-0.323325515028767	1.50008324245849\\
-0.323556785397334	1.50042400372713\\
-0.323797349012756	1.50076194610051\\
-0.324046237210258	1.50109570880397\\
-0.324302447804912	1.50142394789291\\
-0.324564949127082	1.50174534166435\\
-0.324832684176591	1.50205859597903\\
-0.325104574878891	1.50236244947236\\
-0.325379526426086	1.50265567863359\\
-0.325656431685338	1.50293710273236\\
-0.325934175656898	1.50320558857317\\
-0.326211639963823	1.50346005505828\\
-0.326487707355277	1.50369947754099\\
-0.326761266205311	1.50392289195145\\
-0.327031214988987	1.50412939867868\\
-0.32729646671783	1.50431816619297\\
-0.327555953316747	1.50448843439419\\
-0.327808629924788	1.50463951767236\\
-0.328053479102433	1.50477080766846\\
-0.328289514928462	1.50488177572401\\
-0.32851578696991	1.50497197500981\\
-0.328731384109129	1.50504104232517\\
-0.328935438212532	1.5050886995604\\
-0.329127127626264	1.50511475481663\\
-0.329305680484712	1.50511910317853\\
-0.329470377818534	1.50510172713679\\
-0.329620556449695	1.5050626966586\\
-0.329755611661853	1.50500216890591\\
-0.329874999635336	1.50492038760263\\
-0.32997823963691	1.50481768205319\\
-0.330064915955528	1.50469446581659\\
-0.330134679576246	1.50455123504114\\
-0.330187249585587	1.50438856646661\\
-0.330222414302677	1.50420711510193\\
-0.330240032131611	1.50400761158772\\
-0.330240032131611	1.50379085925421\\
-0.330222414302677	1.50355773088655\\
-0.330187249585587	1.50330916521038\\
-0.330134679576246	1.50304616311197\\
-0.330064915955528	1.50276978360793\\
-0.32997823963691	1.50248113958098\\
-0.329874999635336	1.50218139329874\\
-0.329755611661853	1.5018717517337\\
-0.329620556449695	1.50155346170316\\
-0.329470377818534	1.50122780484872\\
-0.329305680484712	1.5008960924756\\
-0.329127127626264	1.50055966027246\\
-0.328935438212532	1.50021986293303\\
-0.328731384109129	1.49987806870128\\
-0.32851578696991	1.49953565386192\\
-0.328289514928462	1.49919399719869\\
-0.328053479102433	1.49885447444236\\
-0.327808629924788	1.49851845273125\\
-0.327555953316747	1.49818728510618\\
-0.32729646671783	1.49786230506232\\
-0.327031214988987	1.49754482117958\\
-0.326761266205311	1.49723611185351\\
-0.326487707355277	1.49693742014762\\
-0.326211639963823	1.49664994878797\\
-0.325934175656898	1.49637485532028\\
-0.325656431685338	1.49611324744884\\
-0.325379526426086	1.49586617857623\\
-0.325104574878891	1.49563464356158\\
-0.324832684176591	1.49541957471469\\
-0.324564949127082	1.49522183804189\\
-0.324302447804912	1.49504222975897\\
-0.324046237210258	1.49488147308511\\
-0.323797349012756	1.49474021533068\\
-0.323556785397334	1.49461902529081\\
-0.323325515028767	1.49451839095501\\
-0.323104469151203	1.49443871754224\\
-0.322894537838374	1.49438032586921\\
-0.322696566409583	1.49434345105858\\
-0.3225113520259	1.49432824159219\\
-0.32233964048028	1.4943347587132\\
-0.322182123194511	1.49436297617947\\
-0.322039434435108	1.49441278036921\\
-0.321912148759345	1.49448397073853\\
-0.321800778701713	1.49457626062894\\
-0.321705772710127	1.49468927842163\\
-0.321627513340183	1.49482256903382\\
-0.321566315714742	1.49497559575128\\
-0.321522426255044	1.49514774238942\\
-0.321496021688452	1.49533831577449\\
-0.321487208336836	1.49554654853472\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.47555413711762	1.48960787260157\\
-0.475561629832594	1.48982875467004\\
-0.475584077806996	1.49006083633572\\
-0.475621390650757	1.49030318308766\\
-0.475673418118225	1.49055481908103\\
-0.47573995071315	1.49081473106648\\
-0.475820720532255	1.4910818724702\\
-0.475915402343985	1.49135516760803\\
-0.476023614898103	1.49163351601691\\
-0.476144922460846	1.49191579688605\\
-0.476278836569473	1.49220087357\\
-0.476424817999133	1.49248759816558\\
-0.476582278934132	1.49277481613404\\
-0.476750585334859	1.49306137095\\
-0.476929059490842	1.49334610875834\\
-0.477116982749646	1.49362788302041\\
-0.477313598410634	1.49390555913071\\
-0.477518114771933	1.49417801898554\\
-0.47772970831834	1.49444416548523\\
-0.477947527037322	1.49470292695177\\
-0.478170693849778	1.49495326144405\\
-0.478398310141719	1.49519416095343\\
-0.478629459382671	1.49542465546261\\
-0.478863210816226	1.49564381685155\\
-0.479098623207861	1.49585076263469\\
-0.479334748634962	1.4960446595144\\
-0.479570636303774	1.49622472673639\\
-0.479805336377908	1.49639023923349\\
-0.480037903803004	1.49654053054531\\
-0.480267402112122	1.49667499550177\\
-0.480492907196573	1.49679309265996\\
-0.480713511026971	1.49689434648429\\
-0.480928325309552	1.49697834926136\\
-0.481136485063018	1.49704476274163\\
-0.481337152101511	1.49709331950146\\
-0.48152951840969	1.49712382401991\\
-0.481712809396326	1.49713615346605\\
-0.481886287013309	1.49713025819355\\
-0.482049252727503	1.4971061619406\\
-0.482201050333493	1.4970639617343\\
-0.482341068595897	1.49700382749999\\
-0.482468743710591	1.49692600137701\\
-0.482583561574949	1.49683079674368\\
-0.482685059857957	1.49671859695546\\
-0.482772829861852	1.4965898538013\\
-0.482846518167806	1.49644508568444\\
-0.482905828059019	1.496284875535\\
-0.482950520715492	1.49610986846269\\
-0.482980416175671	1.49592076915923\\
-0.482995394061089	1.49571833906078\\
-0.482995394061089	1.4955033932819\\
-0.482980416175671	1.49527679733337\\
-0.482950520715492	1.4950394636371\\
-0.482905828059019	1.49479234785212\\
-0.482846518167806	1.49453644502648\\
-0.482772829861852	1.49427278559055\\
-0.482685059857957	1.4940024312078\\
-0.482583561574949	1.49372647049992\\
-0.482468743710591	1.49344601466329\\
-0.482341068595897	1.49316219299456\\
-0.482201050333493	1.49287614834344\\
-0.482049252727503	1.49258903251077\\
-0.481886287013309	1.49230200161066\\
-0.481712809396326	1.49201621141526\\
-0.48152951840969	1.49173281270082\\
-0.481337152101511	1.49145294661392\\
-0.481136485063018	1.49117774007653\\
-0.480928325309552	1.49090830124823\\
-0.480713511026971	1.4906457150641\\
-0.480492907196573	1.49039103886602\\
-0.480267402112122	1.49014529814515\\
-0.480037903803004	1.48990948241265\\
-0.479805336377908	1.48968454121523\\
-0.479570636303774	1.48947138031171\\
-0.479334748634962	1.48927085802581\\
-0.479098623207861	1.48908378179\\
-0.478863210816226	1.48891090489427\\
-0.478629459382671	1.48875292345285\\
-0.478398310141719	1.48861047360125\\
-0.478170693849778	1.48848412893474\\
-0.477947527037322	1.4883743981987\\
-0.47772970831834	1.48828172324009\\
-0.477518114771933	1.48820647722824\\
-0.477313598410634	1.48814896315229\\
-0.477116982749646	1.48810941260113\\
-0.476929059490842	1.48808798483086\\
-0.476750585334859	1.48808476612355\\
-0.476582278934132	1.48809976943981\\
-0.476424817999133	1.48813293436657\\
-0.476278836569473	1.48818412736038\\
-0.476144922460846	1.48825314228511\\
-0.476023614898103	1.48833970124204\\
-0.475915402343985	1.48844345568878\\
-0.475820720532255	1.4885639878428\\
-0.47573995071315	1.48870081236365\\
-0.475673418118225	1.48885337830729\\
-0.475621390650757	1.48902107134451\\
-0.475584077806996	1.48920321623462\\
-0.475561629832594	1.48939907954445\\
-0.47555413711762	1.48960787260157\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.624932658830478	1.46454517331565\\
-0.624939246434155	1.46476581064176\\
-0.62495898271923	1.46499352246038\\
-0.624991788214649	1.46522739185639\\
-0.625037530824261	1.46546647712029\\
-0.625096026358721	1.46570981554008\\
-0.625167039277158	1.46595642727785\\
-0.625250283635613	1.46620531931516\\
-0.625345424238434	1.46645548945163\\
-0.625452077987994	1.46670593034041\\
-0.625569815427286	1.46695563354443\\
-0.625698162469196	1.46720359359702\\
-0.625836602305486	1.46744881205057\\
-0.625984577487797	1.46769030149691\\
-0.626141492172296	1.46792708954327\\
-0.626306714518932	1.46815822272777\\
-0.626479579235627	1.46838277035864\\
-0.626659390257181	1.46859982826184\\
-0.626845423548072	1.46880852242179\\
-0.627036930017896	1.46900801250076\\
-0.627233138537692	1.46919749522263\\
-0.627433259045	1.46937620760734\\
-0.627636485725169	1.4695434300432\\
-0.627842000256085	1.46969848918447\\
-0.628048975103267	1.46984076066273\\
-0.628256576852057	1.46996967160094\\
-0.628463969563483	1.47008470292026\\
-0.628670318140295	1.47018539143016\\
-0.628874791689603	1.47027133169355\\
-0.629076566868592	1.47034217765931\\
-0.629274831199832	1.47039764405576\\
-0.629468786342836	1.47043750753929\\
-0.629657651308699	1.47046160759372\\
-0.629840665604863	1.47046984717663\\
-0.63001709229735	1.47046219311014\\
-0.630186220978138	1.47043867621447\\
-0.630347370625723	1.47039939118386\\
-0.63049989234735	1.47034449620525\\
-0.630643171991879	1.47027421232137\\
-0.63077663262275	1.47018882254059\\
-0.630899736841108	1.47008867069743\\
-0.631011988949713	1.46997416006801\\
-0.631112936948942	1.46984575174622\\
-0.631202174356833	1.46970396278706\\
-0.631279341845839	1.46954936412461\\
-0.631344128689718	1.46938257827313\\
-0.631396274014715	1.46920427682038\\
-0.631435567850011	1.46901517772336\\
-0.6314618519732	1.46881604241742\\
-0.631475020547395	1.46860767275014\\
-0.631475020547395	1.46839090775262\\
-0.6314618519732	1.46816662026101\\
-0.631435567850011	1.46793571340187\\
-0.631396274014715	1.46769911695563\\
-0.631344128689718	1.46745778361268\\
-0.631279341845839	1.4672126851372\\
-0.631202174356833	1.46696480845426\\
-0.631112936948942	1.46671515167576\\
-0.631011988949713	1.46646472008145\\
-0.630899736841108	1.46621452207096\\
-0.63077663262275	1.46596556510337\\
-0.630643171991879	1.46571885164053\\
-0.63049989234735	1.46547537511047\\
-0.630347370625723	1.46523611590725\\
-0.630186220978138	1.46500203744323\\
-0.63001709229735	1.46477408226978\\
-0.629840665604863	1.46455316828191\\
-0.629657651308699	1.4643401850223\\
-0.629468786342836	1.46413599009934\\
-0.629274831199832	1.46394140573394\\
-0.629076566868592	1.46375721544865\\
-0.628874791689603	1.46358416091274\\
-0.628670318140295	1.46342293895575\\
-0.628463969563483	1.4632741987616\\
-0.628256576852057	1.46313853925456\\
-0.628048975103267	1.46301650668757\\
-0.627842000256085	1.46290859244271\\
-0.627636485725169	1.46281523105256\\
-0.627433259045	1.46273679845049\\
-0.627233138537692	1.46267361045691\\
-0.627036930017896	1.46262592150756\\
-0.626845423548072	1.462593923629\\
-0.626659390257181	1.46257774566541\\
-0.626479579235627	1.46257745275974\\
-0.626306714518932	1.4625930460914\\
-0.626141492172296	1.46262446287156\\
-0.625984577487797	1.46267157659593\\
-0.625836602305486	1.46273419755417\\
-0.625698162469196	1.46281207359379\\
-0.625569815427286	1.46290489113546\\
-0.625452077987994	1.4630122764357\\
-0.625345424238434	1.4631337970918\\
-0.625250283635613	1.46326896378298\\
-0.625167039277158	1.46341723224067\\
-0.625096026358721	1.46357800544012\\
-0.625037530824261	1.46375063600441\\
-0.624991788214649	1.46393442881118\\
-0.62495898271923	1.46412864379167\\
-0.624939246434155	1.4643324989107\\
-0.624932658830478	1.46454517331565\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.768369842011911	1.42091598449106\\
-0.768375871457269	1.42113487707748\\
-0.768393935514893	1.42135741980001\\
-0.768423961447199	1.42158271655763\\
-0.768465828350355	1.42180986015984\\
-0.768519367641119	1.4220379359795\\
-0.768584363735663	1.42226602563579\\
-0.768660554917655	1.42249321069218\\
-0.768747634392095	1.42271857635461\\
-0.768845251520675	1.42294121515511\\
-0.768953013233671	1.42316023060582\\
-0.769070485612698	1.4233747408088\\
-0.769197195637948	1.42358388200718\\
-0.76933263309287	1.42378681206317\\
-0.769476252618635	1.42398271384906\\
-0.769627475910102	1.42417079853749\\
-0.76978569404445	1.42435030877782\\
-0.769950269933094	1.42452052174566\\
-0.770120540887017	1.42468075205346\\
-0.770295821285183	1.42483035451033\\
-0.770475405335293	1.42496872671998\\
-0.770658569915759	1.42509531150635\\
-0.770844577487464	1.42520959915718\\
-0.771032679063567	1.42531112947645\\
-0.771222117225409	1.4253994936374\\
-0.771412129172374	1.42547433582872\\
-0.771601949793415	1.42553535468734\\
-0.771790814747888	1.42558230451185\\
-0.771977963543278	1.42561499625188\\
-0.77216264259744	1.42563329826932\\
-0.772344108273005	1.42563713686841\\
-0.772521629871744	1.42562649659247\\
-0.772694492576834	1.42560142028613\\
-0.772862000331172	1.42556200892283\\
-0.773023478640153	1.42550842119822\\
-0.773178277287619	1.42544087289115\\
-0.773325772954052	1.42535963599482\\
-0.77346537172646	1.42526503762152\\
-0.773596511489859	1.42515745868554\\
-0.773718664190705	1.42503733236926\\
-0.773831337963186	1.42490514237897\\
-0.773934079109786	1.42476142099711\\
-0.774026473928171	1.42460674693895\\
-0.774108150377018	1.42444174302233\\
-0.774178779574093	1.42426707365979\\
-0.774238077120548	1.42408344218321\\
-0.774285804246094	1.42389158801172\\
-0.774321768770438	1.42369228367437\\
-0.774345825877137	1.42348633169937\\
-0.774357878696711	1.42327456138264\\
-0.774357878696711	1.4230578254485\\
-0.774345825877137	1.42283699661607\\
-0.774321768770438	1.42261296408511\\
-0.774285804246094	1.42238662995556\\
-0.774238077120548	1.42215890559506\\
-0.774178779574093	1.42193070796925\\
-0.774108150377018	1.42170295594942\\
-0.774026473928171	1.42147656661257\\
-0.773934079109786	1.42125245154867\\
-0.773831337963186	1.42103151318997\\
-0.773718664190705	1.42081464117726\\
-0.773596511489859	1.4206027087776\\
-0.77346537172646	1.42039656936796\\
-0.773325772954052	1.42019705299898\\
-0.773178277287619	1.42000496305267\\
-0.773023478640153	1.41982107300745\\
-0.772862000331172	1.41964612332361\\
-0.772694492576834	1.4194808184618\\
-0.772521629871744	1.41932582404635\\
-0.772344108273005	1.41918176418505\\
-0.77216264259744	1.41904921895614\\
-0.771977963543278	1.41892872207246\\
-0.771790814747888	1.41882075873245\\
-0.771601949793415	1.41872576366635\\
-0.771412129172374	1.41864411938578\\
-0.771222117225409	1.41857615464344\\
-0.771032679063567	1.41852214310935\\
-0.770844577487464	1.41848230226891\\
-0.770658569915759	1.41845679254712\\
-0.770475405335293	1.41844571666261\\
-0.770295821285183	1.41844911921408\\
-0.770120540887017	1.41846698650064\\
-0.769950269933094	1.41849924657704\\
-0.76978569404445	1.41854576954334\\
-0.769627475910102	1.41860636806797\\
-0.769476252618635	1.41868079814205\\
-0.76933263309287	1.41876876006197\\
-0.769197195637948	1.41886989963609\\
-0.769070485612698	1.41898380961107\\
-0.768953013233671	1.41911003131163\\
-0.768845251520675	1.41924805648753\\
-0.768747634392095	1.41939732936011\\
-0.768660554917655	1.41955724886019\\
-0.768584363735663	1.41972717104839\\
-0.768519367641119	1.41990641170802\\
-0.768465828350355	1.42009424910023\\
-0.768423961447199	1.42028992687011\\
-0.768393935514893	1.42049265709236\\
-0.768375871457269	1.42070162344392\\
-0.768369842011911	1.42091598449106\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.904704542190656	1.35919270597322\\
-0.904710269020393	1.35940788158178\\
-0.904727426449684	1.3596240824558\\
-0.904755945391616	1.35984043803066\\
-0.904795711010475	1.36005607711882\\
-0.90484656318415	1.36027013141778\\
-0.904908297148884	1.36048173900644\\
-0.904980664323791	1.36069004781571\\
-0.905063373311799	1.36089421905955\\
-0.905156091073004	1.36109343061241\\
-0.905258444265707	1.36128688031969\\
-0.905370020749725	1.36147378922768\\
-0.905490371245937	1.36165340472019\\
-0.905619011145372	1.36182500354901\\
-0.905755422460559	1.36198789474624\\
-0.905899055911275	1.36214142240651\\
-0.906049333136309	1.36228496832812\\
-0.906205649022317	1.36241795450231\\
-0.906367374140394	1.36253984544069\\
-0.906533857280572	1.36265015033147\\
-0.906704428074003	1.36274842501579\\
-0.906878399692305	1.36283427377618\\
-0.907055071613172	1.36290735092998\\
-0.907233732441134	1.36296736222128\\
-0.907413662772095	1.36301406600581\\
-0.907594138090117	1.36304727422389\\
-0.907774431684793	1.36306685315776\\
-0.907953817577448	1.36307272396996\\
-0.908131573444408	1.3630648630208\\
-0.908306983525534	1.36304330196355\\
-0.908479341506338	1.36300812761697\\
-0.908647953362066	1.36295948161575\\
-0.908812140152284	1.36289755984016\\
-0.908971240754737	1.36282261162735\\
-0.909124614527452	1.3627349387673\\
-0.909271643888379	1.36263489428768\\
-0.909411736802174	1.36252288103231\\
-0.90954432916412	1.36239935003903\\
-0.909668887071571	1.36226479872354\\
-0.909784908973796	1.36211976887651\\
-0.909891927691545	1.36196484448194\\
-0.909989512298213	1.36180064936569\\
-0.91007726985503	1.36162784468354\\
-0.910154846993288	1.36144712625896\\
-0.910221931337233	1.36125922178126\\
-0.910278252761887	1.36106488787545\\
-0.910323584480753	1.36086490705558\\
-0.910357743958998	1.36066008457383\\
-0.91038059364846	1.36045124517804\\
-0.910392041541503	1.36023922979076\\
-0.910392041541503	1.36002489212311\\
-0.91038059364846	1.35980909523723\\
-0.910357743958998	1.35959270807103\\
-0.910323584480753	1.35937660193924\\
-0.910278252761887	1.35916164702499\\
-0.910221931337233	1.35894870887585\\
-0.910154846993288	1.35873864491858\\
-0.91007726985503	1.35853230100661\\
-0.909989512298213	1.35833050801404\\
-0.909891927691545	1.35813407849004\\
-0.909784908973796	1.35794380338695\\
-0.909668887071571	1.35776044887548\\
-0.90954432916412	1.35758475325951\\
-0.909411736802174	1.3574174240033\\
-0.909271643888379	1.35725913488268\\
-0.909124614527452	1.35711052327209\\
-0.908971240754737	1.35697218757804\\
-0.908812140152284	1.35684468482952\\
-0.908647953362066	1.35672852843512\\
-0.908479341506338	1.35662418611564\\
-0.908306983525534	1.35653207802076\\
-0.908131573444408	1.35645257503729\\
-0.907953817577448	1.35638599729566\\
-0.907774431684793	1.35633261288096\\
-0.907594138090117	1.35629263675337\\
-0.907413662772095	1.35626622988265\\
-0.907233732441134	1.35625349859996\\
-0.907055071613172	1.35625449416966\\
-0.906878399692305	1.35626921258297\\
-0.906704428074003	1.35629759457401\\
-0.906533857280572	1.35633952585853\\
-0.906367374140394	1.35639483759405\\
-0.906205649022317	1.35646330705973\\
-0.906049333136309	1.35654465855319\\
-0.905899055911275	1.35663856450068\\
-0.905755422460559	1.35674464677611\\
-0.905619011145372	1.35686247822358\\
-0.905490371245937	1.35699158437744\\
-0.905370020749725	1.35713144537278\\
-0.905258444265707	1.35728149803874\\
-0.905156091073004	1.35744113816619\\
-0.905063373311799	1.35760972294067\\
-0.904980664323791	1.35778657353081\\
-0.904908297148884	1.3579709778217\\
-0.90484656318415	1.35816219328233\\
-0.904795711010475	1.35835944995555\\
-0.904755945391616	1.35856195355834\\
-0.904727426449684	1.35876888868017\\
-0.904710269020393	1.35897942206635\\
-0.904704542190656	1.35919270597322\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-1.03281337515527	1.27974786779714\\
-1.03281895404991	1.27996047426789\\
-1.03283566826959	1.28017249579021\\
-1.03286345051205	1.28038307862828\\
-1.03290218890799	1.28059137483933\\
-1.03295172747158	1.28079654568803\\
-1.0330118667285	1.28099776502379\\
-1.03308236451919	1.28119422260736\\
-1.03316293697393	1.28138512737339\\
-1.03325325965588	1.28156971061578\\
-1.03335296886748	1.28174722908294\\
-1.03346166311493	1.28191696797067\\
-1.03357890472485	1.28207824380037\\
-1.03370422160666	1.2822304071712\\
-1.03383710915351	1.28237284537497\\
-1.03397703227415	1.2825049848633\\
-1.03412342754755	1.28262629355712\\
-1.03427570549163	1.28273628298912\\
-1.03443325293684	1.28283451027069\\
-1.03459543549523	1.28292057987524\\
-1.03476160011487	1.28299414523083\\
-1.0349310777095	1.28305491011576\\
-1.03510318585265	1.28310262985127\\
-1.03527723152557	1.28313711228683\\
-1.03545251390778	1.28315821857384\\
-1.03562832719897	1.28316586372474\\
-1.03580396346108	1.28316001695521\\
-1.03597871546888	1.28314070180811\\
-1.03615187955769	1.28310799605873\\
-1.03632275845686	1.28306203140158\\
-1.03649066409737	1.2830029929201\\
-1.03665492038247	1.28293111834144\\
-1.03681486591006	1.28284669707914\\
-1.03696985663597	1.28275006906784\\
-1.03711926846723	1.28264162339443\\
-1.03726249977515	1.28252179673137\\
-1.03739897381779	1.28239107157833\\
-1.03752814106235	1.28224997431937\\
-1.03764948139793	1.28209907310334\\
-1.03776250622983	1.2819389755562\\
-1.03786676044693	1.28177032633424\\
-1.03796182425431	1.28159380452838\\
-1.03804731486355	1.28141012092961\\
-1.03812288803415	1.28122001516696\\
-1.03818823945963	1.28102425272924\\
-1.03824310599286	1.28082362188269\\
-1.03828726670567	1.28061893049691\\
-1.03832054377847	1.28041100279189\\
-1.03834280321622	1.28020067601909\\
-1.03835395538803	1.2799887970902\\
-1.03835395538803	1.27977621916688\\
-1.03834280321622	1.27956379822541\\
-1.03832054377847	1.27935238960993\\
-1.03828726670567	1.27914284458834\\
-1.03824310599286	1.27893600692447\\
-1.03818823945963	1.27873270948059\\
-1.03812288803415	1.27853377086377\\
-1.03804731486355	1.27833999212958\\
-1.03796182425431	1.27815215355661\\
-1.03786676044693	1.27797101150449\\
-1.03776250622983	1.27779729536834\\
-1.03764948139793	1.27763170464171\\
-1.03752814106235	1.27747490610002\\
-1.03739897381779	1.27732753111567\\
-1.03726249977515	1.27719017311568\\
-1.03711926846723	1.27706338519226\\
-1.03696985663597	1.27694767787562\\
-1.03681486591006	1.27684351707829\\
-1.03665492038247	1.27675132221902\\
-1.03649066409737	1.276671464534\\
-1.03632275845686	1.27660426558191\\
-1.03615187955769	1.27654999594923\\
-1.03597871546888	1.27650887416062\\
-1.03580396346108	1.276481065799\\
-1.03562832719897	1.27646668283883\\
-1.03545251390778	1.27646578319522\\
-1.03527723152557	1.27647837049071\\
-1.03510318585265	1.2765043940407\\
-1.0349310777095	1.27654374905755\\
-1.03476160011487	1.27659627707249\\
-1.03459543549523	1.27666176657375\\
-1.03443325293684	1.27673995385821\\
-1.03427570549163	1.27683052409328\\
-1.03412342754755	1.2769331125846\\
-1.03397703227415	1.2770473062445\\
-1.03383710915351	1.27717264525543\\
-1.03370422160666	1.27730862492143\\
-1.03357890472485	1.27745469770038\\
-1.03346166311493	1.27761027540875\\
-1.03335296886748	1.27777473159001\\
-1.03325325965588	1.27794740403718\\
-1.03316293697393	1.27812759745925\\
-1.03308236451919	1.27831458628091\\
-1.0330118667285	1.27850761756416\\
-1.03295172747158	1.27870591404017\\
-1.03290218890799	1.27890867723901\\
-1.03286345051205	1.27911509070484\\
-1.03283566826959	1.27932432328348\\
-1.03281895404991	1.2795355324692\\
-1.03281337515527	1.27974786779714\\
};
\end{axis}
\end{tikzpicture}%

==> posTraj_27zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.889\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.159,
xmax=-1.15,
xlabel style={font=\color{white!15!black}},
xlabel={x-position [DU]},
ymin=1.178,
ymax=1.188,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={$y$-position [DU]},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=3},
xticklabel style={/pgf/number format/.cd,fixed zerofill,precision=3}
]
\addplot [color=mycolor3, mark size=2pt, mark=*, mark options={mycolor3, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
-1.1542915881365	1.18288411517257\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.15174550441691	1.18222100143886\\
-1.15175063050716	1.18240225943735\\
-1.15176598813698	1.1825854576988\\
-1.1517915154666	1.1827698585485\\
-1.15182710970647	1.18295471946929\\
-1.15187262753116	1.1831392960915\\
-1.15192788565646	1.18332284519022\\
-1.15199266157738	1.183504627678\\
-1.15206669446417	1.18368391158093\\
-1.15214968621251	1.183859974986\\
-1.15224130264393	1.18403210894803\\
-1.15234117485139	1.1841996203443\\
-1.15244890068476	1.18436183466555\\
-1.15256404637014	1.18451809873195\\
-1.15268614825649	1.18466778332326\\
-1.1528147146826	1.18481028571246\\
-1.15294922795686	1.18494503209273\\
-1.15308914644179	1.18507147988795\\
-1.15323390673502	1.18518911993747\\
-1.15338292593796	1.18529747854635\\
-1.15353560400286	1.1853961193927\\
-1.15369132614905	1.18548464528465\\
-1.1538494653384	1.18556269975968\\
-1.15400938480022	1.18562996851997\\
-1.15417044059527	1.18568618069796\\
-1.15433198420871	1.18573110994705\\
-1.15449336516143	1.18576457535301\\
-1.15465393362928	1.18578644216247\\
-1.15481304305972	1.1857966223255\\
-1.15497005277523	1.18579507485017\\
-1.1551243305531	1.18578180596763\\
-1.15527525517117	1.18575686910698\\
-1.15542221890927	1.18572036468015\\
-1.15556462999629	1.1856724396776\\
-1.15570191499306	1.18561328707638\\
-1.15583352110135	1.18554314506315\\
-1.1559589183898	1.18546229607504\\
-1.15607760192779	1.18537106566239\\
-1.15618909381861	1.18526982117787\\
-1.15629294512376	1.18515897029729\\
-1.15638873767068	1.18503895937801\\
-1.15647608573661	1.18491027166166\\
-1.15655463760171	1.18477342532825\\
-1.15662407696535	1.18462897140966\\
-1.1566841242197	1.18447749157084\\
-1.15673453757568	1.18431959576763\\
-1.15677511403649	1.18415591979072\\
-1.15680569021505	1.18398712270548\\
-1.15682614299187	1.18381388419821\\
-1.15683639001085	1.18363690183922\\
-1.15683639001085	1.18345688827402\\
-1.15682614299187	1.1832745683537\\
-1.15680569021505	1.18309067621623\\
-1.15677511403649	1.18290595233033\\
-1.15673453757568	1.18272114051392\\
-1.1566841242197	1.18253698493893\\
-1.15662407696535	1.18235422713487\\
-1.15655463760171	1.18217360300292\\
-1.15647608573661	1.18199583985271\\
-1.15638873767068	1.1818216534737\\
-1.15629294512376	1.18165174525296\\
-1.15618909381861	1.18148679935093\\
-1.15607760192779	1.18132747994654\\
-1.1559589183898	1.1811744285628\\
-1.15583352110135	1.18102826148361\\
-1.15570191499306	1.18088956727222\\
-1.15556462999629	1.18075890440126\\
-1.15542221890927	1.180636799004\\
-1.15527525517117	1.18052374275577\\
-1.1551243305531	1.18042019089418\\
-1.15497005277523	1.18032656038604\\
-1.15481304305972	1.18024322824835\\
-1.15465393362928	1.18017053003021\\
-1.15449336516143	1.18010875846171\\
-1.15433198420871	1.18005816227513\\
-1.15417044059527	1.18001894520347\\
-1.15400938480022	1.17999126516003\\
-1.1538494653384	1.17997523360258\\
-1.15369132614905	1.17997091508454\\
-1.15353560400286	1.17997832699505\\
-1.15338292593796	1.17999743948898\\
-1.15323390673502	1.18002817560705\\
-1.15308914644179	1.18007041158577\\
-1.15294922795686	1.18012397735575\\
-1.1528147146826	1.18018865722655\\
-1.15268614825649	1.18026419075515\\
-1.15256404637014	1.18035027379469\\
-1.15244890068476	1.18044655971916\\
-1.15234117485139	1.18055266081912\\
-1.15224130264393	1.18066814986288\\
-1.15214968621251	1.18079256181684\\
-1.15206669446417	1.18092539571796\\
-1.15199266157738	1.18106611669101\\
-1.15192788565646	1.18121415810229\\
-1.15187262753116	1.18136892384129\\
-1.15182710970647	1.18152979072101\\
-1.1517915154666	1.18169611098729\\
-1.15176598813698	1.18186721492713\\
-1.15175063050716	1.18204241356535\\
-1.15174550441691	1.18222100143886\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-1.15083038393361	1.18288415106952\\
-1.1508373524765	1.1831036748066\\
-1.15085823004533	1.18332231459908\\
-1.1508929325735	1.18353919006167\\
-1.15094132032615	1.18375342791343\\
-1.15100319846291	1.18396416549414\\
-1.15107831782234	1.18417055423795\\
-1.15116637592531	1.18437176309023\\
-1.15126701819291	1.18456698185395\\
-1.15137983937424	1.18475542445204\\
-1.15150438517824	1.18493633209267\\
-1.15164015410291	1.18510897632463\\
-1.1517865994547	1.18527266197052\\
-1.15194313154988	1.18542672992603\\
-1.15210912008894	1.18557055981387\\
-1.15228389669461	1.18570357248184\\
-1.1524667576032	1.18582523233489\\
-1.15265696649837	1.18593504949171\\
-1.15285375747602	1.18603258175739\\
-1.15305633812835	1.18611743640391\\
-1.15326389273457	1.18618927175155\\
-1.15347558554554	1.18624779854472\\
-1.15369056414901	1.18629278111669\\
-1.15390796290204	1.18632403833852\\
-1.15412690641657	1.1863414443484\\
-1.15434651308434	1.18634492905848\\
-1.15456589862681	1.18633447843706\\
-1.15478417965583	1.18631013456509\\
-1.15500047723074	1.18627199546677\\
-1.15521392039755	1.18622021471479\\
-1.15542364969596	1.18615500081194\\
-1.1556288206201	1.18607661635161\\
-1.15582860701907	1.18598537696035\\
-1.15602220442357	1.18588165002698\\
-1.15620883328517	1.18576585322326\\
-1.15638774211532	1.18563845282205\\
-1.1565582105113	1.18549996181979\\
-1.15671955205704	1.18535093787088\\
-1.15687111708709	1.18519198104215\\
-1.15701229530257	1.18502373139666\\
-1.15714251822863	1.18484686641634\\
-1.1572612615035	1.18466209827405\\
-1.15736804698994	1.18447017096588\\
-1.15746244470047	1.18427185731537\\
-1.15754407452883	1.18406795586158\\
-1.15761260778051	1.18385928764372\\
-1.1576677684963	1.18364669289504\\
-1.15770933456346	1.18343102765956\\
-1.15773713861011	1.18321316034507\\
-1.15775106867918	1.18299396822635\\
-1.15775106867918	1.18277433391269\\
-1.15773713861011	1.18255514179397\\
-1.15770933456346	1.18233727447948\\
-1.1576677684963	1.182121609244\\
-1.15761260778051	1.18190901449532\\
-1.15754407452883	1.18170034627745\\
-1.15746244470047	1.18149644482367\\
-1.15736804698994	1.18129813117315\\
-1.1572612615035	1.18110620386498\\
-1.15714251822863	1.18092143572269\\
-1.15701229530257	1.18074457074238\\
-1.15687111708709	1.18057632109688\\
-1.15671955205704	1.18041736426816\\
-1.1565582105113	1.18026834031924\\
-1.15638774211532	1.18012984931699\\
-1.15620883328517	1.18000244891577\\
-1.15602220442357	1.17988665211205\\
-1.15582860701907	1.17978292517869\\
-1.1556288206201	1.17969168578743\\
-1.15542364969596	1.1796133013271\\
-1.15521392039755	1.17954808742425\\
-1.15500047723074	1.17949630667226\\
-1.15478417965583	1.17945816757394\\
-1.15456589862681	1.17943382370198\\
-1.15434651308434	1.17942337308056\\
-1.15412690641657	1.17942685779064\\
-1.15390796290204	1.17944426380052\\
-1.15369056414901	1.17947552102234\\
-1.15347558554554	1.17952050359432\\
-1.15326389273457	1.17957903038749\\
-1.15305633812835	1.17965086573513\\
-1.15285375747602	1.17973572038165\\
-1.15265696649837	1.17983325264732\\
-1.1524667576032	1.17994306980415\\
-1.15228389669461	1.18006472965719\\
-1.15210912008894	1.18019774232517\\
-1.15194313154988	1.18034157221301\\
-1.1517865994547	1.18049564016851\\
-1.15164015410291	1.18065932581441\\
-1.15150438517824	1.18083197004637\\
-1.15137983937424	1.181012877687\\
-1.15126701819291	1.18120132028509\\
-1.15116637592531	1.18139653904881\\
-1.15107831782234	1.18159774790109\\
-1.15100319846291	1.1818041366449\\
-1.15094132032615	1.18201487422561\\
-1.1508929325735	1.18222911207737\\
-1.15085823004533	1.18244598753996\\
-1.1508373524765	1.18266462733243\\
-1.15083038393361	1.18288415106952\\
};
\end{axis}
\end{tikzpicture}%

==> u_CL_norm_compare.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18359,0.30859,0.30859}%
\definecolor{mycolor2}{rgb}{0.80078,0.35938,0.35938}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Node},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\| u_k \|$ [km/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none, anchor=north west, at={(axis cs:10, 0.7)}},
ylabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel style={font=\color{white!15!black}, font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.552005187488678\\
2	0.414599386353313\\
3	0.408094032008194\\
4	0.333597336734968\\
5	0.372941372846277\\
6	0.342493499194859\\
7	0.374680080617406\\
8	0.37923380581514\\
9	0.385239248068387\\
10	0.413118881503102\\
11	0.423894660235579\\
12	0.368242038643512\\
13	0.34488406243814\\
14	0.315949676097418\\
15	0.259889354306328\\
16	0.209805377067699\\
17	0.145746335604464\\
18	0.119633328514823\\
19	0.0774772739165712\\
20	0.084162498790576\\
21	0.11631448966887\\
22	0.154806328761975\\
23	0.206011583265266\\
24	0.262069949885561\\
25	0.320473365671205\\
26	0.391249267972924\\
27	0.469005488969096\\
28	0.553116266075651\\
29	0.649188041164514\\
30	0.733552015428021\\
};
\addlegendentry{$L = 1$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.552147811236718\\
2	0.452400111041786\\
3	0.380117301843089\\
4	0.345908264167036\\
5	0.347963150549404\\
6	0.353177363097167\\
7	0.393629401890042\\
8	0.416398544198607\\
9	0.435139987167702\\
10	0.42741728058807\\
11	0.405805785400027\\
12	0.370099662292787\\
13	0.326342475385374\\
14	0.277609702282703\\
15	0.229737669748054\\
16	0.184683897394294\\
17	0.138087378339755\\
18	0.101653905676553\\
19	0.0797601118311775\\
20	0.0810408549070836\\
21	0.110027976985801\\
22	0.150131508959213\\
23	0.198902504466833\\
24	0.249469742082034\\
25	0.305176545469685\\
26	0.378474856790362\\
27	0.455185502206977\\
28	0.547793882856681\\
29	0.656897840157111\\
30	0.733320002910084\\
};
\addlegendentry{$L = 27$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.551739906790424\\
2	0.450771444763824\\
3	0.378082020645298\\
4	0.345651898153761\\
5	0.346266588544189\\
7	0.396991578031038\\
8	0.414827771443715\\
9	0.429667101313434\\
10	0.423463820893808\\
11	0.399381856581329\\
12	0.365499839884215\\
13	0.322211648714465\\
14	0.274863540845459\\
15	0.226859656388775\\
16	0.180770004270979\\
17	0.136367636866307\\
18	0.10079222852108\\
19	0.0789822277103198\\
20	0.0821553327881759\\
21	0.111099086576132\\
22	0.152541775116443\\
23	0.203005273059457\\
24	0.259597540680975\\
25	0.322819000901085\\
26	0.39168621540599\\
27	0.467003148242174\\
28	0.545428936735707\\
29	0.629860504397392\\
30	0.721695630018321\\
};
\addlegendentry{$L = 243$}

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.76\\
30	0.76\\
};
\end{axis}
\end{tikzpicture}%

==> xf_error_boxplot.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.39\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{$L = 1$},{$L = 27$},{$L = 243$}},
ymin=-0.5,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Position [DU]},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.61960057137693\\
1	8.48734174199385\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.43489953155748\\
2	11.1828865775806\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.19943484850775\\
3	14.0945824467079\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000665682858010941\\
1	0.663182553517055\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00119150360571574\\
2	0.849868906504414\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00108090936223526\\
3	0.90007373582443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887499999999999	8.48734174199385\\
1.1125	8.48734174199385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	11.1828865775806\\
2.1125	11.1828865775806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	14.0945824467079\\
3.1125	14.0945824467079\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.000665682858010941\\
1.1125	0.000665682858010941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.00119150360571574\\
2.1125	0.00119150360571574\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.00108090936223526\\
3.1125	0.00108090936223526\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8875	1.37358215784082\\
0.775	1.38731866459709\\
0.775	2.61960057137693\\
1.225	2.61960057137693\\
1.225	1.38731866459709\\
1.1125	1.37358215784082\\
1.225	1.35984565108456\\
1.225	0.663182553517055\\
0.775	0.663182553517055\\
0.775	1.35984565108456\\
0.8875	1.37358215784082\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.8875	1.80070508850496\\
1.775	1.81885524369779\\
1.775	3.43489953155747\\
2.225	3.43489953155747\\
2.225	1.81885524369779\\
2.1125	1.80070508850496\\
2.225	1.78255493331214\\
2.225	0.849868906504414\\
1.775	0.849868906504414\\
1.775	1.78255493331214\\
1.8875	1.80070508850496\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.8875	1.99940007216849\\
2.775	2.02256572276156\\
2.775	4.19943484850775\\
3.225	4.19943484850775\\
3.225	2.02256572276156\\
3.1125	1.99940007216849\\
3.225	1.97623442157541\\
3.225	0.900073735824431\\
2.775	0.900073735824431\\
2.775	1.97623442157541\\
2.8875	1.99940007216849\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8875	1.37358215784082\\
1.1125	1.37358215784082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8875	1.80070508850496\\
2.1125	1.80070508850496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8875	1.99940007216848\\
3.1125	1.99940007216848\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	16.27\\
3.5	16.27\\
};
\end{axis}

\begin{axis}[%
width=0.39\figurewidth,
height=\figureheight,
at={(0.561\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{L = 1},{L = 27},{L = 243}},
ymin=-0.5,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [VU]},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel style={font=\color{white!15!black}, font=\footnotesize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.9855115142801\\
1	36.6344333804981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.61321863893858\\
2	18.1621203575933\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.97729323840672\\
3	16.0122736537545\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000887838006783159\\
1	2.42803142088759\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00151004834450852\\
2	1.42866654221136\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000224232249869782\\
3	1.29816358594335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887500000000003	36.6344333804981\\
1.1125	36.6344333804981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	18.1621203575933\\
2.1125	18.1621203575933\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	16.0122736537545\\
3.1125	16.0122736537545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.000887838006783159\\
1.1125	0.000887838006783159\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.00151004834450852\\
2.1125	0.00151004834450852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.000224232249869782\\
3.1125	0.000224232249869782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.887499999999999	5.27466301059002\\
0.775	5.33474724721349\\
0.775	10.9855115142801\\
1.225	10.9855115142801\\
1.225	5.33474724721349\\
1.1125	5.27466301059002\\
1.225	5.21457877396655\\
1.225	2.42803142088759\\
0.775	2.42803142088759\\
0.775	5.21457877396655\\
0.887499999999999	5.27466301059002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.8875	2.96186541988206\\
1.775	2.99124622072519\\
1.775	5.61321863893858\\
2.225	5.61321863893858\\
2.225	2.99124622072519\\
2.1125	2.96186541988206\\
2.225	2.93248461903893\\
2.225	1.42866654221136\\
1.775	1.42866654221136\\
1.775	2.93248461903893\\
1.8875	2.96186541988206\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.8875	2.66767669592517\\
2.775	2.69350879768813\\
2.775	4.97729323840672\\
3.225	4.97729323840672\\
3.225	2.69350879768813\\
3.1125	2.66767669592517\\
3.225	2.64184459416221\\
3.225	1.29816358594335\\
2.775	1.29816358594335\\
2.775	2.64184459416221\\
2.8875	2.66767669592517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8875	5.27466301059002\\
1.1125	5.27466301059002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8875	2.96186541988206\\
2.1125	2.96186541988206\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8875	2.66767669592517\\
3.1125	2.66767669592517\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	16.27\\
3.5	16.27\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	16.27\\
3.5	16.27\\
};
\end{axis}
\end{tikzpicture}%
